Aesthetic Visual Question Answering of Photographs

Aesthetic assessment of images can be categorized into two main forms: numerical assessment and language assessment. Aesthetics caption of photographs is the only task of aesthetic language assessment that has been addressed. In this paper, we propose a new task of aesthetic language assessment: aesthetic visual question and answering (AVQA) of images. If we give a question of images aesthetics, model can predict the answer. We use images from \textit{www.flickr.com}. The objective QA pairs are generated by the proposed aesthetic attributes analysis algorithms. Moreover, we introduce subjective QA pairs that are converted from aesthetic numerical labels and sentiment analysis from large-scale pre-train models. We build the first aesthetic visual question answering dataset, AesVQA, that contains 72,168 high-quality images and 324,756 pairs of aesthetic questions. Two methods for adjusting the data distribution have been proposed and proved to improve the accuracy of existing models. This is the first work that both addresses the task of aesthetic VQA and introduces subjectiveness into VQA tasks. The experimental results reveal that our methods outperform other VQA models on this new task.

==> VISART_AVQA-Latex <==
SyncTeX Version:1
Input:1:D:\DKY\科研\VISART_AVQA-Latex\aesthetics_VQA\Aesthetic Attribute Assessment of Images Numerically on Mixed Multi-attribute Datasets.tex
Input:2:D:\miktex\tex\latex\acmart\acmart.cls
Input:3:D:\miktex\tex\latex\xkeyval\xkeyval.sty
Input:4:D:\miktex\tex\generic\xkeyval\xkeyval.tex
Input:5:D:\miktex\tex\generic\xkeyval\xkvutils.tex
Input:6:D:\miktex\tex\generic\xkeyval\keyval.tex
Input:7:D:\miktex\tex\latex\xstring\xstring.sty
Input:8:D:\miktex\tex\generic\xstring\xstring.tex
Input:9:D:\miktex\tex\generic\iftex\iftex.sty
Input:10:D:\miktex\tex\latex\amscls\amsart.cls
Input:11:D:\miktex\tex\latex\amsmath\amsmath.sty
Input:12:D:\miktex\tex\latex\amsmath\amstext.sty
Input:13:D:\miktex\tex\latex\amsmath\amsgen.sty
Input:14:D:\miktex\tex\latex\amsmath\amsbsy.sty
Input:15:D:\miktex\tex\latex\amsmath\amsopn.sty
Input:16:D:\miktex\tex\latex\amsfonts\umsa.fd
Input:17:D:\miktex\tex\latex\amsfonts\amsfonts.sty
Input:18:D:\miktex\tex\latex\microtype\microtype.sty
Input:19:D:\miktex\tex\latex\etoolbox\etoolbox.sty
Input:20:D:\miktex\tex\latex\microtype\microtype-pdftex.def
Input:21:D:\miktex\tex\latex\microtype\microtype.cfg
Input:22:D:\miktex\tex\latex\booktabs\booktabs.sty
Input:23:D:\miktex\tex\latex\refcount\refcount.sty
Input:24:D:\miktex\tex\generic\ltxcmds\ltxcmds.sty
Input:25:D:\miktex\tex\generic\infwarerr\infwarerr.sty
Input:26:D:\miktex\tex\latex\totpages\totpages.sty
Input:27:D:\miktex\tex\latex\everyshi\everyshi.sty
Input:28:D:\miktex\tex\latex\environ\environ.sty
Input:29:D:\miktex\tex\latex\trimspaces\trimspaces.sty
Input:30:D:\miktex\tex\latex\textcase\textcase.sty
Input:31:D:\miktex\tex\latex\natbib\natbib.sty
Input:32:D:\miktex\tex\latex\hyperxmp\hyperxmp.sty
Input:33:D:\miktex\tex\latex\kvoptions\kvoptions.sty
Input:34:D:\miktex\tex\generic\kvsetkeys\kvsetkeys.sty
Input:35:D:\miktex\tex\generic\pdfescape\pdfescape.sty
Input:36:D:\miktex\tex\generic\pdftexcmds\pdftexcmds.sty
Input:37:D:\miktex\tex\generic\stringenc\stringenc.sty
Input:38:D:\miktex\tex\generic\intcalc\intcalc.sty
Input:39:D:\miktex\tex\latex\ifmtarg\ifmtarg.sty
Input:40:D:\miktex\tex\latex\base\ifthen.sty
Input:41:D:\miktex\tex\latex\oberdiek\ifdraft.sty
Input:42:D:\miktex\tex\generic\iftex\ifluatex.sty
Input:43:D:\miktex\tex\latex\hyperref\hyperref.sty
Input:44:D:\miktex\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:45:D:\miktex\tex\latex\hycolor\hycolor.sty
Input:46:D:\miktex\tex\latex\letltxmacro\letltxmacro.sty
Input:47:D:\miktex\tex\latex\auxhook\auxhook.sty
Input:48:D:\miktex\tex\latex\hyperref\nameref.sty
Input:49:D:\miktex\tex\generic\gettitlestring\gettitlestring.sty
Input:50:D:\miktex\tex\latex\hyperref\pd1enc.def
Input:51:D:\miktex\tex\generic\etexcmds\etexcmds.sty
Input:52:D:\miktex\tex\latex\hyperref\puenc.def
Input:53:D:\miktex\tex\latex\url\url.sty
Input:54:D:\miktex\tex\generic\bitset\bitset.sty
Input:55:D:\miktex\tex\generic\bigintcalc\bigintcalc.sty
Input:56:D:\miktex\tex\latex\base\atbegshi-ltx.sty
Input:57:D:\miktex\tex\latex\hyperref\hpdftex.def
Input:58:D:\miktex\tex\latex\base\atveryend-ltx.sty
Input:59:D:\miktex\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:60:D:\miktex\tex\generic\uniquecounter\uniquecounter.sty
Input:61:D:\miktex\tex\latex\graphics\graphicx.sty
Input:62:D:\miktex\tex\latex\graphics\graphics.sty
Input:63:D:\miktex\tex\latex\graphics\trig.sty
Input:64:D:\miktex\tex\latex\graphics-cfg\graphics.cfg
Input:65:D:\miktex\tex\latex\graphics-def\pdftex.def
Input:66:D:\miktex\tex\latex\xcolor\xcolor.sty
Input:67:D:\miktex\tex\latex\graphics-cfg\color.cfg
Input:68:D:\miktex\tex\latex-dev\graphics\mathcolor.ltx
Input:69:D:\miktex\tex\latex\geometry\geometry.sty
Input:70:D:\miktex\tex\generic\iftex\ifvtex.sty
Input:71:D:\miktex\tex\latex\geometry\geometry.cfg
Input:72:D:\miktex\tex\latex\ncctools\manyfoot.sty
Input:73:D:\miktex\tex\latex\ncctools\nccfoots.sty
Input:74:D:\miktex\tex\generic\pdftex\glyphtounicode.tex
Input:75:D:\miktex\tex\latex\cmap\cmap.sty
Input:76:D:\miktex\tex\latex\base\fontenc.sty
Input:77:D:\miktex\tex\latex\libertine\libertine.sty
Input:78:D:\miktex\tex\generic\iftex\ifxetex.sty
Input:79:D:\miktex\tex\latex\base\textcomp.sty
Input:80:D:\miktex\tex\latex\base\fontenc.sty
Input:81:D:\miktex\tex\latex\fontaxes\fontaxes.sty
Input:82:D:\miktex\tex\latex\libertine\LinLibertine_I.tex
Input:83:D:\miktex\tex\latex\inconsolata\zi4.sty
Input:84:D:\miktex\tex\latex\newtx\newtxmath.sty
Input:85:D:\miktex\tex\latex\oberdiek\centernot.sty
Input:86:D:\miktex\tex\generic\binhex\binhex.tex
Input:87:D:\miktex\tex\latex\caption\caption.sty
Input:88:D:\miktex\tex\latex\caption\caption3.sty
Input:89:D:\miktex\tex\latex\caption\caption-ams-smf.sto
Input:90:D:\miktex\tex\latex\float\float.sty
Input:91:D:\miktex\tex\latex\comment\comment.sty
Input:92:D:\miktex\tex\latex\fancyhdr\fancyhdr.sty
Input:93:D:\miktex\tex\latex\libertine\t1linuxlibertinet-tlf.fd
Input:94:D:\miktex\tex\latex\tools\indentfirst.sty
Input:95:D:\miktex\tex\latex\l3backend\l3backend-pdftex.def
Input:96:D:\DKY\科研\VISART_AVQA-Latex\aesthetics_VQA\Aesthetic Attribute Assessment of Images Numerically on Mixed Multi-attribute Datasets.aux
Input:97:D:\miktex\tex\latex\newtx\omlnxlmi.fd
Input:98:D:\miktex\tex\latex\newtx\untxexa.fd
Input:99:D:\miktex\tex\latex\newtx\lmsntxsy.fd
Input:100:D:\miktex\tex\latex\newtx\lmxntxexx.fd
Input:101:D:\miktex\tex\latex\libertine\ot1linuxlibertinet-tlf.fd
Input:102:D:\miktex\tex\latex\amsfonts\umsa.fd
Input:103:D:\miktex\tex\latex\amsfonts\umsb.fd
Input:104:D:\miktex\tex\latex\newtx\untxmia.fd
Input:105:D:\miktex\tex\latex\newtx\untxsym.fd
Input:106:D:\miktex\tex\latex\newtx\untxsyc.fd
Input:107:D:\DKY\科研\VISART_AVQA-Latex\aesthetics_VQA\Aesthetic Attribute Assessment of Images Numerically on Mixed Multi-attribute Datasets.out
Input:108:D:\DKY\科研\VISART_AVQA-Latex\aesthetics_VQA\Aesthetic Attribute Assessment of Images Numerically on Mixed Multi-attribute Datasets.out
Input:109:D:\miktex\tex\context\base\mkii\supp-pdf.mkii
Input:110:D:\miktex\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:111:D:\miktex\tex\latex\00miktex\epstopdf-sys.cfg
Input:112:D:\miktex\tex\latex\upquote\upquote.sty
Input:113:D:\miktex\tex\latex\libertine\t1linuxbiolinumt-tlf.fd
Input:114:D:\miktex\tex\latex\microtype\mt-msa.cfg
Input:115:D:\miktex\tex\latex\microtype\mt-msb.cfg
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6375
{1
[1,223:4736286,44761088:24218993,40024802,196610
h1,223:4736286,4736286:0,0,0
(1,223:4736286,4736286:0,0,0
[1,223:0,4736286:0,0,0
(1,223:0,0:0,0,0
g1,223:0,0
)
]
)
[1,223:4736286,4736286:0,0,0
(1,223:4736286,3735307:0,0,0
k1,223:4736286,3735307:1787411
)
]
[1,223:4736286,44761088:24218993,40024802,196610
[1,223:3014656,44761088:25940623,40960000,196610
[1,223:3014656,4653056:25940623,851968,0
(1,223:3014656,4653056:25940623,786432,0
(1,223:3014656,4653056:25940623,786432,0
g1,223:3014656,4653056
(1,223:3014656,4653056:27739604,786432,0
[1,223:3014656,4653056:27739604,786432,0
(1,223:3014656,4417124:27739604,550500,235932
(1,223:3014656,4417124:0,550500,235932
[1,223:3014656,4417124:27739604,550500,235932
(1,223:3014656,4417124:27739604,550500,235932
h1,223:3014656,4417124:0,0,0
r1,223:3014656,4417124:0,786432,235932
k1,223:16884458,4417124:13869802
k1,223:30754260,4417124:13869802
)
]
k1,223:3014656,4417124:-27739604
)
g1,223:3014656,4417124
[1,223:3014656,4417124:27739604,0,0
(1,223:3014656,4417124:27739604,0,0
k1,223:16884458,4417124:13869802
h1,223:16884458,4417124:0,0,0
g1,223:16884458,4417124
k1,223:30754260,4417124:13869802
)
]
g1,223:30754260,4417124
(1,223:30754260,4417124:0,550500,235932
k1,223:3014656,4417124:-27739604
[1,223:3014656,4417124:27739604,550500,235932
(1,223:3014656,4417124:27739604,550500,235932
k1,223:30754260,4417124:27739604
h1,223:30754260,4417124:0,0,0
r1,223:30754260,4417124:0,786432,235932
g1,223:30754260,4417124
g1,223:30754260,4417124
)
]
)
)
]
)
k1,223:28955279,4653056:-1798981
)
)
]
[1,223:3014656,43188224:25940623,37617664,0
(1,205:3014656,13296050:25940623,7725490,0
[1,205:3014656,13296050:25940623,7725490,0
(1,205:3014656,6225028:25940623,654468,224604
[1,205:3014656,6225028:25940623,654468,224604
(1,205:3014656,6225028:25940623,654468,224604
x1,205:3643172,6225028
x1,205:6966002,6225028
g1,205:7201931,6225028
x1,205:9857550,6225028
g1,205:10093479,6225028
x1,205:14006132,6225028
g1,205:14242061,6225028
x1,205:16630610,6225028
x1,205:18889868,6225028
g1,205:19125797,6225028
x1,205:20005341,6225028
g1,205:20241270,6225028
x1,205:20805612,6225028
x1,205:25724265,6225028
k1,205:27339772,6225028:1615507
k1,205:28955279,6225028:1615507
)
]
g1,205:28955279,6225028
g1,205:28955279,6225028
)
(1,205:3014656,7746857:25940623,471475,139198
x1,205:4137010,7746857
g1,205:4316414,7746857
x1,205:5430156,7746857
g1,205:5577612,7746857
x1,205:7282791,7746857
g1,205:7430247,7746857
x1,205:8178143,7746857
x1,205:8840513,7746857
x1,205:9865035,7746857
g1,205:10012491,7746857
x1,205:11810271,7746857
g1,205:11957727,7746857
x1,205:12845410,7746857
g1,205:12992866,7746857
x1,205:13344991,7746857
x1,205:13571483,7746857
x1,205:15813990,7746857
g1,205:15961446,7746857
x1,205:18111940,7746857
g1,205:18259396,7746857
x1,205:19706822,7746857
k1,205:28955279,7746857:9248457
g1,205:28955279,7746857
)
(1,205:3014656,8598825:25940623,471475,139198
x1,205:3662665,8598825
x1,205:4176479,8598825
g1,205:4355883,8598825
x1,205:6509455,8598825
g1,205:6656911,8598825
x1,205:8362090,8598825
g1,205:8509546,8598825
x1,205:9257442,8598825
x1,205:9919812,8598825
x1,205:10944334,8598825
g1,205:11091790,8598825
x1,205:12889570,8598825
g1,205:13037026,8598825
x1,205:13924709,8598825
g1,205:14072165,8598825
x1,205:14424290,8598825
x1,205:14650782,8598825
x1,205:16893289,8598825
g1,205:17040745,8598825
x1,205:19191239,8598825
g1,205:19338695,8598825
x1,205:20786121,8598825
k1,205:28955279,8598825:8169158
g1,205:28955279,8598825
)
(1,205:3014656,9450793:25940623,499046,139198
x1,205:5172533,9450793
x1,205:5897326,9450793
g1,205:6076730,9450793
x1,205:8072426,9450793
$1,205:8072426,9450793
(1,205:8072426,9190298:279707,238551,0
x1,205:8319365,9190298
)
$1,205:8352133,9450793
x1,205:8510009,9450793
g1,205:8657465,9450793
x1,205:9820006,9450793
x1,205:11178368,9450793
g1,205:11325824,9450793
x1,205:11805940,9450793
g1,205:11953396,9450793
x1,205:13751176,9450793
g1,205:13898632,9450793
x1,205:14786315,9450793
g1,205:14933771,9450793
x1,205:15285896,9450793
x1,205:15512388,9450793
x1,205:17754895,9450793
g1,205:17902351,9450793
x1,205:18382467,9450793
g1,205:18529923,9450793
x1,205:20107110,9450793
g1,205:20254566,9450793
x1,205:21701992,9450793
k1,205:28955279,9450793:7253287
g1,205:28955279,9450793
)
(1,205:3014656,10302761:25940623,471475,135954
x1,205:3898761,10302761
x1,205:4412575,10302761
x1,205:5032596,10302761
g1,205:5212000,10302761
x1,205:6563275,10302761
g1,205:6710731,10302761
x1,205:7873272,10302761
x1,205:9231634,10302761
g1,205:9379090,10302761
x1,205:9859206,10302761
g1,205:10006662,10302761
x1,205:12551158,10302761
g1,205:12698614,10302761
x1,205:14194405,10302761
g1,205:14341861,10302761
x1,205:15427725,10302761
k1,205:28955279,10302761:13548198
g1,205:28955279,10302761
)
(1,205:3014656,11154729:25940623,471475,139198
x1,205:3770309,11154729
g1,205:3949713,11154729
x1,205:6556102,11154729
g1,205:6703558,11154729
x1,205:8408737,11154729
g1,205:8556193,11154729
x1,205:9304089,11154729
x1,205:9966459,11154729
x1,205:10990981,11154729
g1,205:11138437,11154729
x1,205:12936217,11154729
g1,205:13083673,11154729
x1,205:13971356,11154729
g1,205:14118812,11154729
x1,205:14470937,11154729
x1,205:14697429,11154729
x1,205:16939936,11154729
g1,205:17087392,11154729
x1,205:19237886,11154729
g1,205:19385342,11154729
x1,205:20832768,11154729
k1,205:28955279,11154729:8122511
g1,205:28955279,11154729
)
(1,205:3014656,12006697:25940623,471475,139198
x1,205:4410422,12006697
x1,205:6011428,12006697
g1,205:6190832,12006697
x1,205:7171099,12006697
g1,205:7318555,12006697
x1,205:9023734,12006697
g1,205:9171190,12006697
x1,205:9919086,12006697
x1,205:10581456,12006697
x1,205:11605978,12006697
g1,205:11753434,12006697
x1,205:13551214,12006697
g1,205:13698670,12006697
x1,205:14586353,12006697
g1,205:14733809,12006697
x1,205:15085934,12006697
x1,205:15312426,12006697
x1,205:17554933,12006697
g1,205:17702389,12006697
x1,205:19852883,12006697
g1,205:20000339,12006697
x1,205:21447765,12006697
k1,205:28955279,12006697:7507514
g1,205:28955279,12006697
)
(1,205:3014656,12858665:25940623,471475,139198
x1,205:3898761,12858665
x1,205:4412575,12858665
g1,205:4591979,12858665
x1,205:6010710,12858665
x1,205:6675941,12858665
g1,205:6823397,12858665
x1,205:8528576,12858665
g1,205:8676032,12858665
x1,205:9423928,12858665
x1,205:10086298,12858665
x1,205:11110820,12858665
g1,205:11258276,12858665
x1,205:13056056,12858665
g1,205:13203512,12858665
x1,205:14091195,12858665
g1,205:14238651,12858665
x1,205:14590776,12858665
x1,205:14817268,12858665
x1,205:17059775,12858665
g1,205:17207231,12858665
x1,205:19357725,12858665
g1,205:19505181,12858665
x1,205:21210360,12858665
k1,205:28955279,12858665:7744919
g1,205:28955279,12858665
)
]
g1,205:28955279,13296050
g1,205:28955279,13296050
)
(1,205:3014656,14016946:25940623,405209,139198
x1,205:3400660,14016946
x1,205:5238416,14016946
k1,205:5386043,14016946:147627
x1,205:8053536,14016946
k1,205:8201163,14016946:147627
x1,205:8677438,14016946
k1,205:8825066,14016946:147628
x1,205:10495540,14016946
k1,205:10643167,14016946:147627
x1,205:11478111,14016946
k1,205:11625738,14016946:147627
x1,205:11914195,14016946
x1,205:12181635,14016946
k1,205:12329262,14016946:147627
x1,205:14766808,14016946
x1,205:15066998,14016946
k1,205:15214626,14016946:147628
x1,205:16170102,14016946
k1,205:16317729,14016946:147627
x1,205:16939695,14016946
x1,205:17229869,14016946
k1,205:17377496,14016946:147627
x1,205:18582811,14016946
k1,205:18730438,14016946:147627
x1,205:20252879,14016946
k1,205:20400507,14016946:147628
x1,205:22800604,14016946
k1,205:22948232,14016946:147628
x1,205:25615725,14016946
k1,205:25763352,14016946:147627
x1,205:26643934,14016946
k1,205:26791561,14016946:147627
x1,205:28955279,14016946
k1,205:28955279,14016946:0
)
(1,205:3014656,14737842:25940623,405209,139198
x1,205:5777043,14737842
k1,205:5922096,14737842:145053
x1,205:6323824,14737842
x1,205:8364693,14737842
k1,205:8509731,14737842:145038
x1,205:10265197,14737842
k1,205:10410235,14737842:145038
x1,205:10880749,14737842
k1,205:11025787,14737842:145038
x1,205:14006673,14737842
k1,205:14151711,14737842:145038
x1,205:14533786,14737842
k1,205:14678824,14737842:145038
x1,205:15430837,14737842
k1,205:15575875,14737842:145038
x1,205:16630774,14737842
k1,205:16775812,14737842:145038
x1,205:17744005,14737842
k1,205:17889043,14737842:145038
x1,205:18359557,14737842
k1,205:18504595,14737842:145038
x1,205:20591270,14737842
k1,205:20736308,14737842:145038
x1,205:22873851,14737842
k1,205:23018889,14737842:145038
x1,205:25654110,14737842
k1,205:25799148,14737842:145038
x1,205:26739597,14737842
k1,205:26884635,14737842:145038
x1,205:27685202,14737842
k1,205:27830240,14737842:145038
x1,205:28115207,14737842
x1,205:28379483,14737842
x1,205:28955279,14737842
k1,205:28955279,14737842:0
)
(1,205:3014656,15458738:25940623,405209,139198
x1,205:4078802,15458738
x1,205:5041699,15458738
x1,205:5465474,15458738
k1,205:5594054,15458738:128580
x1,205:6079017,15458738
k1,205:6207484,15458738:128467
x1,205:7083194,15458738
k1,205:7211661,15458738:128467
x1,205:8075811,15458738
x1,205:8553343,15458738
x1,205:8645709,15458738
k1,205:8774195,15458738:128486
x1,205:9205981,15458738
x1,205:9459640,15458738
k1,205:9588107,15458738:128467
x1,205:10103129,15458738
x1,205:10689732,15458738
x1,205:11468994,15458738
k1,205:11597461,15458738:128467
x1,205:11861619,15458738
k1,205:11990085,15458738:128466
x1,205:12561753,15458738
x1,205:12989410,15458738
k1,205:13117877,15458738:128467
x1,205:14086070,15458738
k1,205:14214537,15458738:128467
x1,205:14685051,15458738
k1,205:14813518,15458738:128467
x1,205:16900193,15458738
k1,205:17028659,15458738:128466
x1,205:19166202,15458738
k1,205:19294669,15458738:128467
x1,205:22066304,15458738
k1,205:22194828,15458738:128524
x1,205:24281503,15458738
k1,205:24409969,15458738:128466
x1,205:25803012,15458738
k1,205:25931479,15458738:128467
x1,205:27956883,15458738
k1,205:28085350,15458738:128467
x1,205:28955279,15458738
k1,205:28955279,15458738:0
)
(1,205:3014656,16179634:25940623,416120,139198
x1,205:4249320,16179634
x1,205:5476954,16179634
k1,205:5616947,16179634:139993
x1,205:5789199,16179634
x1,205:6176771,16179634
x1,205:6487584,16179634
x1,205:6873304,16179634
x1,205:7257926,16179634
x1,205:7423100,16179634
k1,205:7563086,16179634:139986
x1,205:8033600,16179634
k1,205:8173593,16179634:139993
x1,205:9951025,16179634
k1,205:10091062,16179634:140037
x1,205:10441923,16179634
k1,205:10581916,16179634:139993
x1,205:11013702,16179634
x1,205:11267361,16179634
k1,205:11407354,16179634:139993
x1,205:12140292,16179634
x1,205:12393951,16179634
k1,205:12533944,16179634:139993
x1,205:12798102,16179634
k1,205:12938095,16179634:139993
x1,205:14963499,16179634
k1,205:15103492,16179634:139993
x1,205:15574006,16179634
k1,205:15714000,16179634:139994
x1,205:17364266,16179634
k1,205:17504259,16179634:139993
x1,205:19943530,16179634
k1,205:20083530,16179634:140000
x1,205:20831497,16179634
x1,205:21539083,16179634
k1,205:21679076,16179634:139993
x1,205:22503919,16179634
k1,205:22643912,16179634:139993
x1,205:23158934,16179634
x1,205:23412593,16179634
x1,205:24295898,16179634
k1,205:24435891,16179634:139993
x1,205:25187904,16179634
k1,205:25327897,16179634:139993
x1,205:26562561,16179634
x1,205:27031246,16179634
x1,205:27123612,16179634
k1,205:27263650,16179634:140038
x1,205:27813354,16179634
x1,205:28024546,16179634
k1,205:28164539,16179634:139993
x1,205:28955279,16179634
k1,205:28955279,16179634:0
)
(1,205:3014656,16900530:25940623,410812,140378
x1,205:4664922,16900530
k1,205:4784786,16900530:119864
x1,205:5179000,16900530
x1,205:5922248,16900530
k1,205:6042113,16900530:119865
x1,205:6439795,16900530
x1,205:6846324,16900530
x1,205:7252853,16900530
x1,205:7344641,16900530
x1,205:8545780,16900530
x1,205:9700559,16900530
k1,205:9820588,16900530:120029
x1,205:10735028,16900530
k1,205:10854892,16900530:119864
x1,205:11846786,16900530
x1,205:12724889,16900530
x1,205:12978548,16900530
k1,205:13098413,16900530:119865
x1,205:13504188,16900530
x1,205:13888810,16900530
k1,205:14008646,16900530:119836
x1,205:15169901,16900530
k1,205:15289766,16900530:119865
x1,205:15768950,16900530
x1,205:16022609,16900530
k1,205:16142473,16900530:119864
x1,205:18181751,16900530
x1,205:18478360,16900530
k1,205:18598224,16900530:119864
x1,205:19180875,16900530
k1,205:19300740,16900530:119865
x1,205:20052753,16900530
k1,205:20172617,16900530:119864
x1,205:20687639,16900530
x1,205:21274242,16900530
x1,205:22053504,16900530
x1,205:22350113,16900530
k1,205:22469977,16900530:119864
x1,205:24556652,16900530
k1,205:24676517,16900530:119865
x1,205:26936021,16900530
k1,205:27055885,16900530:119864
x1,205:28955279,16900530
k1,205:28955279,16900530:0
)
(1,205:3014656,17621426:25940623,405209,139198
x1,205:5686296,17621426
k1,205:5814330,17621426:128034
x1,205:6805647,17621426
x1,205:7059306,17621426
x1,205:7354760,17621426
x1,205:7637910,17621426
x1,205:8106595,17621426
x1,205:8198961,17621426
k1,205:8326898,17621426:127937
x1,205:8758684,17621426
x1,205:9012343,17621426
k1,205:9140260,17621426:127917
x1,205:10007877,17621426
x1,205:10294484,17621426
x1,205:11403798,17621426
k1,205:11531715,17621426:127917
x1,205:12764645,17621426
x1,205:13642748,17621426
x1,205:13896407,17621426
k1,205:14024324,17621426:127917
x1,205:14430099,17621426
x1,205:14814721,17621426
k1,205:14942619,17621426:127898
x1,205:16103874,17621426
k1,205:16231791,17621426:127917
x1,205:17172240,17621426
k1,205:17300157,17621426:127917
x1,205:17779341,17621426
x1,205:18033000,17621426
k1,205:18160917,17621426:127917
x1,205:19300207,17621426
x1,205:20209926,17621426
x1,205:20506535,17621426
k1,205:20634452,17621426:127917
x1,205:21028666,17621426
x1,205:21771914,17621426
k1,205:21899831,17621426:127917
x1,205:23986506,17621426
k1,205:24114423,17621426:127917
x1,205:26485487,17621426
k1,205:26613404,17621426:127917
x1,205:27315128,17621426
x1,205:27957433,17621426
k1,205:28085350,17621426:127917
x1,205:28955279,17621426
k1,205:28955279,17621426:0
)
(1,205:3014656,18342322:25940623,405209,139198
x1,205:5421902,18342322
k1,205:5568821,18342322:146919
x1,205:7516670,18342322
k1,205:7663590,18342322:146920
x1,205:8067860,18342322
x1,205:8830188,18342322
k1,205:8977107,18342322:146919
x1,205:10386720,18342322
x1,205:11563965,18342322
k1,205:11710884,18342322:146919
x1,205:12239044,18342322
x1,205:12699651,18342322
x1,205:13860298,18342322
k1,205:14007218,18342322:146920
x1,205:14774265,18342322
x1,205:15861387,18342322
k1,205:16008309,18342322:146922
x1,205:16572036,18342322
x1,205:16789819,18342322
k1,205:16936739,18342322:146920
x1,205:18160813,18342322
k1,205:18307732,18342322:146919
x1,205:19078929,18342322
k1,205:19225849,18342322:146920
x1,205:20196810,18342322
k1,205:20343729,18342322:146919
x1,205:22483636,18342322
k1,205:22630555,18342322:146919
x1,205:24059136,18342322
k1,205:24206056,18342322:146920
x1,205:26283128,18342322
k1,205:26430047,18342322:146919
x1,205:27696208,18342322
x1,205:28955279,18342322
k1,205:28955279,18342322:0
)
(1,205:3014656,19063218:25940623,405209,139198
x1,205:4885091,19063218
k1,205:5065981,19063218:180890
x1,205:5484107,19063218
x1,205:6372841,19063218
x1,205:6775123,19063218
x1,205:7308499,19063218
k1,205:7489355,19063218:180856
x1,205:8468191,19063218
k1,205:8649047,19063218:180856
x1,205:10724635,19063218
k1,205:10905492,19063218:180857
x1,205:12436613,19063218
k1,205:12617469,19063218:180856
x1,205:13932009,19063218
x1,205:15650836,19063218
k1,205:15831693,19063218:180857
x1,205:17549317,19063218
k1,205:17730173,19063218:180856
x1,205:18635610,19063218
k1,205:18816467,19063218:180857
x1,205:20627341,19063218
k1,205:20808197,19063218:180856
x1,205:22016850,19063218
k1,205:22197706,19063218:180856
x1,205:22687424,19063218
k1,205:22868281,19063218:180857
x1,205:25040129,19063218
k1,205:25220985,19063218:180856
x1,205:27696049,19063218
k1,205:27877106,19063218:181057
x1,205:28236274,19063218
x1,205:28656782,19063218
x1,205:28955279,19063218
k1,205:28955279,19063218:0
)
(1,205:3014656,19784114:25940623,405209,139198
x1,205:4514636,19784114
x1,205:5036675,19784114
k1,205:5161797,19784114:125122
x1,205:5847337,19784114
k1,205:5972458,19784114:125121
x1,205:8160287,19784114
k1,205:8285409,19784114:125122
x1,205:9037422,19784114
k1,205:9162543,19784114:125121
x1,205:10165996,19784114
k1,205:10291118,19784114:125122
x1,205:13055817,19784114
k1,205:13180939,19784114:125122
x1,205:14043355,19784114
x1,205:14297014,19784114
k1,205:14422135,19784114:125121
x1,205:14707102,19784114
x1,205:14971378,19784114
x1,205:15547174,19784114
k1,205:15672296,19784114:125122
x1,205:16187318,19784114
x1,205:16773921,19784114
x1,205:17553183,19784114
x1,205:17849792,19784114
k1,205:17974914,19784114:125122
x1,205:18844843,19784114
k1,205:18969964,19784114:125121
x1,205:19484986,19784114
x1,205:19771593,19784114
x1,205:20054743,19784114
x1,205:20308402,19784114
x1,205:20605011,19784114
k1,205:20730133,19784114:125122
x1,205:21204115,19784114
k1,205:21329236,19784114:125121
x1,205:22457544,19784114
x1,205:22744151,19784114
x1,205:23027301,19784114
x1,205:23280960,19784114
k1,205:23406082,19784114:125122
x1,205:24158095,19784114
k1,205:24283217,19784114:125122
x1,205:26373360,19784114
k1,205:26498481,19784114:125121
x1,205:26968995,19784114
k1,205:27094117,19784114:125122
x1,205:27352495,19784114
x1,205:28955279,19784114
k1,205:28955279,19784114:0
)
(1,205:3014656,20505010:25940623,405209,131530
x1,205:3762623,20505010
x1,205:4822805,20505010
k1,205:4964057,20505010:141252
x1,205:6002194,20505010
k1,205:6143409,20505010:141215
x1,205:6525484,20505010
k1,205:6666698,20505010:141214
x1,205:7418711,20505010
k1,205:7559926,20505010:141215
x1,205:8506733,20505010
k1,205:8647948,20505010:141215
x1,205:9079734,20505010
x1,205:9877316,20505010
k1,205:10018531,20505010:141215
x1,205:10958980,20505010
k1,205:11100194,20505010:141214
x1,205:11385161,20505010
x1,205:12176020,20505010
k1,205:12317235,20505010:141215
x1,205:13381381,20505010
x1,205:14569708,20505010
k1,205:14710923,20505010:141215
x1,205:15462936,20505010
k1,205:15604150,20505010:141214
x1,205:16572343,20505010
k1,205:16713558,20505010:141215
x1,205:17184072,20505010
k1,205:17325287,20505010:141215
x1,205:19411962,20505010
k1,205:19553176,20505010:141214
x1,205:19930050,20505010
x1,205:20315770,20505010
x1,205:20700392,20505010
k1,205:20841601,20505010:141209
x1,205:21711530,20505010
k1,205:21852745,20505010:141215
x1,205:22720362,20505010
x1,205:23006969,20505010
x1,205:24341713,20505010
k1,205:24482927,20505010:141214
x1,205:25715857,20505010
x1,205:26593960,20505010
x1,205:27870147,20505010
k1,205:28011362,20505010:141215
x1,205:28955279,20505010
k1,205:28955279,20505010:0
)
(1,205:3014656,21225906:25940623,405209,139198
x1,205:3373604,21225906
x1,205:3760980,21225906
x1,205:4147242,21225906
k1,205:4294146,21225906:146904
x1,205:5620328,21225906
k1,205:5767235,21225906:146907
x1,205:6685407,21225906
k1,205:6832311,21225906:146904
x1,205:7091744,21225906
x1,205:7673224,21225906
x1,205:9944340,21225906
k1,205:10091244,21225906:146904
x1,205:10307147,21225906
x1,205:11659372,21225906
k1,205:11806277,21225906:146905
x1,205:12022180,21225906
x1,205:12276894,21225906
x1,205:12561217,21225906
x1,205:13234389,21225906
k1,205:13381293,21225906:146904
x1,205:14325581,21225906
k1,205:14472485,21225906:146904
x1,205:15289088,21225906
k1,205:15435992,21225906:146904
x1,205:16942095,21225906
x1,205:17466249,21225906
k1,205:17613153,21225906:146904
x1,205:18698475,21225906
x1,205:20324781,21225906
k1,205:20471686,21225906:146905
x1,205:21735187,21225906
k1,205:21882091,21225906:146904
x1,205:22260503,21225906
x1,205:22647879,21225906
x1,205:23034141,21225906
k1,205:23181044,21225906:146903
x1,205:23932064,21225906
x1,205:24868873,21225906
k1,205:25015777,21225906:146904
x1,205:25622861,21225906
k1,205:25769766,21225906:146905
x1,205:26649052,21225906
k1,205:26795956,21225906:146904
x1,205:27369958,21225906
x1,205:27799377,21225906
k1,205:27946281,21225906:146904
x1,205:29046112,21225906
k1,205:28955279,21225906:0
k1,205:28955279,21225906:0
)
(1,205:3014656,22442680:25940623,405209,139198
x1,205:3407628,22442680
x1,205:5565041,22442680
k1,205:5712273,22442680:147232
x1,205:6091371,22442680
x1,205:6345598,22442680
x1,205:6647962,22442680
k1,205:6795195,22442680:147233
x1,205:7361165,22442680
x1,205:7835314,22442680
x1,205:8363832,22442680
k1,205:8511064,22442680:147232
x1,205:9406736,22442680
k1,205:9553969,22442680:147233
x1,205:9875936,22442680
x1,205:11567235,22442680
k1,205:11714468,22442680:147233
x1,205:13862892,22442680
k1,205:14010125,22442680:147233
x1,205:15199198,22442680
x1,205:15504462,22442680
k1,205:15651694,22442680:147232
x1,205:17371027,22442680
k1,205:17518260,22442680:147233
x1,205:18632346,22442680
k1,205:18779578,22442680:147232
x1,205:21236875,22442680
k1,205:21384108,22442680:147233
x1,205:24585914,22442680
k1,205:24733147,22442680:147233
x1,205:24999171,22442680
x1,205:26713780,22442680
k1,205:26861012,22442680:147232
x1,205:28955279,22442680
k1,205:28955279,22442680:0
)
(1,205:3014656,23163576:25940623,405209,78741
x1,205:4449695,23163576
x1,205:5068419,23163576
g1,205:5215875,23163576
x1,205:6335360,23163576
g1,205:6482816,23163576
x1,205:8380866,23163576
g1,205:8528322,23163576
x1,205:10717155,23163576
k1,205:28955279,23163576:18238124
g1,205:28955279,23163576
)
(1,207:3014656,24941765:25940623,433848,4587
(1,207:3014656,24941765:992215,409600,4587
g1,207:3014656,24941765
x1,207:3351511,24941765
g1,207:4006871,24941765
)
x1,207:9138988,24941765
k1,207:19047134,24941765:9908146
k1,207:28955280,24941765:9908146
)
(1,209:3014656,25924805:25940623,450232,154665
h1,208:3014656,25924805:1310720,0,0
x1,208:4886219,25924805
k1,208:5070882,25924805:184663
x1,208:5940556,25924805
k1,208:6125218,25924805:184662
x1,208:6373887,25924805
x1,208:7781111,25924805
x1,208:8981112,25924805
k1,208:9165775,25924805:184663
x1,208:9709906,25924805
k1,208:9894569,25924805:184663
x1,208:12506267,25924805
k1,208:12690929,25924805:184662
x1,208:14345382,25924805
k1,208:14530045,25924805:184663
x1,208:15536086,25924805
k1,208:15720749,25924805:184663
x1,208:17685371,25924805
k1,208:17870033,25924805:184662
x1,208:20342023,25924805
k1,208:20526686,25924805:184663
x1,208:21122289,25924805
x1,208:21453952,25924805
x1,208:23589611,25924805
k1,208:23774294,25924805:184683
x1,208:24022963,25924805
x1,208:25430187,25924805
x1,208:26878857,25924805
k1,208:27063520,25924805:184663
x1,208:28955279,25924805
k1,208:28955279,25924805:0
)
(1,209:3014656,26711237:25940623,450232,154665
x1,209:3547585,26711237
x1,208:4435368,26711237
k1,208:4599086,26711237:163718
x1,208:5283907,26711237
k1,208:5447625,26711237:163718
x1,208:6199877,26711237
x1,208:6487285,26711237
x1,208:6978972,26711237
k1,208:7142689,26711237:163717
x1,208:8128018,26711237
k1,208:8291736,26711237:163718
x1,208:10380240,26711237
k1,208:10543958,26711237:163718
x1,208:11928657,26711237
k1,208:12092375,26711237:163718
x1,208:14010000,26711237
k1,208:14173718,26711237:163718
x1,208:14706647,26711237
k1,208:14870365,26711237:163718
x1,208:16484209,26711237
k1,208:16647926,26711237:163717
x1,208:19266738,26711237
k1,208:19430456,26711237:163718
x1,208:20656059,26711237
k1,208:20819777,26711237:163718
x1,208:21328480,26711237
x1,208:22245719,26711237
x1,208:23094863,26711237
k1,208:23258581,26711237:163718
x1,208:25961850,26711237
k1,208:26125568,26711237:163718
x1,208:26674864,26711237
k1,208:26838582,26711237:163718
x1,208:27690350,26711237
k1,208:27854068,26711237:163718
x1,208:28955279,26711237
k1,208:28955279,26711237:0
)
(1,209:3014656,27497669:25940623,450232,154665
x1,209:3626721,27497669
x1,208:4811766,27497669
x1,208:4946507,27497669
k1,208:5109466,27497669:162959
x1,208:6589215,27497669
k1,208:6752173,27497669:162958
x1,208:6991090,27497669
x1,208:8342922,27497669
x1,208:9734574,27497669
k1,208:9897533,27497669:162959
x1,208:10377295,27497669
x1,208:10898054,27497669
x1,208:11179896,27497669
k1,208:11342854,27497669:162958
x1,208:12593959,27497669
x1,208:13616316,27497669
x1,208:13945882,27497669
k1,208:14108840,27497669:162958
x1,208:14630991,27497669
k1,208:14793949,27497669:162958
x1,208:16377099,27497669
k1,208:16540058,27497669:162959
x1,208:19250357,27497669
k1,208:19413320,27497669:162963
x1,208:20205859,27497669
x1,208:20681033,27497669
x1,208:20962875,27497669
x1,208:21277486,27497669
x1,208:21798245,27497669
x1,208:21900873,27497669
k1,208:22063832,27497669:162959
x1,208:22899400,27497669
k1,208:23062359,27497669:162959
x1,208:23395687,27497669
x1,208:25100314,27497669
k1,208:25263272,27497669:162958
x1,208:26929914,27497669
x1,208:27509958,27497669
k1,208:27672916,27497669:162958
x1,208:28152678,27497669
x1,208:28673437,27497669
x1,208:28955279,27497669
k1,208:28955279,27497669:0
)
(1,209:3014656,28284101:25940623,450232,154665
x1,209:3562798,28284101
k1,208:3738636,28284101:175838
x1,208:4871018,28284101
x1,208:5164578,28284101
k1,208:5340417,28284101:175839
x1,208:7248889,28284101
k1,208:7424727,28284101:175838
x1,208:8430768,28284101
k1,208:8606607,28284101:175839
x1,208:10549837,28284101
x1,208:10855194,28284101
k1,208:11031032,28284101:175838
x1,208:13644065,28284101
k1,208:13819904,28284101:175839
x1,208:14364035,28284101
k1,208:14539873,28284101:175838
x1,208:16595408,28284101
k1,208:16771319,28284101:175911
x1,208:18443152,28284101
k1,208:18618990,28284101:175838
x1,208:20344302,28284101
k1,208:20520141,28284101:175839
x1,208:20825630,28284101
k1,208:21001468,28284101:175838
x1,208:22133850,28284101
x1,208:22427410,28284101
k1,208:22603249,28284101:175839
x1,208:24731647,28284101
k1,208:24907485,28284101:175838
x1,208:25363378,28284101
x1,208:26223130,28284101
k1,208:26398969,28284101:175839
x1,208:26709806,28284101
k1,208:26885644,28284101:175838
x1,208:27433786,28284101
k1,208:27609625,28284101:175839
x1,208:28231299,28284101
k1,208:28407137,28284101:175838
x1,208:28955279,28284101
k1,208:28955279,28284101:0
)
(1,209:3014656,29070533:25940623,462356,154665
x1,209:3313460,29070533
x1,208:5293547,29070533
k1,208:5468586,29070533:175039
x1,208:8142450,29070533
k1,208:8317490,29070533:175040
x1,208:8861621,29070533
k1,208:9036660,29070533:175039
x1,208:10945132,29070533
k1,208:11120171,29070533:175039
x1,208:11705747,29070533
k1,208:11880786,29070533:175039
x1,208:14701713,29070533
k1,208:14876753,29070533:175040
x1,208:15182242,29070533
k1,208:15357281,29070533:175039
x1,208:17444902,29070533
k1,208:17619941,29070533:175039
x1,208:20470948,29070533
(1,208:20470948,29070533:609484,404356,7536
x1,208:21080432,29070533
)
x1,208:21465469,29070533
k1,208:21640520,29070533:175051
x1,208:22901917,29070533
k1,208:23076956,29070533:175039
x1,208:23643147,29070533
k1,208:23818186,29070533:175039
x1,208:25203248,29070533
x1,208:25311644,29070533
k1,208:25486695,29070533:175051
x1,208:27774188,29070533
k1,208:27949238,29070533:175050
x1,208:28955279,29070533
k1,208:28955279,29070533:0
)
(1,209:3014656,29856965:25940623,450232,154665
x1,209:4483316,29856965
x1,208:6465776,29856965
g1,208:6629616,29856965
x1,208:7162423,29856965
g1,208:7326263,29856965
x1,208:8304714,29856965
g1,208:8468554,29856965
x1,208:10800976,29856965
g1,208:10964816,29856965
x1,208:11508108,29856965
x1,208:11795809,29856965
g1,208:11959649,29856965
x1,208:13505640,29856965
x1,208:13841838,29856965
g1,208:14005678,29856965
x1,208:14991993,29856965
g1,208:15155833,29856965
x1,208:16244385,29856965
g1,208:16408225,29856965
x1,208:19400592,29856965
g1,208:19564432,29856965
x1,208:20097239,29856965
g1,208:20261079,29856965
x1,208:22142613,29856965
k1,209:28955279,29856965:6913591
g1,209:28955279,29856965
)
(1,219:3014656,30643397:25940623,462356,154665
h1,218:3014656,30643397:1310720,0,0
x1,218:5341418,30643397
k1,218:5484110,30643397:142692
x1,218:6938166,30643397
x1,218:7678040,30643397
x1,218:8730689,30643397
x1,218:9466066,30643397
k1,218:9608759,30643397:142693
x1,218:10439833,30643397
x1,218:11226040,30643397
k1,218:11368732,30643397:142692
x1,218:11891525,30643397
k1,218:12034217,30643397:142692
x1,218:13582044,30643397
k1,218:13724736,30643397:142692
x1,218:15975186,30643397
k1,218:16117879,30643397:142693
x1,218:17489729,30643397
x1,218:18853765,30643397
k1,218:18996457,30643397:142692
x1,218:19606597,30643397
x1,218:20035175,30643397
x1,218:20462535,30643397
x1,218:20646061,30643397
k1,218:20788732,30643397:142671
x1,218:21678250,30643397
k1,218:21820942,30643397:142692
x1,218:23196002,30643397
x1,218:23510613,30643397
x1,218:23792455,30643397
x1,218:24122021,30643397
k1,218:24264714,30643397:142693
x1,218:26449654,30643397
k1,218:26592346,30643397:142692
x1,218:27838955,30643397
x1,218:28955279,30643397
k1,218:28955279,30643397:0
)
(1,219:3014656,31429829:25940623,450232,154665
x1,219:3686452,31429829
k1,218:3850881,31429829:164429
x1,218:5330630,31429829
k1,218:5495059,31429829:164429
x1,218:7022333,31429829
x1,218:8297845,31429829
k1,218:8462274,31429829:164429
x1,218:10709510,31429829
k1,218:10873943,31429829:164433
x1,218:11320309,31429829
x1,218:12424824,31429829
x1,218:13587836,31429829
k1,218:13752265,31429829:164429
x1,218:14278911,31429829
k1,218:14443340,31429829:164429
x1,218:15278908,31429829
k1,218:15443337,31429829:164429
x1,218:17385505,31429829
x1,218:17726095,31429829
k1,218:17890524,31429829:164429
x1,218:18413317,31429829
k1,218:18577746,31429829:164429
x1,218:19413314,31429829
k1,218:19577743,31429829:164429
x1,218:21824979,31429829
k1,218:21989408,31429829:164429
x1,218:22824976,31429829
k1,218:22989405,31429829:164429
x1,218:24973320,31429829
k1,218:25137750,31429829:164430
x1,218:25660543,31429829
k1,218:25824972,31429829:164429
x1,218:26243721,31429829
x1,218:26672299,31429829
x1,218:27099659,31429829
k1,218:27264087,31429829:164428
x1,218:28180581,31429829
k1,218:28345010,31429829:164429
x1,218:28661640,31429829
x1,218:28955279,31429829
k1,218:28955279,31429829:0
)
(1,219:3014656,32216261:25940623,462356,151060
x1,219:4638642,32216261
x1,218:4972187,32216261
k1,218:5137140,32216261:164953
x1,218:6198779,32216261
k1,218:6363732,32216261:164953
x1,218:7672415,32216261
x1,218:8834171,32216261
x1,218:9310742,32216261
k1,218:9475696,32216261:164954
x1,218:10738220,32216261
x1,218:12164530,32216261
x1,218:13326286,32216261
x1,218:13802857,32216261
k1,218:13967811,32216261:164954
x1,218:14946235,32216261
k1,218:15111188,32216261:164953
x1,218:15607225,32216261
x1,218:16346369,32216261
x1,218:17508125,32216261
x1,218:17984696,32216261
k1,218:18149650,32216261:164954
x1,218:19120923,32216261
k1,218:19285876,32216261:164953
x1,218:19673996,32216261
x1,218:19923309,32216261
x1,218:20866591,32216261
x1,218:21300690,32216261
x1,218:21733515,32216261
k1,218:21898467,32216261:164952
x1,218:22129909,32216261
(1,218:22129909,32216261:609484,404356,7536
x1,218:22739393,32216261
)
x1,218:22970835,32216261
k1,218:23135788,32216261:164953
x1,218:25156996,32216261
k1,218:25321956,32216261:164960
x1,218:26851679,32216261
k1,218:27016632,32216261:164953
x1,218:28955279,32216261
k1,218:28955279,32216261:0
)
(1,219:3014656,33002693:25940623,462356,154665
x1,219:3878804,33002693
x1,218:4956562,33002693
k1,218:5119675,33002693:163113
x1,218:5357416,33002693
(1,218:5357416,33002693:304742,404356,7536
x1,218:5662158,33002693
)
x1,218:5809076,33002693
k1,218:5972189,33002693:163113
(1,218:5972189,33002693:609484,404356,7536
x1,218:6581673,33002693
)
x1,218:6728591,33002693
k1,218:6891703,33002693:163112
(1,218:6891703,33002693:609484,404356,1638
x1,218:7501187,33002693
)
x1,218:7738928,33002693
k1,218:7902041,33002693:163113
x1,218:8898414,33002693
x1,218:9191681,33002693
k1,218:9354794,33002693:163113
x1,218:9684025,33002693
x1,218:9989089,33002693
x1,218:10654141,33002693
k1,218:10817254,33002693:163113
x1,218:11453677,33002693
x1,218:11780991,33002693
x1,218:12933730,33002693
x1,218:13236828,33002693
x1,218:13579327,33002693
k1,218:13742439,33002693:163112
x1,218:14285369,33002693
k1,218:14448482,33002693:163113
x1,218:15876260,33002693
k1,218:16039373,33002693:163113
x1,218:17648796,33002693
k1,218:17811909,33002693:163113
x1,218:20151918,33002693
k1,218:20315031,33002693:163113
x1,218:21741475,33002693
x1,218:23160003,33002693
k1,218:23323115,33002693:163112
x1,218:24849061,33002693
k1,218:25012178,33002693:163117
x1,218:25836257,33002693
x1,218:26330524,33002693
x1,218:26623791,33002693
x1,218:26951105,33002693
x1,218:27492797,33002693
x1,218:27601048,33002693
k1,218:27764162,33002693:163114
x1,218:28632983,33002693
x1,218:28972318,33002693
k1,218:28955279,33002693:0
)
(1,219:3014656,33789125:25940623,450232,154665
x1,219:4103208,33789125
g1,218:4267048,33789125
x1,218:5119669,33789125
g1,218:5283509,33789125
x1,218:5613810,33789125
x1,218:5934935,33789125
x1,218:7111958,33789125
g1,218:7275798,33789125
x1,218:8134318,33789125
x1,218:10759684,33789125
g1,218:10923524,33789125
x1,218:11909839,33789125
g1,218:12073679,33789125
x1,218:12317472,33789125
x1,218:14706255,33789125
g1,218:14870095,33789125
x1,218:15403557,33789125
g1,218:15567397,33789125
x1,218:16420018,33789125
g1,218:16583858,33789125
x1,218:18180967,33789125
x1,218:18468668,33789125
x1,218:18606293,33789125
k1,219:28955279,33789125:10449911
g1,219:28955279,33789125
)
(1,221:3014656,34575557:25940623,462356,154665
h1,220:3014656,34575557:1310720,0,0
x1,220:5836595,34575557
k1,220:5983831,34575557:147236
x1,220:8243912,34575557
k1,220:8391148,34575557:147236
x1,220:9170842,34575557
x1,220:9884514,34575557
k1,220:10031750,34575557:147236
x1,220:10270667,34575557
x1,220:11505610,34575557
x1,220:11835176,34575557
k1,220:11982412,34575557:147236
x1,220:12509058,34575557
k1,220:12656294,34575557:147236
x1,220:14239444,34575557
k1,220:14386680,34575557:147236
x1,220:16955684,34575557
k1,220:17102919,34575557:147235
x1,220:18019413,34575557
k1,220:18166649,34575557:147236
x1,220:18483279,34575557
x1,220:18776918,34575557
k1,220:18924154,34575557:147236
x1,220:20148929,34575557
x1,220:20918437,34575557
x1,220:21248003,34575557
k1,220:21395239,34575557:147236
x1,220:21917390,34575557
k1,220:22064626,34575557:147236
x1,220:25456997,34575557
k1,220:25604233,34575557:147236
x1,220:26557334,34575557
k1,220:26704570,34575557:147236
x1,220:26991656,34575557
x1,220:28892628,34575557
x1,220:29027369,34575557
k1,220:28955279,34575557:0
)
(1,221:3014656,35361989:25940623,462356,154665
x1,221:4597806,35361989
k1,220:4760593,35361989:162787
x1,220:6173547,35361989
x1,220:8150398,35361989
k1,220:8313186,35361989:162788
x1,220:9279775,35361989
k1,220:9442562,35361989:162787
x1,220:9729648,35361989
x1,220:12190665,35361989
k1,220:12353453,35361989:162788
x1,220:13133147,35361989
x1,220:13846819,35361989
k1,220:14009606,35361989:162787
x1,220:16326208,35361989
k1,220:16488996,35361989:162788
x1,220:17011147,35361989
k1,220:17173934,35361989:162787
x1,220:18543857,35361989
x1,220:19519528,35361989
x1,220:20301685,35361989
k1,220:20464472,35361989:162787
x1,220:21552446,35361989
x1,220:21834288,35361989
x1,220:22163854,35361989
k1,220:22326642,35361989:162788
x1,220:24765269,35361989
k1,220:24928063,35361989:162794
x1,220:27423854,35361989
k1,220:27586641,35361989:162787
x1,220:28955279,35361989
k1,220:28955279,35361989:0
)
(1,221:3014656,36148421:25940623,450232,154665
x1,221:4920452,36148421
k1,220:5108846,36148421:188394
x1,220:6106197,36148421
x1,220:6399757,36148421
k1,220:6588152,36148421:188395
x1,220:7502614,36148421
x1,220:7845444,36148421
k1,220:8033838,36148421:188394
x1,220:9681608,36148421
k1,220:9870002,36148421:188394
x1,220:10981662,36148421
k1,220:11170056,36148421:188394
x1,220:11962856,36148421
k1,220:12151251,36148421:188395
x1,220:12399920,36148421
x1,220:13276383,36148421
x1,220:15118780,36148421
k1,220:15307198,36148421:188418
x1,220:16985048,36148421
x1,220:18104729,36148421
k1,220:18293123,36148421:188394
x1,220:18591927,36148421
x1,220:21300643,36148421
k1,220:21489062,36148421:188419
x1,220:22495103,36148421
k1,220:22683497,36148421:188394
x1,220:24331267,36148421
k1,220:24519661,36148421:188394
x1,220:27574553,36148421
k1,220:27762972,36148421:188419
x1,220:28632646,36148421
x1,220:28972318,36148421
k1,220:28955279,36148421:0
)
(1,221:3014656,36934853:25940623,450232,154665
x1,221:4449237,36934853
x1,220:4736938,36934853
g1,220:4900778,36934853
x1,220:5753399,36934853
g1,220:5917239,36934853
x1,220:8281118,36934853
g1,220:8444958,36934853
x1,220:11642454,36934853
g1,220:11806294,36934853
x1,220:12339756,36934853
g1,220:12503596,36934853
x1,220:14374646,36934853
g1,220:14538486,36934853
x1,220:15071293,36934853
g1,220:15235133,36934853
x1,220:17464664,36934853
g1,220:17628504,36934853
x1,220:20826000,36934853
g1,220:20989840,36934853
x1,220:24183404,36934853
k1,221:28955279,36934853:4872800
g1,221:28955279,36934853
)
(1,205:3014656,38566516:25940623,440407,196610
(1,205:3014656,38566516:0,440407,0
r1,223:3014656,38566516:0,440407,0
)
x1,205:4201119,38566516
x1,205:4907857,38566516
x1,205:6413611,38566516
g1,205:6544683,38566516
x1,205:8289512,38566516
r1,223:8289512,38566516:0,196610,196610
k1,205:28955280,38566516:20665768
g1,205:28955280,38566516
)
(1,205:3014656,39203533:25940623,440407,123732
(1,205:3014656,39203533:0,440407,0
r1,223:3014656,39203533:0,440407,0
)
x1,205:3374299,39203533
x1,205:4866974,39203533
k1,205:4997517,39203533:130543
x1,205:5950181,39203533
x1,205:7136169,39203533
k1,205:7266714,39203533:130545
x1,205:8028951,39203533
k1,205:8159495,39203533:130544
x1,205:8860669,39203533
k1,205:8991213,39203533:130544
$1,205:8991213,39203533
x1,205:10482050,39203533
x1,205:11224172,39203533
k1,205:11224172,39203533:0
x1,205:11687310,39203533
k1,205:11687310,39203533:0
x1,205:12108532,39203533
x1,205:13280558,39203533
k1,205:13280558,39203533:0
x1,205:13394402,39203533
k1,205:13394402,39203533:0
x1,205:14285489,39203533
$1,205:14285489,39203533
x1,205:14399333,39203533
k1,205:14529876,39203533:130543
x1,205:16025886,39203533
k1,205:16156430,39203533:130544
x1,205:16812584,39203533
x1,205:17393753,39203533
x1,205:18292547,39203533
k1,205:18423090,39203533:130543
x1,205:20000342,39203533
k1,205:20130886,39203533:130544
x1,205:20909680,39203533
k1,205:21040223,39203533:130543
x1,205:21349154,39203533
x1,205:21547433,39203533
x1,205:23514910,39203533
k1,205:23645453,39203533:130543
x1,205:25532155,39203533
k1,205:25662699,39203533:130544
x1,205:27272553,39203533
k1,205:27403097,39203533:130544
x1,205:29012951,39203533
k1,205:28955279,39203533:0
)
(1,205:3014656,39858893:25940623,360186,123732
x1,205:4453197,39858893
k1,205:4635570,39858893:182373
x1,205:5144140,39858893
x1,205:5415522,39858893
k1,205:5597792,39858893:182270
x1,205:6879644,39858893
k1,205:7061965,39858893:182321
$1,205:7061965,39858893
x1,205:8813349,39858893
k1,205:8813349,39858893:0
x1,205:9073249,39858893
k1,205:9073249,39858893:0
x1,205:9508554,39858893
k1,205:9508554,39858893:0
x1,205:9987177,39858893
k1,205:9987177,39858893:0
x1,205:10733187,39858893
k1,205:10733187,39858893:0
x1,205:10850837,39858893
k1,205:10850837,39858893:0
x1,205:11771717,39858893
$1,205:11771717,39858893
x1,205:11889367,39858893
k1,205:12071689,39858893:182322
x1,205:13617719,39858893
k1,205:13799989,39858893:182270
x1,205:14478081,39858893
x1,205:15078559,39858893
x1,205:16007544,39858893
k1,205:16189814,39858893:182270
x1,205:17819802,39858893
k1,205:18002073,39858893:182271
x1,205:18806906,39858893
k1,205:18989176,39858893:182270
x1,205:19308436,39858893
x1,205:19514449,39858893
x1,205:21547584,39858893
k1,205:21729855,39858893:182271
x1,205:23679639,39858893
k1,205:23861960,39858893:182321
x1,205:25525640,39858893
k1,205:25707961,39858893:182321
x1,205:27371641,39858893
k1,205:27553962,39858893:182321
x1,205:28992503,39858893
k1,205:28955279,39858893:0
)
(1,205:3014656,40514253:25940623,375192,123732
x1,205:4701316,40514253
k1,205:4832752,40514253:131436
x1,205:5952440,40514253
$1,205:5952440,40514253
(1,205:5952440,40323937:224146,184876,0
x1,205:6143818,40323937
)
$1,205:6176586,40514253
x1,205:6289737,40514253
k1,205:6421173,40514253:131436
$1,205:6421173,40514253
x1,205:7369590,40514253
x1,205:7884864,40514253
x1,205:8136814,40514253
x1,205:8362522,40514253
k1,205:8362522,40514253:0
x1,205:8822844,40514253
k1,205:8822844,40514253:0
x1,205:9739372,40514253
k1,205:9739372,40514253:0
x1,205:9852523,40514253
k1,205:9852523,40514253:0
x1,205:10708875,40514253
k1,205:10708875,40514253:0
x1,205:10822026,40514253
k1,205:10822026,40514253:0
x1,205:11051929,40514253
x1,205:11588955,40514253
k1,205:11588955,40514253:0
x1,205:11702106,40514253
k1,205:11702106,40514253:0
x1,205:12201002,40514253
$1,205:12201002,40514253
x1,205:12314153,40514253
k1,205:12445589,40514253:131436
x1,205:13459325,40514253
x1,205:14643736,40514253
k1,205:14775172,40514253:131436
x1,205:15193833,40514253
k1,205:15325269,40514253:131436
x1,205:16892932,40514253
k1,205:17024368,40514253:131436
x1,205:17798429,40514253
k1,205:17929865,40514253:131436
x1,205:18236918,40514253
x1,205:18433791,40514253
x1,205:20389328,40514253
k1,205:20520764,40514253:131436
x1,205:20939425,40514253
k1,205:21070861,40514253:131436
x1,205:22446169,40514253
k1,205:22577605,40514253:131436
x1,205:23824843,40514253
k1,205:23956279,40514253:131436
x1,205:25203517,40514253
k1,205:25334953,40514253:131436
x1,205:26718491,40514253
k1,205:26849928,40514253:131437
x1,205:28023620,40514253
k1,205:28155056,40514253:131436
x1,205:29012951,40514253
k1,205:28955279,40514253:0
)
(1,205:3014656,41169613:25940623,360186,123732
x1,205:4442793,41169613
k1,205:4442793,41169613:0
x1,205:4918131,41169613
k1,205:4918131,41169613:0
x1,205:6553928,41169613
k1,205:6553928,41169613:0
x1,205:6670770,41169613
k1,205:6670770,41169613:0
x1,205:6908173,41169613
x1,205:7462597,41169613
$1,205:7462597,41169613
x1,205:7579439,41169613
k1,205:7711051,41169613:131612
x1,205:8757855,41169613
x1,205:9981039,41169613
k1,205:10112650,41169613:131611
x1,205:10544968,41169613
k1,205:10676580,41169613:131612
x1,205:12967758,41169613
k1,205:13099370,41169613:131612
x1,205:14446247,41169613
k1,205:14577859,41169613:131612
x1,205:15924736,41169613
k1,205:16056348,41169613:131612
x1,205:17159450,41169613
k1,205:17291061,41169613:131611
x1,205:17808887,41169613
k1,205:17940499,41169613:131612
x1,205:19459986,41169613
k1,205:19591598,41169613:131612
$1,205:19591598,41169613
x1,205:21276258,41169613
k1,205:21276258,41169613:0
x1,205:21393100,41169613
k1,205:21393100,41169613:0
x1,205:22128679,41169613
k1,205:22128679,41169613:0
x1,205:22604017,41169613
k1,205:22604017,41169613:0
x1,205:23815994,41169613
k1,205:23815994,41169613:0
x1,205:23932836,41169613
k1,205:23932836,41169613:0
x1,205:24847395,41169613
$1,205:24847395,41169613
x1,205:24964237,41169613
k1,205:25095849,41169613:131612
x1,205:26631269,41169613
k1,205:26762880,41169613:131611
x1,205:27436318,41169613
x1,205:28032699,41169613
x1,205:28955279,41169613
k1,205:28955279,41169613:0
)
(1,205:3014656,41824973:25940623,360186,123732
x1,205:4611087,41824973
k1,205:4741965,41824973:130878
x1,205:5530228,41824973
k1,205:5661105,41824973:130877
x1,205:5973792,41824973
x1,205:6174884,41824973
x1,205:8166238,41824973
k1,205:8297116,41824973:130878
x1,205:10206757,41824973
k1,205:10337635,41824973:130878
x1,205:11967063,41824973
k1,205:12097941,41824973:130878
x1,205:13727369,41824973
k1,205:13858247,41824973:130878
x1,205:15267170,41824973
k1,205:15398048,41824973:130878
x1,205:16623129,41824973
x1,205:17136936,41824973
k1,205:17267814,41824973:130878
x1,205:17919899,41824973
k1,205:18050777,41824973:130878
$1,205:18050777,41824973
x1,205:20242727,41824973
k1,205:20242727,41824973:0
x1,205:20711496,41824973
k1,205:20711496,41824973:0
x1,205:21238402,41824973
k1,205:21238402,41824973:0
x1,205:21353630,41824973
k1,205:21353630,41824973:0
x1,205:22255551,41824973
$1,205:22255551,41824973
x1,205:22370779,41824973
k1,205:22501657,41824973:130878
x1,205:24015857,41824973
k1,205:24146735,41824973:130878
x1,205:24810867,41824973
x1,205:25399057,41824973
x1,205:26308830,41824973
k1,205:26439707,41824973:130877
x1,205:28036138,41824973
k1,205:28167016,41824973:130878
x1,205:28955279,41824973
k1,205:28955279,41824973:0
)
(1,205:3014656,42480333:25940623,360186,123732
x1,205:3306919,42480333
x1,205:3504495,42480333
x1,205:5466002,42480333
k1,205:5598163,42480333:132161
x1,205:7479130,42480333
k1,205:7611292,42480333:132162
x1,205:9216254,42480333
k1,205:9348416,42480333:132162
x1,205:10953378,42480333
k1,205:11085540,42480333:132162
x1,205:12473308,42480333
k1,205:12605471,42480333:132163
x1,205:13407179,42480333
k1,205:13539340,42480333:132161
x1,205:14737773,42480333
k1,205:14869935,42480333:132162
$1,205:14869935,42480333
x1,205:17574277,42480333
k1,205:17574277,42480333:0
x1,205:18036007,42480333
k1,205:18036007,42480333:0
x1,205:18755686,42480333
k1,205:18755686,42480333:0
x1,205:18869184,42480333
k1,205:18869184,42480333:0
x1,205:19757562,42480333
$1,205:19757562,42480333
x1,205:19871060,42480333
k1,205:20003222,42480333:132162
x1,205:21494686,42480333
k1,205:21626846,42480333:132160
x1,205:22281005,42480333
x1,205:22860418,42480333
x1,205:23756467,42480333
k1,205:23888628,42480333:132161
x1,205:25461087,42480333
k1,205:25593248,42480333:132161
x1,205:26369674,42480333
k1,205:26501835,42480333:132161
x1,205:26809827,42480333
x1,205:27007403,42480333
x1,205:28968910,42480333
k1,205:28955279,42480333:0
)
(1,205:3014656,43135693:25940623,343933,196610
x1,205:4926208,43135693
g1,205:5057280,43135693
x1,205:6688338,43135693
g1,205:6819410,43135693
x1,205:8450468,43135693
r1,223:8450468,43135693:0,196610,196610
k1,205:28955280,43135693:20504812
g1,205:28955280,43135693
)
]
(1,223:3014656,44761088:25940623,694682,196610
(1,223:3014656,44761088:25940623,694682,196610
g1,223:3014656,44761088
(1,223:3014656,44761088:25940623,694682,196610
[1,223:3014656,44761088:25940623,694682,196610
(1,223:3014656,44761088:25940623,458750,196610
(1,223:3014656,44761088:0,0,0
[1,223:3014656,44761088:25940623,0,0
(1,223:3014656,44761088:25940623,0,0
h1,223:3014656,44761088:0,0,0
k1,223:15984968,44761088:12970312
k1,223:28955280,44761088:12970312
)
]
k1,223:3014655,44761088:-25940624
)
g1,223:3014656,44761088
[1,223:3014656,44761088:25940623,0,0
(1,223:3014656,44761088:25940623,0,0
k1,223:15984968,44761088:12970312
h1,223:15984968,44761088:0,0,0
g1,223:15984968,44761088
k1,223:28955280,44761088:12970312
)
]
g1,223:28955279,44761088
(1,223:28955279,44761088:0,458750,196610
k1,223:3014655,44761088:-25940624
[1,223:3014655,44761088:25940623,458750,196610
(1,223:3014655,44761088:25940623,458750,196610
k1,223:17509134,44761088:14494479
h1,223:17509134,44761088:0,0,0
x1,223:17624477,44761088
g1,223:17755549,44761088
x1,223:18097385,44761088
x1,223:18573438,44761088
g1,223:18726373,44761088
x1,223:19085510,44761088
g1,223:19216582,44761088
x1,223:19847300,44761088
x1,223:19957400,44761088
g1,223:20110335,44761088
x1,223:20469472,44761088
g1,223:20600544,44761088
x1,223:22064879,44761088
g1,223:22195951,44761088
x1,223:22311294,44761088
g1,223:22464229,44761088
x1,223:24885390,44761088
g1,223:25016462,44761088
x1,223:26045113,44761088
g1,223:26198048,44761088
x1,223:26562428,44761088
x1,223:27733687,44761088
g1,223:27864759,44761088
x1,223:28955278,44761088
r1,223:28955278,44761088:0,655360,196610
g1,223:28955278,44761088
g1,223:28955278,44761088
)
]
)
)
]
)
g1,223:28955279,44761088
)
)
]
]
]
!47177
}1
Input:116:D:\miktex\tex\latex\inconsolata\t1zi4.fd
!61
{2
[1,245:4736286,44761088:24218993,40024802,196610
(1,245:4736286,4736286:0,0,0
[1,245:0,4736286:0,0,0
(1,245:0,0:0,0,0
g1,245:0,0
)
]
)
[1,245:4736286,4736286:0,0,0
(1,245:4736286,3735307:0,0,0
k1,245:4736286,3735307:1787411
)
]
[1,245:4736286,44761088:24218993,40024802,196610
[1,245:3014656,44761088:25940623,40960000,196610
[1,245:3014656,4653056:25940623,851968,0
(1,245:3014656,4653056:25940623,655360,0
(1,245:3014656,4653056:25940623,655360,0
g1,245:3014656,4653056
(1,245:3014656,4653056:25940623,655360,0
[1,245:3014656,4653056:25940623,655360,0
(1,245:3014656,4456446:25940623,458750,196610
(1,245:3014656,4456446:0,458750,196610
[1,245:3014656,4456446:25940623,458750,196610
(1,245:3014656,4456446:25940623,458750,196610
h1,245:3014656,4456446:0,0,0
x1,245:3258450,4456446
r1,245:3258450,4456446:0,655360,196610
k1,245:16106864,4456446:12848414
k1,245:28955278,4456446:12848414
)
]
k1,245:3014655,4456446:-25940624
)
g1,245:3014656,4456446
[1,245:3014656,4456446:25940623,0,0
(1,245:3014656,4456446:25940623,0,0
k1,245:15984968,4456446:12970312
h1,245:15984968,4456446:0,0,0
g1,245:15984968,4456446
k1,245:28955280,4456446:12970312
)
]
g1,245:28955279,4456446
(1,245:28955279,4456446:0,458750,196610
k1,245:3014655,4456446:-25940624
[1,245:3014655,4456446:25940623,458750,196610
(1,245:3014655,4456446:25940623,458750,196610
k1,245:11200532,4456446:8185877
h1,245:11185328,4456446:0,0,0
x1,245:11908845,4456446
g1,245:12039917,4456446
x1,245:12741938,4456446
g1,245:12873010,4456446
x1,245:13371608,4456446
x1,245:13640567,4456446
g1,245:13771639,4456446
x1,245:15044609,4456446
g1,245:15175681,4456446
x1,245:16866508,4456446
g1,245:16997580,4456446
x1,245:18155207,4456446
$1,245:18155207,4456446
(1,245:18155207,4266130:224146,184876,0
x1,245:18346585,4266130
)
$1,245:18379353,4456446
x1,245:18494696,4456446
g1,245:18625768,4456446
x1,245:19848930,4456446
g1,245:19980002,4456446
x1,245:20868145,4456446
g1,245:20999217,4456446
x1,245:21506727,4456446
g1,245:21637799,4456446
x1,245:23163475,4456446
g1,245:23294547,4456446
x1,245:24511943,4456446
x1,245:25027841,4456446
g1,245:25158913,4456446
x1,245:25786485,4456446
g1,245:25917557,4456446
x1,245:26730202,4456446
g1,245:26861274,4456446
x1,245:27695939,4456446
g1,245:27827011,4456446
x1,245:28955278,4456446
r1,245:28955278,4456446:0,655360,196610
g1,245:28955278,4456446
g1,245:28955278,4456446
)
]
)
)
]
)
)
)
]
[1,245:3014656,43188224:25940623,37617664,0
[1,216:3014656,18012677:25940623,12442117,0
[1,216:3014656,18012677:25940623,12442117,0
(1,214:3014656,15784453:25940623,10213893,0
k1,214:6905790,15784453:3891134
h1,213:6905790,15784453:0,0,0
(1,213:6905790,15784453:18158356,10213893,0
(1,213:6905790,15784453:18158078,10213918,0
(1,213:6905790,15784453:18158078,10213918,0
(1,213:6905790,15784453:0,10213918,0
(1,213:6905790,15784453:0,35522150,0
(1,213:6905790,15784453:63150490,35522150,0
)
k1,213:6905792,15784453:-63150488
)
)
g1,213:25063868,15784453
)
)
)
g1,214:25064146,15784453
k1,214:28955279,15784453:3891133
)
(1,214:3014656,17796406:25940623,1225521,216271
h1,214:3014656,17796406:0,0,0
g1,214:3014656,17796406
[1,214:3014656,17796406:25940623,1225521,216271
(1,214:3014656,17075510:25940623,504625,139788
h1,214:3014656,17075510:0,0,0
x1,214:3897235,17075510
k1,214:4044816,17075510:147581
x1,214:4452481,17075510
r1,245:4747393,17075510:0,644413,139788
k1,214:4747393,17075510:0
x1,214:5122921,17075510
x1,214:5543859,17075510
x1,214:5901091,17075510
k1,214:6048671,17075510:147580
x1,214:6971123,17075510
k1,214:7118704,17075510:147581
x1,214:7493042,17075510
x1,214:9402288,17075510
k1,214:9549869,17075510:147581
x1,214:9925397,17075510
x1,214:10346335,17075510
x1,214:10834496,17075510
k1,214:10982077,17075510:147581
x1,214:11899770,17075510
k1,214:12047351,17075510:147581
x1,214:12421689,17075510
x1,214:12731156,17075510
x1,214:13152094,17075510
x1,214:13509326,17075510
k1,214:13656906,17075510:147580
x1,214:14141343,17075510
x1,214:15461307,17075510
k1,214:15608888,17075510:147581
x1,214:16227229,17075510
k1,214:16374810,17075510:147581
x1,214:17173477,17075510
k1,214:17321058,17075510:147581
x1,214:17618624,17075510
x1,214:17889445,17075510
x1,214:18951796,17075510
k1,214:19099376,17075510:147580
x1,214:21301958,17075510
k1,214:21449539,17075510:147581
x1,214:21735797,17075510
x1,214:23787216,17075510
k1,214:23934797,17075510:147581
x1,214:24419234,17075510
k1,214:24566815,17075510:147581
x1,214:25365482,17075510
k1,214:25513062,17075510:147580
x1,214:27000891,17075510
k1,214:27148472,17075510:147581
x1,214:28285768,17075510
k1,214:28433349,17075510:147581
x1,214:28955279,17075510
k1,214:28955279,17075510:0
)
(1,214:3014656,17796406:25940623,404324,216271
x1,214:4197252,17796406
g1,214:4344708,17796406
x1,214:6230960,17796406
g1,214:6378416,17796406
x1,214:7292641,17796406
g1,214:7440097,17796406
x1,214:9004308,17796406
r1,245:9004308,17796406:0,216271,216271
k1,214:28955280,17796406:19950972
g1,214:28955280,17796406
)
]
g1,214:28955279,17796406
g1,214:28955279,17796406
)
]
]
(1,223:3014656,20078460:25940623,462356,154665
h1,222:3014656,20078460:1310720,0,0
x1,222:5775452,20078460
k1,222:5938949,20078460:163497
x1,222:7488041,20078460
x1,222:8781774,20078460
k1,222:8945271,20078460:163497
x1,222:10515209,20078460
k1,222:10678707,20078460:163498
x1,222:12961305,20078460
k1,222:13124802,20078460:163497
x1,222:14516250,20078460
x1,222:15899847,20078460
k1,222:16063344,20078460:163497
x1,222:18342682,20078460
k1,222:18506180,20078460:163498
x1,222:19735423,20078460
k1,222:19898920,20078460:163497
x1,222:20450678,20078460
k1,222:20614175,20078460:163497
x1,222:21038906,20078460
x1,222:21473925,20078460
x1,222:22656803,20078460
k1,222:22820300,20078460:163497
x1,222:23052208,20078460
(1,222:23052208,20078460:304742,404356,7536
x1,222:23356950,20078460
)
x1,222:23588858,20078460
k1,222:23752356,20078460:163498
x1,222:24732753,20078460
k1,222:24896250,20078460:163497
x1,222:26567160,20078460
k1,222:26730657,20078460:163497
x1,222:28955279,20078460
k1,222:28955279,20078460:0
)
(1,223:3014656,20864892:25940623,462356,154665
x1,223:3248664,20864892
(1,222:3248664,20864892:609484,404356,1638
x1,222:3858148,20864892
)
x1,222:4236768,20864892
k1,222:4400957,20864892:164189
x1,222:6365702,20864892
k1,222:6529890,20864892:164188
x1,222:7930650,20864892
k1,222:8094839,20864892:164189
x1,222:10654464,20864892
k1,222:10818653,20864892:164189
x1,222:11063177,20864892
x1,222:12327226,20864892
x1,222:12664419,20864892
k1,222:12828607,20864892:164188
x1,222:13367613,20864892
k1,222:13531802,20864892:164189
x1,222:14386981,20864892
k1,222:14551169,20864892:164188
x1,222:14882461,20864892
x1,222:15204563,20864892
x1,222:16385132,20864892
k1,222:16549321,20864892:164189
x1,222:18324756,20864892
k1,222:18488945,20864892:164189
x1,222:19400655,20864892
x1,222:19838490,20864892
k1,222:20002678,20864892:164188
x1,222:20236686,20864892
(1,222:20236686,20864892:304742,404356,7536
x1,222:20541428,20864892
)
x1,222:20775436,20864892
k1,222:20939625,20864892:164189
x1,222:21928899,20864892
k1,222:22093087,20864892:164188
x1,222:24019708,20864892
k1,222:24183897,20864892:164189
x1,222:24417905,20864892
(1,222:24417905,20864892:609484,404356,7536
x1,222:25027389,20864892
)
x1,222:25261397,20864892
k1,222:25425585,20864892:164188
x1,222:27390330,20864892
k1,222:27554519,20864892:164189
x1,222:28955279,20864892
k1,222:28955279,20864892:0
)
(1,223:3014656,21651324:25940623,450232,154665
x1,223:5525794,21651324
k1,222:5690099,21651324:164305
x1,222:6302729,21651324
x1,222:7180506,21651324
k1,222:7344812,21651324:164306
x1,222:9904314,21651324
k1,222:10068619,21651324:164305
x1,222:11658231,21651324
k1,222:11822536,21651324:164305
x1,222:13818420,21651324
k1,222:13982725,21651324:164305
x1,222:14222617,21651324
x1,222:16714968,21651324
k1,222:16879276,21651324:164308
x1,222:17590571,21651324
k1,222:17754877,21651324:164306
x1,222:18049584,21651324
k1,222:18213889,21651324:164305
x1,222:18912932,21651324
k1,222:19077237,21651324:164305
x1,222:19602163,21651324
k1,222:19766468,21651324:164305
x1,222:23570576,21651324
k1,222:23734882,21651324:164306
x1,222:24791185,21651324
k1,222:24955490,21651324:164305
x1,222:25926024,21651324
k1,222:26090329,21651324:164305
x1,222:28026239,21651324
k1,222:28190545,21651324:164306
x1,222:28672265,21651324
x1,222:28955279,21651324
k1,222:28955279,21651324:0
)
(1,223:3014656,22437756:25940623,450232,154665
x1,223:3959206,22437756
k1,222:4122496,22437756:163290
x1,222:4958491,22437756
k1,222:5121782,22437756:163291
x1,222:5982929,22437756
k1,222:6146219,22437756:163290
x1,222:7560065,22437756
x1,222:8096926,22437756
k1,222:8260216,22437756:163290
x1,222:8506447,22437756
x1,222:9779354,22437756
x1,222:10118868,22437756
k1,222:10282158,22437756:163290
x1,222:10824926,22437756
k1,222:10988217,22437756:163291
x1,222:11849364,22437756
k1,222:12012654,22437756:163290
x1,222:14331995,22437756
k1,222:14495285,22437756:163290
x1,222:15124102,22437756
x1,222:16024899,22437756
k1,222:16188190,22437756:163291
x1,222:16521794,22437756
x1,222:16846176,22437756
x1,222:18035021,22437756
k1,222:18198311,22437756:163290
x1,222:22091017,22437756
k1,222:22254307,22437756:163290
x1,222:22793104,22437756
k1,222:22956395,22437756:163291
x1,222:23817542,22437756
k1,222:23980832,22437756:163290
x1,222:25612446,22437756
x1,222:25751513,22437756
k1,222:25914806,22437756:163293
x1,222:27208183,22437756
x1,222:27498813,22437756
k1,222:27662104,22437756:163291
x1,222:28099628,22437756
k1,222:28262918,22437756:163290
x1,222:28955279,22437756
k1,222:28955279,22437756:0
)
(1,223:3014656,23224188:25940623,450232,154665
x1,223:4907986,23224188
g1,222:5071826,23224188
x1,222:6138094,23224188
g1,222:6301934,23224188
x1,222:6835396,23224188
x1,222:8272598,23224188
g1,222:8436438,23224188
x1,222:9121944,23224188
g1,222:9285784,23224188
x1,222:10865199,23224188
g1,222:11029039,23224188
x1,222:13325417,23224188
g1,222:13489257,23224188
x1,222:14889104,23224188
x1,222:16281085,23224188
g1,222:16444925,23224188
x1,222:17616051,23224188
x1,222:17952249,23224188
g1,222:18116089,23224188
x1,222:18801595,23224188
g1,222:18965435,23224188
x1,222:19818056,23224188
g1,222:19981896,23224188
x1,222:20312197,23224188
x1,222:20633322,23224188
x1,222:21810345,23224188
g1,222:21974185,23224188
x1,222:23589645,23224188
x1,222:23727270,23224188
k1,223:28955279,23224188:5328934
g1,223:28955279,23224188
)
(1,225:3014656,24010620:25940623,450232,154665
h1,224:3014656,24010620:1310720,0,0
x1,224:5695063,24010620
k1,224:5868976,24010620:173913
x1,224:6413107,24010620
k1,224:6587020,24010620:173913
x1,224:7476749,24010620
x1,224:7725418,24010620
x1,224:8592522,24010620
k1,224:8766436,24010620:173914
x1,224:9202277,24010620
x1,224:9649257,24010620
x1,224:10094836,24010620
k1,224:10268739,24010620:173903
x1,224:10517408,24010620
x1,224:10810968,24010620
x1,224:11924632,24010620
x1,224:13124633,24010620
k1,224:13298546,24010620:173913
x1,224:13505770,24010620
x1,224:13842677,24010620
x1,224:14749026,24010620
k1,224:14922939,24010620:173913
x1,224:15622155,24010620
k1,224:15796068,24010620:173913
x1,224:16462529,24010620
x1,224:16943156,24010620
x1,224:17233847,24010620
x1,224:17958463,24010620
x1,224:18252023,24010620
k1,224:18425937,24010620:173914
x1,224:18895200,24010620
x1,224:19340779,24010620
k1,224:19514682,24010620:173903
x1,224:21004693,24010620
k1,224:21178666,24010620:173973
x1,224:22379232,24010620
k1,224:22553146,24010620:173914
x1,224:23205569,24010620
x1,224:23552503,24010620
x1,224:24104563,24010620
k1,224:24278476,24010620:173913
x1,224:26176252,24010620
k1,224:26350165,24010620:173913
x1,224:26993897,24010620
x1,224:27580809,24010620
x1,224:28955279,24010620
k1,224:28955279,24010620:0
)
(1,225:3014656,24797052:25940623,462356,154665
x1,225:3879651,24797052
x1,225:5427818,24797052
k1,224:5621652,24797052:193834
x1,224:6135033,24797052
x1,224:7232655,24797052
k1,224:7426489,24797052:193834
x1,224:8677190,24797052
x1,224:9768795,24797052
k1,224:9962629,24797052:193834
x1,224:10630427,24797052
x1,224:11390473,24797052
x1,224:11932702,24797052
x1,224:12810399,24797052
k1,224:13004233,24797052:193834
x1,224:13203436,24797052
x1,224:13652292,24797052
x1,224:14014732,24797052
x1,224:14461712,24797052
x1,224:14907291,24797052
x1,224:15098629,24797052
k1,224:15292434,24797052:193805
x1,224:15836565,24797052
k1,224:16030399,24797052:193834
x1,224:16739642,24797052
x1,224:18085934,24797052
k1,224:18279797,24797052:193863
x1,224:18845988,24797052
k1,224:19039822,24797052:193834
x1,224:19997066,24797052
x1,224:20854131,24797052
k1,224:21047966,24797052:193835
x1,224:21591429,24797052
k1,224:21785263,24797052:193834
x1,224:22624857,24797052
x1,224:23228482,24797052
x1,224:23522042,24797052
k1,224:23715876,24797052:193834
x1,224:24026713,24797052
x1,224:24173776,24797052
k1,224:24367790,24797052:194014
x1,224:25568356,24797052
k1,224:25762190,24797052:193834
x1,224:26881871,24797052
k1,224:27075705,24797052:193834
x1,224:27517561,24797052
k1,224:27711395,24797052:193834
x1,224:28040949,24797052
x1,224:28955279,24797052
k1,224:28955279,24797052:0
)
(1,225:3014656,25583484:25940623,450232,154665
x1,225:3845729,25583484
x1,225:5333182,25583484
k1,224:5492420,25583484:159238
x1,224:6459009,25583484
k1,224:6618248,25583484:159239
x1,224:7526392,25583484
x1,224:7988171,25583484
x1,224:8267642,25583484
x1,224:8963842,25583484
x1,224:9397256,25583484
k1,224:9556504,25583484:159248
x1,224:10593741,25583484
x1,224:10728482,25583484
k1,224:10887725,25583484:159243
x1,224:11264726,25583484
k1,224:11423964,25583484:159238
x1,224:11848492,25583484
k1,224:12007731,25583484:159239
x1,224:12301240,25583484
k1,224:12460478,25583484:159238
x1,224:13566436,25583484
x1,224:14356405,25583484
x1,224:15498971,25583484
x1,224:16234348,25583484
x1,224:16574938,25583484
k1,224:16734177,25583484:159239
x1,224:17809948,25583484
k1,224:17969186,25583484:159238
x1,224:18730896,25583484
k1,224:18890135,25583484:159239
x1,224:19725703,25583484
k1,224:19884941,25583484:159238
x1,224:20457186,25583484
x1,224:20739028,25583484
x1,224:21227689,25583484
x1,224:22142898,25583484
k1,224:22302137,25583484:159239
x1,224:22752998,25583484
x1,224:23180358,25583484
k1,224:23339592,25583484:159234
x1,224:24459036,25583484
x1,224:25311945,25583484
k1,224:25471211,25583484:159266
x1,224:26624695,25583484
k1,224:26783933,25583484:159238
x1,224:27356178,25583484
x1,224:27991259,25583484
x1,224:28955279,25583484
k1,224:28955279,25583484:0
)
(1,225:3014656,26369916:25940623,450232,154665
x1,225:3448282,26369916
k1,224:3611444,26369916:163162
x1,224:4307476,26369916
x1,224:4647947,26369916
x1,224:5227202,26369916
x1,224:6297160,26369916
k1,224:6460323,26369916:163163
x1,224:7823521,26369916
k1,224:7986683,26369916:163162
x1,224:8914288,26369916
x1,224:9385962,26369916
x1,224:9671323,26369916
x1,224:10382442,26369916
x1,224:10670436,26369916
k1,224:10833598,26369916:163162
x1,224:12061002,26369916
x1,224:13388119,26369916
k1,224:13551282,26369916:163163
x1,224:14538583,26369916
k1,224:14701745,26369916:163162
x1,224:15357103,26369916
x1,224:16102992,26369916
x1,224:16890869,26369916
k1,224:17054031,26369916:163162
x1,224:17597866,26369916
x1,224:17885860,26369916
k1,224:18049023,26369916:163163
x1,224:18375062,26369916
x1,224:18907093,26369916
x1,224:19254771,26369916
k1,224:19417933,26369916:163162
x1,224:20002441,26369916
x1,224:20290435,26369916
x1,224:20911684,26369916
x1,224:21940970,26369916
k1,224:22104132,26369916:163162
x1,224:23936381,26369916
k1,224:24099544,26369916:163163
x1,224:24800824,26369916
x1,224:25974434,26369916
k1,224:26137596,26369916:163162
x1,224:26903165,26369916
x1,224:29056204,26369916
k1,224:28955279,26369916:0
)
(1,225:3014656,27156348:25940623,450232,154665
x1,225:3575499,27156348
k1,224:3744914,27156348:169415
x1,224:4757640,27156348
k1,224:4927055,27156348:169415
x1,224:5579478,27156348
x1,224:5926412,27156348
x1,224:6478472,27156348
x1,224:6586868,27156348
k1,224:6756288,27156348:169420
x1,224:7255632,27156348
x1,224:7549192,27156348
k1,224:7718607,27156348:169415
x1,224:8314210,27156348
x1,224:9740820,27156348
k1,224:9910235,27156348:169415
x1,224:10215724,27156348
k1,224:10385139,27156348:169415
x1,224:12316336,27156348
k1,224:12485751,27156348:169415
x1,224:13737119,27156348
k1,224:13906534,27156348:169415
x1,224:14771529,27156348
x1,224:16319696,27156348
k1,224:16489111,27156348:169415
x1,224:16958374,27156348
x1,224:17403953,27156348
k1,224:17573362,27156348:169409
x1,224:19063373,27156348
k1,224:19232793,27156348:169420
x1,224:20097788,27156348
x1,224:21645955,27156348
k1,224:21815370,27156348:169415
x1,224:22328751,27156348
x1,224:23426373,27156348
k1,224:23595788,27156348:169415
x1,224:24846489,27156348
x1,224:25938094,27156348
k1,224:26107509,27156348:169415
x1,224:26775307,27156348
x1,224:27535353,27156348
x1,224:28077582,27156348
x1,224:28955279,27156348
k1,224:28955279,27156348:0
)
(1,225:3014656,27942780:25940623,462356,154665
x1,225:3193807,27942780
x1,224:3641752,27942780
x1,224:4627282,27942780
x1,224:5073342,27942780
x1,224:5518010,27942780
x1,224:5855731,27942780
k1,224:6019445,27942780:163714
x1,224:6744643,27942780
x1,224:7941520,27942780
k1,224:8105234,27942780:163714
x1,224:8647632,27942780
k1,224:8811346,27942780:163714
x1,224:9679314,27942780
k1,224:9843027,27942780:163713
x1,224:10502844,27942780
x1,224:10996621,27942780
k1,224:11160335,27942780:163714
x1,224:13087746,27942780
k1,224:13251460,27942780:163714
x1,224:13804531,27942780
x1,224:14097505,27942780
k1,224:14261219,27942780:163714
x1,224:14918367,27942780
k1,224:15082081,27942780:163714
x1,224:16802007,27942780
x1,224:17144174,27942780
k1,224:17307888,27942780:163714
x1,224:18556802,27942780
k1,224:18720516,27942780:163714
x1,224:19583815,27942780
x1,224:21128946,27942780
k1,224:21292660,27942780:163714
x1,224:21773679,27942780
x1,224:22102587,27942780
x1,224:22843678,27942780
k1,224:23007391,27942780:163713
x1,224:23825322,27942780
x1,224:25203091,27942780
k1,224:25366805,27942780:163714
x1,224:25925214,27942780
x1,224:26912603,27942780
k1,224:27076317,27942780:163714
x1,224:27619381,27942780
k1,224:27783095,27942780:163714
x1,224:28840537,27942780
x1,224:29066035,27942780
k1,225:28955279,27942780:0
)
(1,225:3014656,28729212:25940623,450232,154665
x1,225:3407045,28729212
x1,225:4229258,28729212
k1,224:4397276,28729212:168018
x1,224:5548376,28729212
x1,224:7008974,28729212
k1,224:7176992,28729212:168018
x1,224:7690373,28729212
x1,224:8831445,28729212
k1,224:8999463,28729212:168018
x1,224:10170616,28729212
x1,224:11698062,28729212
k1,224:11866104,28729212:168042
x1,224:13483124,28729212
k1,224:13651142,28729212:168018
x1,224:14133106,28729212
x1,224:14462660,28729212
x1,224:15205194,28729212
k1,224:15373212,28729212:168018
x1,224:15996223,28729212
x1,224:16323862,28729212
x1,224:16866091,28729212
k1,224:17034109,28729212:168018
x1,224:18185209,28729212
x1,224:18532143,28729212
x1,224:18873637,28729212
x1,224:19315493,28729212
x1,224:20554161,28729212
k1,224:20722183,28729212:168022
x1,224:22107245,28729212
x1,224:22215641,28729212
k1,224:22383663,28729212:168022
x1,224:23328875,28729212
x1,224:23809502,28729212
x1,224:24458491,28729212
k1,224:24626513,28729212:168022
x1,224:25889246,28729212
x1,224:26914006,28729212
k1,224:27082028,28729212:168022
x1,224:28077375,28729212
x1,224:28326044,28729212
x1,224:29027369,28729212
k1,224:28955279,28729212:0
)
(1,225:3014656,29515644:25940623,450232,154665
x1,225:3514694,29515644
x1,225:4152358,29515644
x1,225:5911342,29515644
g1,224:6075182,29515644
x1,224:7061497,29515644
g1,224:7225337,29515644
x1,224:8366317,29515644
x1,224:9692108,29515644
g1,224:9855948,29515644
x1,224:10389410,29515644
g1,224:10553250,29515644
x1,224:11576265,29515644
x1,224:12513428,29515644
k1,225:28955279,29515644:16542776
g1,225:28955279,29515644
)
(1,227:3014656,30302076:25940623,450232,154665
h1,226:3014656,30302076:1310720,0,0
x1,226:4708801,30302076
x1,226:4991208,30302076
k1,226:5148668,30302076:157460
x1,226:6807604,30302076
k1,226:6965063,30302076:157459
x1,226:7203980,30302076
x1,226:8896207,30302076
k1,226:9053667,30302076:157460
x1,226:9833361,30302076
x1,226:10688328,30302076
k1,226:10845793,30302076:157465
x1,226:11325555,30302076
x1,226:11607397,30302076
k1,226:11764857,30302076:157460
x1,226:12376922,30302076
x1,226:12691533,30302076
x1,226:13799953,30302076
k1,226:13957412,30302076:157459
x1,226:15326050,30302076
k1,226:15483510,30302076:157460
x1,226:17097489,30302076
x1,226:17628079,30302076
x1,226:18668722,30302076
x1,226:18998288,30302076
k1,226:19155747,30302076:157459
x1,226:20122336,30302076
k1,226:20279796,30302076:157460
x1,226:21715870,30302076
x1,226:22640712,30302076
x1,226:23171302,30302076
x1,226:24211945,30302076
x1,226:24541511,30302076
k1,226:24698970,30302076:157459
x1,226:27208246,30302076
k1,226:27365706,30302076:157460
x1,226:28955279,30302076
k1,226:28955279,30302076:0
)
(1,227:3014656,31088508:25940623,450232,154665
x1,227:4749326,31088508
x1,226:5352858,31088508
k1,226:5533339,31088508:180481
x1,226:6727888,31088508
x1,226:7070718,31088508
k1,226:7251199,31088508:180481
x1,226:7950415,31088508
k1,226:8130896,31088508:180481
x1,226:9778666,31088508
k1,226:9959147,31088508:180481
x1,226:10554750,31088508
x1,226:10886413,31088508
x1,226:12875009,31088508
k1,226:13055490,31088508:180481
x1,226:14061531,31088508
k1,226:14242012,31088508:180481
x1,226:15605683,31088508
k1,226:15786163,31088508:180480
x1,226:16034832,31088508
x1,226:18109185,31088508
k1,226:18289666,31088508:180481
x1,226:19154662,31088508
x1,226:20119834,31088508
k1,226:20300415,31088508:180581
x1,226:20976235,31088508
k1,226:21156716,31088508:180481
x1,226:22026390,31088508
k1,226:22206871,31088508:180481
x1,226:23599955,31088508
k1,226:23780436,31088508:180481
x1,226:24999718,31088508
x1,226:25140227,31088508
k1,226:25320724,31088508:180497
x1,226:25820068,31088508
x1,226:26113628,31088508
k1,226:26294109,31088508:180481
x1,226:26889712,31088508
x1,226:27568309,31088508
x1,226:28469309,31088508
k1,226:28649790,31088508:180481
x1,226:28955279,31088508
k1,226:28955279,31088508:0
)
(1,227:3014656,31874940:25940623,450232,154665
x1,227:3827767,31874940
x1,226:5579400,31874940
k1,226:5743471,31874940:164071
x1,226:8027612,31874940
k1,226:8191683,31874940:164071
x1,226:9189833,31874940
k1,226:9353903,31874940:164070
x1,226:11115422,31874940
k1,226:11279493,31874940:164071
x1,226:11582586,31874940
k1,226:11746657,31874940:164071
x1,226:13182536,31874940
k1,226:13346607,31874940:164071
x1,226:15429129,31874940
k1,226:15593199,31874940:164070
x1,226:16133063,31874940
k1,226:16297134,31874940:164071
x1,226:18313997,31874940
k1,226:18478068,31874940:164071
x1,226:19283221,31874940
x1,226:20807228,31874940
k1,226:20971299,31874940:164071
x1,226:22606144,31874940
k1,226:22770214,31874940:164070
x1,226:25799153,31874940
k1,226:25963224,31874940:164071
x1,226:28247365,31874940
k1,226:28411436,31874940:164071
x1,226:28955279,31874940
k1,226:28955279,31874940:0
)
(1,227:3014656,32661372:25940623,450232,154665
x1,227:3842374,32661372
g1,226:4006214,32661372
x1,226:4305713,32661372
g1,226:4469553,32661372
x1,226:6645345,32661372
g1,226:6809185,32661372
x1,226:7795500,32661372
g1,226:7959340,32661372
x1,226:8483627,32661372
x1,226:8771328,32661372
x1,226:10074180,32661372
g1,226:10238020,32661372
x1,226:12131350,32661372
g1,226:12295190,32661372
x1,226:15573949,32661372
k1,227:28955279,32661372:13482255
g1,227:28955279,32661372
)
(1,229:3014656,33447804:25940623,450232,154665
h1,228:3014656,33447804:1310720,0,0
x1,228:4868074,33447804
k1,228:5032477,33447804:164403
x1,228:8115314,33447804
x1,228:8218952,33447804
k1,228:8383355,33447804:164403
x1,228:9224892,33447804
k1,228:9389295,33447804:164403
x1,228:10174559,33447804
x1,228:10893282,33447804
k1,228:11057685,33447804:164403
x1,228:11584212,33447804
k1,228:11748615,33447804:164403
x1,228:13222761,33447804
k1,228:13387164,33447804:164403
x1,228:14360657,33447804
k1,228:14525060,33447804:164403
x1,228:16117579,33447804
k1,228:16281982,33447804:164403
x1,228:16818212,33447804
x1,228:17102105,33447804
k1,228:17266508,33447804:164403
x1,228:19273649,33447804
x1,228:19605536,33447804
k1,228:19769939,33447804:164403
x1,228:20925841,33447804
x1,228:21257728,33447804
k1,228:21422130,33447804:164402
x1,228:22098724,33447804
k1,228:22263127,33447804:164403
x1,228:23104664,33447804
k1,228:23269067,33447804:164403
x1,228:23857043,33447804
x1,228:24150767,33447804
x1,228:24607495,33447804
x1,228:25246573,33447804
k1,228:25410976,33447804:164403
x1,228:26520953,33447804
x1,228:27259056,33447804
k1,228:27423459,33447804:164403
x1,228:27949339,33447804
k1,228:28113742,33447804:164403
x1,228:28955279,33447804
k1,228:28955279,33447804:0
)
(1,229:3014656,34234236:25940623,450232,154665
x1,229:4662426,34234236
x1,228:4802935,34234236
k1,228:4969967,34234236:167032
x1,228:6027481,34234236
k1,228:6194493,34234236:167012
x1,228:7006011,34234236
x1,228:7748545,34234236
k1,228:7915558,34234236:167013
x1,228:8459689,34234236
k1,228:8626702,34234236:167013
x1,228:10133425,34234236
k1,228:10300438,34234236:167013
x1,228:11306479,34234236
k1,228:11473491,34234236:167012
x1,228:12971525,34234236
x1,228:14846480,34234236
k1,228:15013493,34234236:167013
x1,228:15567651,34234236
x1,228:15861211,34234236
k1,228:16028224,34234236:167013
x1,228:18102474,34234236
x1,228:18445304,34234236
k1,228:18612317,34234236:167013
x1,228:19806866,34234236
x1,228:20149696,34234236
k1,228:20316708,34234236:167012
x1,228:21015924,34234236
k1,228:21182937,34234236:167013
x1,228:22052611,34234236
k1,228:22219624,34234236:167013
x1,228:23890789,34234236
k1,228:24057802,34234236:167013
x1,228:25686854,34234236
x1,228:25980414,34234236
x1,228:26120923,34234236
k1,228:26287954,34234236:167031
x1,228:27345468,34234236
k1,228:27512481,34234236:167013
x1,228:28967731,34234236
k1,228:28955279,34234236:0
)
(1,229:3014656,35020668:25940623,450232,154665
x1,229:3794350,35020668
x1,228:4508022,35020668
k1,228:4666924,35020668:158902
x1,228:5814627,35020668
x1,228:6144193,35020668
k1,228:6303095,35020668:158902
x1,228:6974891,35020668
k1,228:7133793,35020668:158902
x1,228:8503716,35020668
x1,228:9479387,35020668
x1,228:9761229,35020668
k1,228:9920130,35020668:158901
x1,228:10207216,35020668
x1,228:12918711,35020668
k1,228:13077613,35020668:158902
x1,228:13600406,35020668
k1,228:13759308,35020668:158902
x1,228:15734231,35020668
k1,228:15893138,35020668:158907
x1,228:16764030,35020668
x1,228:17055703,35020668
x1,228:18472603,35020668
k1,228:18631505,35020668:158902
x1,228:19121542,35020668
x1,228:21470348,35020668
k1,228:21629250,35020668:158902
x1,228:22595839,35020668
k1,228:22754740,35020668:158901
x1,228:25313470,35020668
k1,228:25472377,35020668:158907
x1,228:26044622,35020668
x1,228:26363073,35020668
x1,228:27463799,35020668
k1,228:27622701,35020668:158902
x1,228:27909787,35020668
x1,228:28955279,35020668
k1,228:28955279,35020668:0
)
(1,229:3014656,35807100:25940623,450232,154665
x1,229:6215639,35807100
k1,228:6365711,35807100:150072
x1,228:9499257,35807100
k1,228:9649328,35807100:150071
x1,228:10171479,35807100
k1,228:10321551,35807100:150072
x1,228:12572001,35807100
k1,228:12722072,35807100:150071
x1,228:13688661,35807100
k1,228:13838733,35807100:150072
x1,228:15210583,35807100
x1,228:16715914,35807100
k1,228:16866068,35807100:150154
x1,228:17882110,35807100
k1,228:18032181,35807100:150071
x1,228:19107952,35807100
k1,228:19258024,35807100:150072
x1,228:19574654,35807100
x1,228:19868293,35807100
x1,228:21516402,35807100
k1,228:21666473,35807100:150071
x1,228:22736464,35807100
x1,228:23018306,35807100
k1,228:23168378,35807100:150072
x1,228:26221002,35807100
k1,228:26371073,35807100:150071
x1,228:27018463,35807100
k1,228:27168535,35807100:150072
x1,228:28955279,35807100
k1,228:28955279,35807100:0
)
(1,229:3014656,36593532:25940623,450232,154665
x1,229:4411226,36593532
k1,228:4574865,36593532:163639
x1,228:6447882,36593532
k1,228:6611520,36593532:163638
x1,228:7544751,36593532
x1,228:10264491,36593532
k1,228:10428130,36593532:163639
x1,228:10721075,36593532
x1,228:13632179,36593532
k1,228:13795818,36593532:163639
x1,228:14832596,36593532
k1,228:14996235,36593532:163639
x1,228:16346275,36593532
k1,228:16509914,36593532:163639
x1,228:20101281,36593532
k1,228:20264919,36593532:163638
x1,228:20798381,36593532
k1,228:20962020,36593532:163639
x1,228:21954888,36593532
k1,228:22118526,36593532:163638
x1,228:23098287,36593532
x1,228:23639612,36593532
k1,228:23803251,36593532:163639
x1,228:24738449,36593532
k1,228:24902087,36593532:163638
x1,228:25225179,36593532
x1,228:25524677,36593532
k1,228:25688316,36593532:163639
x1,228:28619081,36593532
x1,228:28955279,36593532
k1,228:28955279,36593532:0
)
(1,229:3014656,37379964:25940623,294584,7536
x1,229:3724410,37379964
k1,229:28955278,37379964:25308200
g1,229:28955278,37379964
)
(1,232:5275648,38416209:23679631,450232,154665
(1,231:5275648,38416209:0,298188,0
g1,231:5275648,38416209
g1,231:3276800,38416209
g1,231:3014656,38416209
(1,231:3014656,38416209:1998848,298188,0
k1,231:5013504,38416209:1998848
(1,231:5013504,38416209:0,298188,0
k1,231:4687791,38416209:-325713
$1,231:4687791,38416209
x1,231:5013504,38416209
$1,231:5013504,38416209
)
)
g1,231:5275648,38416209
)
h1,231:5275648,38416209:0,0,0
x1,231:6258688,38416209
k1,231:6586355,38416209:327667
x1,231:7897075,38416209
x1,231:8051585,38416209
k1,231:8215419,38416209:163834
x1,231:9251160,38416209
k1,231:9414994,38416209:163834
x1,231:10062496,38416209
x1,231:10546971,38416209
k1,231:10710804,38416209:163833
x1,231:11807432,38416209
k1,231:11971266,38416209:163834
x1,231:12504195,38416209
k1,231:12668029,38416209:163834
x1,231:14281873,38416209
k1,231:14445706,38416209:163833
x1,231:17064518,38416209
k1,231:17228352,38416209:163834
x1,231:19522433,38416209
k1,231:19686266,38416209:163833
x1,231:20671595,38416209
k1,231:20835429,38416209:163834
x1,231:22233876,38416209
x1,231:22764833,38416209
x1,231:22870201,38416209
k1,231:23034035,38416209:163834
x1,231:24019364,38416209
k1,231:24183197,38416209:163833
x1,231:24567507,38416209
k1,231:24731341,38416209:163834
x1,231:25164099,38416209
k1,231:25327933,38416209:163834
x1,231:26179701,38416209
k1,231:26343534,38416209:163833
x1,231:27415937,38416209
k1,231:27579771,38416209:163834
x1,231:28068834,38416209
x1,231:28972318,38416209
k1,231:28955279,38416209:0
)
(1,232:5275648,39202641:23679631,450232,154665
x1,232:6341916,39202641
g1,231:6505756,39202641
x1,231:7489449,39202641
x1,231:7814506,39202641
x1,231:9327729,39202641
g1,231:9491569,39202641
x1,231:10889450,39202641
x1,231:11884939,39202641
x1,231:12172640,39202641
g1,231:12336480,39202641
x1,231:13736327,39202641
x1,231:15128308,39202641
g1,231:15292148,39202641
x1,231:15829542,39202641
g1,231:15993382,39202641
x1,231:16420677,39202641
x1,231:16858456,39202641
x1,231:17294925,39202641
g1,231:17458765,39202641
x1,231:18042689,39202641
x1,231:20074301,39202641
k1,232:28955279,39202641:8981903
g1,232:28955279,39202641
)
(1,233:5275648,39989073:23679631,450232,154665
(1,232:5275648,39989073:0,298188,0
g1,232:5275648,39989073
g1,232:3276800,39989073
g1,232:3014656,39989073
(1,232:3014656,39989073:1998848,298188,0
k1,232:5013504,39989073:1998848
(1,232:5013504,39989073:0,298188,0
k1,232:4687791,39989073:-325713
$1,232:4687791,39989073
x1,232:5013504,39989073
$1,232:5013504,39989073
)
)
g1,232:5275648,39989073
)
h1,232:5275648,39989073:0,0,0
x1,232:6258688,39989073
k1,232:6587203,39989073:328515
x1,232:8553283,39989073
x1,232:8704855,39989073
k1,232:8869114,39989073:164259
x1,232:10366202,39989073
x1,232:12980166,39989073
k1,232:13144423,39989073:164257
x1,232:13595284,39989073
x1,232:14022644,39989073
k1,232:14186901,39989073:164257
x1,232:14649965,39989073
x1,232:14966595,39989073
x1,232:16442621,39989073
k1,232:16606879,39989073:164258
x1,232:17129672,39989073
k1,232:17293929,39989073:164257
x1,232:17975358,39989073
x1,232:19127557,39989073
k1,232:19291815,39989073:164258
x1,232:20353456,39989073
k1,232:20517713,39989073:164257
x1,232:21587704,39989073
x1,232:21869546,39989073
k1,232:22033804,39989073:164258
x1,232:22555955,39989073
x1,232:23317665,39989073
x1,232:24118553,39989073
x1,232:25167350,39989073
k1,232:25331607,39989073:164257
x1,232:26792087,39989073
k1,232:26956345,39989073:164258
x1,232:27597955,39989073
x1,232:28328195,39989073
x1,232:28848954,39989073
x1,232:29066035,39989073
k1,233:28955279,39989073:0
)
(1,233:5275648,40775505:23679631,450232,154665
x1,233:6136135,40775505
g1,232:6299975,40775505
x1,232:7286290,40775505
g1,232:7450130,40775505
x1,232:8820485,40775505
x1,232:9150786,40775505
x1,232:9742574,40775505
g1,232:9906414,40775505
x1,232:10439876,40775505
g1,232:10603716,40775505
x1,232:12497046,40775505
g1,232:12660886,40775505
x1,232:13425689,40775505
x1,232:14054177,40775505
x1,232:14725265,40775505
x1,232:15795466,40775505
g1,232:15959306,40775505
x1,232:16590416,40775505
x1,232:17579353,40775505
x1,232:19096509,40775505
k1,233:28955279,40775505:9959695
g1,233:28955279,40775505
)
(1,234:5275648,41561937:23679631,450232,154665
(1,233:5275648,41561937:0,298188,0
g1,233:5275648,41561937
g1,233:3276800,41561937
g1,233:3014656,41561937
(1,233:3014656,41561937:1998848,298188,0
k1,233:5013504,41561937:1998848
(1,233:5013504,41561937:0,298188,0
k1,233:4687791,41561937:-325713
$1,233:4687791,41561937
x1,233:5013504,41561937
$1,233:5013504,41561937
)
)
g1,233:5275648,41561937
)
h1,233:5275648,41561937:0,0,0
x1,233:6258688,41561937
k1,233:6543849,41561937:285161
x1,233:8509929,41561937
k1,233:8795090,41561937:285161
x1,233:9450450,41561937
k1,233:9735611,41561937:285161
x1,233:10718651,41561937
x1,233:10870223,41561937
k1,233:11012856,41561937:142633
x1,233:12028898,41561937
k1,233:12171531,41561937:142633
x1,233:14917798,41561937
k1,233:15060430,41561937:142632
x1,233:16608257,41561937
k1,233:16750890,41561937:142633
x1,233:19001340,41561937
k1,233:19143973,41561937:142633
x1,233:20515823,41561937
x1,233:21879859,41561937
k1,233:22022491,41561937:142632
x1,233:23689133,41561937
x1,233:24018699,41561937
k1,233:24161332,41561937:142633
x1,233:25309035,41561937
x1,233:25638601,41561937
k1,233:25781233,41561937:142632
x1,233:26453029,41561937
k1,233:26595662,41561937:142633
x1,233:27697766,41561937
x1,233:28673437,41561937
x1,233:28955279,41561937
k1,233:28955279,41561937:0
)
(1,234:5275648,42348369:23679631,462356,154665
x1,234:6422734,42348369
x1,233:7805030,42348369
k1,233:7979320,42348369:174290
x1,233:8421176,42348369
k1,233:8595466,42348369:174290
x1,233:10963172,42348369
x1,233:11306002,42348369
k1,233:11480293,42348369:174291
x1,233:12028435,42348369
k1,233:12202725,42348369:174290
x1,233:13477489,42348369
x1,233:14624577,42348369
x1,233:15352444,42348369
x1,233:16499530,42348369
x1,233:18107767,42348369
x1,233:19302316,42348369
x1,233:19645146,42348369
k1,233:19819436,42348369:174290
x1,233:20018639,42348369
x1,233:21272171,42348369
k1,233:21446461,42348369:174290
x1,233:22012652,42348369
k1,233:22186942,42348369:174290
x1,233:24327372,42348369
k1,233:24501663,42348369:174291
x1,233:25507704,42348369
k1,233:25681994,42348369:174290
x1,233:27067056,42348369
k1,233:27241346,42348369:174290
x1,233:28052864,42348369
x1,233:28994601,42348369
k1,233:28955279,42348369:0
)
(1,234:5275648,43134801:23679631,462356,154665
x1,234:6261963,43134801
g1,233:6425803,43134801
x1,233:7675572,43134801
x1,233:9535480,43134801
x1,233:11372451,43134801
x1,233:12543577,43134801
x1,233:12879775,43134801
g1,233:13043615,43134801
x1,233:13238912,43134801
x1,233:14467710,43134801
g1,233:14631550,43134801
x1,233:15186639,43134801
g1,233:15350479,43134801
x1,233:16748360,43134801
x1,233:17240534,43134801
g1,233:17404374,43134801
x1,233:18390689,43134801
g1,233:18554529,43134801
x1,233:20023189,43134801
x1,233:21861470,43134801
g1,233:22025310,43134801
x1,233:22820916,43134801
x1,233:23888495,43134801
k1,234:28955279,43134801:5167709
g1,234:28955279,43134801
)
]
(1,245:3014656,44761088:25940623,694682,196610
(1,245:3014656,44761088:25940623,694682,196610
g1,245:3014656,44761088
(1,245:3014656,44761088:25940623,694682,196610
[1,245:3014656,44761088:25940623,694682,196610
(1,245:3014656,44761088:25940623,458750,196610
(1,245:3014656,44761088:0,458750,196610
[1,245:3014656,44761088:25940623,458750,196610
(1,245:3014656,44761088:25940623,458750,196610
h1,245:3014656,44761088:0,0,0
x1,245:3129999,44761088
g1,245:3261071,44761088
x1,245:3602907,44761088
x1,245:4078960,44761088
g1,245:4231895,44761088
x1,245:4591032,44761088
g1,245:4722104,44761088
x1,245:5352822,44761088
x1,245:5462922,44761088
g1,245:5615857,44761088
x1,245:5974994,44761088
g1,245:6106066,44761088
x1,245:7570401,44761088
g1,245:7701473,44761088
x1,245:7816816,44761088
g1,245:7969751,44761088
x1,245:10390912,44761088
g1,245:10521984,44761088
x1,245:11550635,44761088
g1,245:11703570,44761088
x1,245:12067950,44761088
x1,245:13239209,44761088
g1,245:13370281,44761088
x1,245:14460800,44761088
r1,245:14460800,44761088:0,655360,196610
k1,245:21708040,44761088:7247240
k1,245:28955279,44761088:7247239
)
]
k1,245:3014655,44761088:-25940624
)
g1,245:3014656,44761088
[1,245:3014656,44761088:25940623,0,0
(1,245:3014656,44761088:25940623,0,0
k1,245:15984968,44761088:12970312
h1,245:15984968,44761088:0,0,0
g1,245:15984968,44761088
k1,245:28955280,44761088:12970312
)
]
g1,245:28955279,44761088
(1,245:28955279,44761088:0,0,0
k1,245:3014655,44761088:-25940624
[1,245:3014655,44761088:25940623,0,0
(1,245:3014655,44761088:25940623,0,0
k1,245:28955279,44761088:25940624
h1,245:28955279,44761088:0,0,0
g1,245:28955279,44761088
g1,245:28955279,44761088
)
]
)
)
]
)
)
)
]
]
]
!37538
}2
!10
{3
[1,281:4736286,44761088:24218993,40024802,196610
(1,281:4736286,4736286:0,0,0
[1,281:0,4736286:0,0,0
(1,281:0,0:0,0,0
g1,281:0,0
)
]
)
[1,281:4736286,4736286:0,0,0
(1,281:4736286,3735307:0,0,0
k1,281:4736286,3735307:1787411
)
]
[1,281:4736286,44761088:24218993,40024802,196610
[1,281:3014656,44761088:25940623,40960000,196610
[1,281:3014656,4653056:25940623,851968,0
(1,281:3014656,4653056:25940623,655360,0
(1,281:3014656,4653056:25940623,655360,0
(1,281:3014656,4653056:25940623,655360,0
[1,281:3014656,4653056:25940623,655360,0
(1,281:3014656,4456446:25940623,458750,196610
(1,281:3014656,4456446:0,458750,196610
[1,281:3014656,4456446:25940623,458750,196610
(1,281:3014656,4456446:25940623,458750,196610
h1,281:2998403,4456446:0,0,0
x1,281:3328180,4456446
x1,281:5010094,4456446
g1,281:5141166,4456446
x1,281:6481768,4456446
g1,281:6612840,4456446
x1,281:8571055,4456446
g1,281:8702127,4456446
x1,281:9900649,4456446
x1,281:11000603,4456446
g1,281:11131675,4456446
x1,281:11558445,4456446
g1,281:11689517,4456446
x1,281:11982594,4456446
x1,281:14448842,4456446
r1,281:14448842,4456446:0,655360,196610
k1,281:21702061,4456446:7253219
k1,281:28955279,4456446:7253218
)
]
k1,281:3014655,4456446:-25940624
)
g1,281:3014656,4456446
[1,281:3014656,4456446:25940623,0,0
(1,281:3014656,4456446:25940623,0,0
k1,281:15984968,4456446:12970312
h1,281:15984968,4456446:0,0,0
g1,281:15984968,4456446
k1,281:28955280,4456446:12970312
)
]
g1,281:28955279,4456446
(1,281:28955279,4456446:0,458750,196610
k1,281:3014655,4456446:-25940624
[1,281:3014655,4456446:25940623,458750,196610
(1,281:3014655,4456446:25940623,458750,196610
k1,281:28711483,4456446:25696828
h1,281:28711483,4456446:0,0,0
x1,281:28955277,4456446
r1,281:28955277,4456446:0,655360,196610
g1,281:28955277,4456446
g1,281:28955277,4456446
)
]
)
)
]
)
g1,281:28955279,4653056
)
)
]
[1,281:3014656,43188224:25940623,37617664,0
[1,269:3014656,12700874:25940623,7130314,0
[1,269:3014656,12700874:25940623,7130314,0
(1,258:3014656,6796081:25940623,1225521,216271
h1,258:3014656,6796081:0,0,0
g1,258:3014656,6796081
[1,258:3014656,6796081:25940623,1225521,216271
(1,258:3014656,6075185:25940623,504625,139788
h1,258:2998731,6075185:0,0,0
x1,258:3312139,6075185
x1,258:4264090,6075185
k1,258:4410941,6075185:146851
x1,258:4808506,6075185
r1,281:5103418,6075185:0,644413,139788
k1,258:5103418,6075185:0
x1,258:5469641,6075185
x1,258:5879652,6075185
x1,258:6227609,6075185
k1,258:6374459,6075185:146850
x1,258:8513181,6075185
k1,258:8660031,6075185:146850
x1,258:9900896,6075185
x1,258:10365129,6075185
k1,258:10511980,6075185:146851
x1,258:10931019,6075185
x1,258:11422530,6075185
x1,258:11955248,6075185
k1,258:12102098,6075185:146850
x1,258:13629672,6075185
k1,258:13776523,6075185:146851
x1,258:15928592,6075185
x1,258:16240324,6075185
k1,258:16387175,6075185:146851
x1,258:17065646,6075185
k1,258:17212496,6075185:146850
x1,258:17991374,6075185
k1,258:18138225,6075185:146851
x1,258:18647803,6075185
x1,258:19236818,6075185
x1,258:20688427,6075185
k1,258:20835277,6075185:146850
x1,258:21307711,6075185
k1,258:21454562,6075185:146851
x1,258:22026242,6075185
k1,258:22173093,6075185:146851
x1,258:23413958,6075185
x1,258:24108024,6075185
k1,258:24254874,6075185:146850
x1,258:25433058,6075185
x1,258:25554844,6075185
k1,258:25701698,6075185:146854
x1,258:27028460,6075185
x1,258:27722526,6075185
k1,258:27869377,6075185:146851
x1,258:28955279,6075185
k1,258:28955279,6075185:0
)
(1,258:3014656,6796081:25940623,418480,216271
x1,258:3641049,6796081
x1,258:3931242,6796081
g1,258:4078698,6796081
x1,258:4504551,6796081
x1,258:5004131,6796081
x1,258:5545588,6796081
g1,258:5693044,6796081
x1,258:6197343,6796081
g1,258:6344799,6796081
x1,258:7325086,6796081
x1,258:7587557,6796081
g1,258:7735013,6796081
x1,258:8228105,6796081
x1,258:8490576,6796081
g1,258:8638032,6796081
x1,258:9991677,6796081
g1,258:10139133,6796081
x1,258:10610401,6796081
g1,258:10757857,6796081
x1,258:11128856,6796081
x1,258:11994716,6796081
x1,258:12411720,6796081
x1,258:12765613,6796081
g1,258:12913069,6796081
x1,258:14824686,6796081
g1,258:14972142,6796081
x1,258:16452009,6796081
g1,258:16599465,6796081
x1,258:17845171,6796081
g1,258:17992627,6796081
x1,258:18276332,6796081
g1,258:18423788,6796081
x1,258:19404075,6796081
x1,258:19666546,6796081
g1,258:19814002,6796081
x1,258:20279962,6796081
x1,258:21701435,6796081
g1,258:21848891,6796081
x1,258:22221069,6796081
x1,258:22638073,6796081
x1,258:22991966,6796081
g1,258:23139422,6796081
x1,258:24283679,6796081
r1,281:24283679,6796081:0,216271,216271
k1,258:28955279,6796081:4671600
g1,258:28955279,6796081
)
]
g1,258:28955279,6796081
g1,258:28955279,6796081
)
(1,269:3014656,10418256:25940623,2619472,2282618
k1,269:3281487,10418256:266831
h1,259:3281487,10418256:0,0,0
(1,267:3281487,10418256:25243122,2619472,2282618
$1,267:3281487,10418256
[1,267:3281487,10418256:25243122,2619472,2282618
(1,261:3281487,8375498:25243122,550500,235932
g1,261:3281487,8375498
(1,261:3281487,8375498:5978189,550500,235932
r1,281:3281487,8375498:0,786432,235932
g1,261:3609167,8375498
k1,261:6270582,8375498:2661415
k1,261:8931996,8375498:2661414
g1,261:9259676,8375498
g1,261:9246569,8375498
r1,281:9272783,8375498:26214,786432,235932
g1,261:9259676,8375498
)
g1,261:9259676,8375498
(1,261:9259676,8375498:3398692,550500,235932
r1,281:9259676,8375498:0,786432,235932
g1,261:9587356,8375498
k1,261:10681805,8375498:1094449
g1,261:10681806,8375498
x1,261:11718584,8375498
g1,261:11882424,8375498
x1,261:13763960,8375498
g1,261:13927800,8375498
x1,261:14461262,8375498
g1,261:14625102,8375498
x1,261:15661880,8375498
g1,261:15825720,8375498
x1,261:17381543,8375498
x1,261:17913037,8375498
g1,261:18076877,8375498
x1,261:18700124,8375498
x1,261:19221789,8375498
x1,261:19803746,8375498
k1,261:20898194,8375498:1094448
g1,261:21225874,8375498
g1,261:21212767,8375498
r1,281:21238981,8375498:26214,786432,235932
g1,261:21225874,8375498
h1,261:21225874,8375498:0,0,0
)
g1,267:12658368,8375498
h1,267:12658368,8375498:2534274,0,0
g1,267:15192642,8375498
h1,267:15192642,8375498:6033232,0,0
g1,261:21225874,8375498
(1,261:21225874,8375498:7298735,550500,235932
g1,261:21553554,8375498
k1,261:24875242,8375498:3321688
k1,261:28196929,8375498:3321687
g1,261:28524609,8375498
)
g1,261:28524609,8375498
)
(1,262:3281487,9188144:25243122,550500,235932
g1,262:3281487,9188144
(1,262:3281487,9188144:5978189,550500,235932
r1,281:3281487,9188144:0,786432,235932
g1,262:3609167,9188144
k1,262:5260018,9188144:1650851
g1,262:5260019,9188144
x1,262:7281145,9188144
k1,262:8931996,9188144:1650851
g1,262:9259676,9188144
g1,262:9246569,9188144
r1,281:9272783,9188144:26214,786432,235932
g1,262:9259676,9188144
)
g1,262:9259676,9188144
(1,262:9259676,9188144:3398692,550500,235932
g1,262:9587356,9188144
g1,262:9587356,9188144
g1,262:9587357,9188144
x1,262:10695569,9188144
g1,262:10859409,9188144
x1,262:11482656,9188144
x1,262:12004321,9188144
x1,262:12330688,9188144
g1,262:12330688,9188144
g1,262:12658368,9188144
)
g1,262:12658368,9188144
(1,262:12658368,9188144:2534274,550500,235932
g1,262:12986048,9188144
g1,262:12986048,9188144
g1,262:12986049,9188144
x1,262:13362880,9188144
x1,262:14864962,9188144
g1,262:14864962,9188144
g1,262:15192642,9188144
)
g1,262:15192642,9188144
(1,262:15192642,9188144:6033232,550500,235932
g1,262:15520322,9188144
g1,262:15520322,9188144
g1,262:15520323,9188144
x1,262:15911573,9188144
x1,262:16369013,9188144
x1,262:16694070,9188144
g1,262:16857910,9188144
x1,262:17481157,9188144
x1,262:18002822,9188144
x1,262:18584779,9188144
g1,262:18748619,9188144
x1,262:19322713,9188144
g1,262:19486553,9188144
x1,262:20610493,9188144
x1,262:20898194,9188144
g1,262:20898194,9188144
g1,262:21225874,9188144
g1,262:21212767,9188144
r1,281:21238981,9188144:26214,786432,235932
g1,262:21225874,9188144
)
g1,262:21225874,9188144
(1,262:21225874,9188144:7298735,550500,235932
g1,262:21553554,9188144
g1,262:21553554,9188144
g1,262:21553555,9188144
x1,262:22590333,9188144
g1,262:22754173,9188144
x1,262:24401091,9188144
x1,262:24944382,9188144
g1,262:25108222,9188144
x1,262:25641684,9188144
g1,262:25805524,9188144
x1,262:26265586,9188144
x1,262:26702055,9188144
g1,262:26865895,9188144
x1,262:28196929,9188144
g1,262:28196929,9188144
g1,262:28524609,9188144
)
g1,262:28524609,9188144
)
(1,263:3281487,10000790:25243122,550500,235932
g1,263:3281487,10000790
(1,263:3281487,10000790:5978189,550500,235932
r1,281:3281487,10000790:0,786432,235932
g1,263:3609167,10000790
k1,263:4858283,10000790:1249116
g1,263:4858284,10000790
x1,263:5285579,10000790
x1,263:5723358,10000790
x1,263:6159827,10000790
x1,263:6747683,10000790
g1,263:6911523,10000790
x1,263:7144831,10000790
(1,263:7144831,10000790:304742,404356,7536
x1,263:7449573,10000790
)
x1,263:7682881,10000790
k1,263:8931996,10000790:1249115
g1,263:9259676,10000790
g1,263:9246569,10000790
r1,281:9272783,10000790:26214,786432,235932
g1,263:9259676,10000790
)
g1,263:9259676,10000790
(1,263:9259676,10000790:3398692,550500,235932
g1,263:9587356,10000790
k1,263:10221087,10000790:633731
g1,263:10221088,10000790
x1,263:11696957,10000790
k1,263:12330688,10000790:633731
g1,263:12658368,10000790
)
g1,263:12658368,10000790
(1,263:12658368,10000790:2534274,550500,235932
g1,263:12986048,10000790
k1,263:13187570,10000790:201522
g1,263:13187571,10000790
x1,263:14663440,10000790
k1,263:14864962,10000790:201522
g1,263:15192642,10000790
)
g1,263:15192642,10000790
(1,263:15192642,10000790:6033232,550500,235932
g1,263:15520322,10000790
k1,263:17623694,10000790:2103372
g1,263:17623695,10000790
x1,263:18794822,10000790
k1,263:20898194,10000790:2103372
g1,263:21225874,10000790
g1,263:21212767,10000790
r1,281:21238981,10000790:26214,786432,235932
g1,263:21225874,10000790
)
g1,263:21225874,10000790
(1,263:21225874,10000790:7298735,550500,235932
g1,263:21553554,10000790
k1,263:23664465,10000790:2110911
g1,263:23664466,10000790
x1,263:26086018,10000790
k1,263:28196929,10000790:2110911
g1,263:28524609,10000790
)
g1,263:28524609,10000790
)
(1,264:3281487,10813436:25243122,550500,235932
g1,264:3281487,10813436
(1,264:3281487,10813436:5978189,550500,235932
r1,281:3281487,10813436:0,786432,235932
g1,264:3609167,10813436
k1,264:4346118,10813436:736951
g1,264:4346119,10813436
x1,264:6955105,10813436
g1,264:7118945,10813436
x1,264:7352253,10813436
(1,264:7352253,10813436:609484,404356,7536
x1,264:7961737,10813436
)
x1,264:8195045,10813436
k1,264:8931996,10813436:736951
g1,264:9259676,10813436
g1,264:9246569,10813436
r1,281:9272783,10813436:26214,786432,235932
g1,264:9259676,10813436
)
g1,264:9259676,10813436
(1,264:9259676,10813436:3398692,550500,235932
g1,264:9587356,10813436
k1,264:10221087,10813436:633731
g1,264:10221088,10813436
x1,264:11696957,10813436
k1,264:12330688,10813436:633731
g1,264:12658368,10813436
)
g1,264:12658368,10813436
(1,264:12658368,10813436:2534274,550500,235932
g1,264:12986048,10813436
k1,264:13187570,10813436:201522
g1,264:13187571,10813436
x1,264:14663440,10813436
k1,264:14864962,10813436:201522
g1,264:15192642,10813436
)
g1,264:15192642,10813436
(1,264:15192642,10813436:6033232,550500,235932
g1,264:15520322,10813436
k1,264:17471323,10813436:1951001
g1,264:17471324,10813436
x1,264:18947193,10813436
k1,264:20898194,10813436:1951001
g1,264:21225874,10813436
g1,264:21212767,10813436
r1,281:21238981,10813436:26214,786432,235932
g1,264:21225874,10813436
)
g1,264:21225874,10813436
(1,264:21225874,10813436:7298735,550500,235932
g1,264:21553554,10813436
k1,264:23888926,10813436:2335372
g1,264:23888927,10813436
x1,264:25861558,10813436
k1,264:28196929,10813436:2335371
g1,264:28524609,10813436
)
g1,264:28524609,10813436
)
(1,265:3281487,11626082:25243122,550500,235932
g1,265:3281487,11626082
(1,265:3281487,11626082:5978189,550500,235932
r1,281:3281487,11626082:0,786432,235932
g1,265:3609167,11626082
g1,265:3609167,11626082
g1,265:3609168,11626082
x1,265:5290165,11626082
g1,265:5454005,11626082
x1,265:7692056,11626082
g1,265:7855896,11626082
x1,265:8089204,11626082
(1,265:8089204,11626082:609484,404356,1638
x1,265:8698688,11626082
)
x1,265:8931996,11626082
g1,265:8931996,11626082
g1,265:9259676,11626082
g1,265:9246569,11626082
r1,281:9272783,11626082:26214,786432,235932
g1,265:9259676,11626082
)
g1,265:9259676,11626082
(1,265:9259676,11626082:3398692,550500,235932
g1,265:9587356,11626082
k1,265:10221087,11626082:633731
g1,265:10221088,11626082
x1,265:11696957,11626082
k1,265:12330688,11626082:633731
g1,265:12658368,11626082
)
g1,265:12658368,11626082
(1,265:12658368,11626082:2534274,550500,235932
g1,265:12986048,11626082
k1,265:13187570,11626082:201522
g1,265:13187571,11626082
x1,265:14663440,11626082
k1,265:14864962,11626082:201522
g1,265:15192642,11626082
)
g1,265:15192642,11626082
(1,265:15192642,11626082:6033232,550500,235932
g1,265:15520322,11626082
k1,265:17471323,11626082:1951001
g1,265:17471324,11626082
x1,265:18947193,11626082
k1,265:20898194,11626082:1951001
g1,265:21225874,11626082
g1,265:21212767,11626082
r1,281:21238981,11626082:26214,786432,235932
g1,265:21225874,11626082
)
g1,265:21225874,11626082
(1,265:21225874,11626082:7298735,550500,235932
g1,265:21553554,11626082
k1,265:23664465,11626082:2110911
g1,265:23664466,11626082
x1,265:26086018,11626082
k1,265:28196929,11626082:2110911
g1,265:28524609,11626082
)
g1,265:28524609,11626082
)
(1,266:3281487,12438728:25243122,550500,235932
g1,266:3281487,12438728
(1,266:3281487,12438728:5978189,550500,235932
r1,281:3281487,12438728:0,786432,235932
g1,266:3609167,12438728
k1,266:5121737,12438728:1512570
g1,266:5121738,12438728
x1,266:5577213,12438728
x1,266:6545178,12438728
x1,266:6982957,12438728
x1,266:7419426,12438728
k1,266:8931996,12438728:1512570
g1,266:9259676,12438728
g1,266:9246569,12438728
r1,281:9272783,12438728:26214,786432,235932
g1,266:9259676,12438728
)
g1,266:9259676,12438728
(1,266:9259676,12438728:3398692,550500,235932
g1,266:9587356,12438728
k1,266:10373458,12438728:786102
g1,266:10373459,12438728
x1,266:11544586,12438728
k1,266:12330688,12438728:786102
g1,266:12658368,12438728
)
g1,266:12658368,12438728
(1,266:12658368,12438728:2534274,550500,235932
g1,266:12986048,12438728
k1,266:13548345,12438728:562297
g1,266:13548346,12438728
x1,266:14302665,12438728
k1,266:14864962,12438728:562297
g1,266:15192642,12438728
)
g1,266:15192642,12438728
(1,266:15192642,12438728:6033232,550500,235932
g1,266:15520322,12438728
k1,266:17415289,12438728:1894967
g1,266:17415290,12438728
x1,266:19003227,12438728
k1,266:20898194,12438728:1894967
g1,266:21225874,12438728
g1,266:21212767,12438728
r1,281:21238981,12438728:26214,786432,235932
g1,266:21225874,12438728
)
g1,266:21225874,12438728
(1,266:21225874,12438728:7298735,550500,235932
g1,266:21553554,12438728
k1,266:23888926,12438728:2335372
g1,266:23888927,12438728
x1,266:25861558,12438728
k1,266:28196929,12438728:2335371
g1,266:28524609,12438728
)
g1,266:28524609,12438728
)
]
$1,267:28524609,10418256
)
g1,267:28688449,10418256
g1,269:28688449,10418256
k1,269:28955279,10418256:266830
)
]
]
(1,241:3014656,14587121:25940623,433848,4587
(1,241:3014656,14587121:992215,409600,4587
g1,241:3014656,14587121
x1,241:3351511,14587121
g1,241:4006871,14587121
)
x1,241:5691144,14587121
x1,241:6932393,14587121
g1,241:7096233,14587121
x1,241:7779773,14587121
x1,241:9197970,14587121
k1,241:19064828,14587121:9890451
k1,241:28955279,14587121:9890451
)
(1,245:3014656,15570161:25940623,450232,154665
h1,244:3014656,15570161:1310720,0,0
x1,244:4789961,15570161
x1,244:7150471,15570161
k1,244:7341332,15570161:190861
x1,244:8347373,15570161
k1,244:8538234,15570161:190861
x1,244:11149932,15570161
k1,244:11340793,15570161:190861
x1,244:12995246,15570161
k1,244:13186106,15570161:190860
x1,244:13740264,15570161
x1,244:14033824,15570161
k1,244:14224685,15570161:190861
x1,244:15066952,15570161
x1,244:17472853,15570161
k1,244:17663714,15570161:190861
x1,244:19024711,15570161
x1,244:19514604,15570161
k1,244:19705492,15570161:190888
x1,244:20711533,15570161
k1,244:20902393,15570161:190860
x1,244:21249327,15570161
x1,244:21552718,15570161
x1,244:22716425,15570161
k1,244:22907286,15570161:190861
x1,244:23461444,15570161
x1,244:23755004,15570161
k1,244:23945865,15570161:190861
x1,244:26994739,15570161
k1,244:27185600,15570161:190861
x1,244:28967731,15570161
k1,244:28955279,15570161:0
)
(1,245:3014656,16356593:25940623,450232,154665
x1,245:4864549,16356593
k1,244:5028109,16356593:163560
x1,244:5555169,16356593
k1,244:5718729,16356593:163560
x1,244:7314804,16356593
k1,244:7478364,16356593:163560
x1,244:8744863,16356593
k1,244:8908425,16356593:163562
x1,244:9707433,16356593
x1,244:10186523,16356593
k1,244:10350083,16356593:163560
x1,244:10881028,16356593
k1,244:11044588,16356593:163560
x1,244:11621504,16356593
x1,244:11942597,16356593
x1,244:13018788,16356593
k1,244:13182348,16356593:163560
x1,244:14024738,16356593
k1,244:14188298,16356593:163560
x1,244:16036896,16356593
k1,244:16200456,16356593:163560
x1,244:17257815,16356593
k1,244:17421375,16356593:163560
x1,244:17717280,16356593
k1,244:17880840,16356593:163560
x1,244:19160288,16356593
k1,244:19323848,16356593:163560
x1,244:20377321,16356593
k1,244:20540881,16356593:163560
x1,244:20968875,16356593
k1,244:21132435,16356593:163560
x1,244:22211160,16356593
x1,244:22495346,16356593
k1,244:22658906,16356593:163560
x1,244:25565509,16356593
k1,244:25729069,16356593:163560
x1,244:26941178,16356593
k1,244:27104738,16356593:163560
x1,244:28955279,16356593
k1,244:28955279,16356593:0
)
(1,245:3014656,17143025:25940623,450232,154665
x1,245:3610259,17143025
x1,244:4658516,17143025
x1,244:6159995,17143025
k1,244:6369214,17143025:209219
x1,244:7295040,17143025
k1,244:7504259,17143025:209219
x1,244:7833813,17143025
x1,244:8139170,17143025
x1,244:9593661,17143025
k1,244:9802879,17143025:209218
x1,244:10108368,17143025
k1,244:10317587,17143025:209219
x1,244:12193971,17143025
k1,244:12403190,17143025:209219
x1,244:13759508,17143025
x1,244:13900017,17143025
k1,244:14109508,17143025:209491
x1,244:14519277,17143025
k1,244:14728496,17143025:209219
x1,244:15170352,17143025
k1,244:15379570,17143025:209218
x1,244:17437776,17143025
k1,244:17646995,17143025:209219
x1,244:18195137,17143025
k1,244:18404356,17143025:209219
x1,244:19318818,17143025
k1,244:19528037,17143025:209219
x1,244:22139735,17143025
k1,244:22348954,17143025:209219
x1,244:22858993,17143025
x1,244:25400411,17143025
k1,244:25609629,17143025:209218
x1,244:26157771,17143025
k1,244:26366990,17143025:209219
x1,244:27876386,17143025
k1,244:28085605,17143025:209219
x1,244:28955279,17143025
k1,244:28955279,17143025:0
)
(1,245:3014656,17929457:25940623,462356,154665
x1,245:5636090,17929457
g1,244:5799930,17929457
x1,244:6333392,17929457
g1,244:6497232,17929457
x1,244:8601590,17929457
(1,244:8601590,17929457:609484,404356,7536
x1,244:9211074,17929457
)
x1,244:9588561,17929457
k1,245:28955280,17929457:19467644
g1,245:28955280,17929457
)
(1,247:3014656,18715889:25940623,450232,154665
h1,246:3014656,18715889:1310720,0,0
x1,246:5341418,18715889
k1,246:5491578,18715889:150160
x1,246:7395210,18715889
k1,246:7545369,18715889:150159
x1,246:9128519,18715889
k1,246:9278679,18715889:150160
x1,246:11597205,18715889
k1,246:11747364,18715889:150159
x1,246:13582278,18715889
k1,246:13732438,18715889:150160
x1,246:14019524,18715889
x1,246:16480541,18715889
k1,246:16630700,18715889:150159
x1,246:17654449,18715889
k1,246:17804609,18715889:150160
x1,246:18976720,18715889
k1,246:19126880,18715889:150160
x1,246:19962448,18715889
k1,246:20112607,18715889:150159
x1,246:20795320,18715889
x1,246:21330852,18715889
x1,246:23273020,18715889
x1,246:23613610,18715889
k1,246:23763770,18715889:150160
x1,246:24050856,18715889
x1,246:26511873,18715889
k1,246:26662032,18715889:150159
x1,246:27184825,18715889
k1,246:27334985,18715889:150160
x1,246:28422959,18715889
x1,246:28955279,18715889
k1,246:28955279,18715889:0
)
(1,247:3014656,19502321:25940623,450232,154665
x1,247:4020697,19502321
k1,246:4244230,19502321:223533
x1,246:4915371,19502321
x1,246:5256865,19502321
x1,246:5599695,19502321
k1,246:5823228,19502321:223533
x1,246:6408804,19502321
k1,246:6632338,19502321:223534
x1,246:7752687,19502321
k1,246:7976279,19502321:223592
x1,246:9170828,19502321
x1,246:9513658,19502321
k1,246:9737191,19502321:223533
x1,246:10436407,19502321
k1,246:10659940,19502321:223533
x1,246:12345812,19502321
k1,246:12569346,19502321:223534
x1,246:12874835,19502321
k1,246:13098368,19502321:223533
x1,246:16521582,19502321
k1,246:16745115,19502321:223533
x1,246:18320023,19502321
x1,246:18874049,19502321
k1,246:19097582,19502321:223533
x1,246:19641713,19502321
k1,246:19865246,19502321:223533
x1,246:22099929,19502321
k1,246:22323463,19502321:223534
x1,246:23320814,19502321
x1,246:23614374,19502321
k1,246:23837907,19502321:223533
x1,246:25308532,19502321
k1,246:25532065,19502321:223533
x1,246:28955279,19502321
k1,246:28955279,19502321:0
)
(1,247:3014656,20288753:25940623,450232,154665
x1,247:6677851,20288753
k1,246:6858007,20288753:180156
x1,246:7557223,20288753
k1,246:7737379,20288753:180156
x1,246:8433921,20288753
x1,246:8928677,20288753
k1,246:9108833,20288753:180156
x1,246:9656975,20288753
k1,246:9837131,20288753:180156
x1,246:10969513,20288753
x1,246:11263073,20288753
k1,246:11443229,20288753:180156
x1,246:12449270,20288753
k1,246:12629426,20288753:180156
x1,246:13761808,20288753
x1,246:14055368,20288753
k1,246:14235524,20288753:180156
x1,246:14934740,20288753
k1,246:15114896,20288753:180156
x1,246:17389018,20288753
k1,246:17569174,20288753:180156
x1,246:20182207,20288753
k1,246:20362362,20288753:180155
x1,246:20906493,20288753
k1,246:21086649,20288753:180156
x1,246:23142184,20288753
k1,246:23322438,20288753:180254
x1,246:24379952,20288753
k1,246:24560108,20288753:180156
x1,246:26541440,20288753
k1,246:26721596,20288753:180156
x1,246:28230992,20288753
k1,246:28411148,20288753:180156
x1,246:28955279,20288753
k1,246:28955279,20288753:0
)
(1,247:3014656,21075185:25940623,462356,154665
x1,247:5380500,21075185
g1,246:5544340,21075185
x1,246:7159800,21075185
g1,246:7323640,21075185
x1,246:9196001,21075185
g1,246:9359841,21075185
x1,246:9652786,21075185
x1,246:12164121,21075185
g1,246:12327961,21075185
x1,246:12761153,21075185
g1,246:12924993,21075185
x1,246:13917861,21075185
g1,246:14081701,21075185
x1,246:15061462,21075185
x1,246:15836095,21075185
(1,246:15836095,21075185:304742,404356,1638
x1,246:16140837,21075185
)
x1,246:16518324,21075185
k1,247:28955279,21075185:12537880
g1,247:28955279,21075185
)
(1,249:3014656,21861617:25940623,450232,154665
h1,248:3014656,21861617:1310720,0,0
x1,248:6031587,21861617
k1,248:6195262,21861617:163675
x1,248:8526086,21861617
k1,248:8689761,21861617:163675
x1,248:10110605,21861617
x1,248:11523544,21861617
k1,248:11687218,21861617:163674
x1,248:12126908,21861617
k1,248:12290583,21861617:163675
x1,248:12594574,21861617
k1,248:12758249,21861617:163675
x1,248:13275100,21861617
x1,248:14850268,21861617
k1,248:15013943,21861617:163675
x1,248:15606626,21861617
x1,248:17263025,21861617
k1,248:17426700,21861617:163675
x1,248:18508961,21861617
k1,248:18672636,21861617:163675
x1,248:21099243,21861617
k1,248:21262917,21861617:163674
x1,248:23861811,21861617
k1,248:24025486,21861617:163675
x1,248:25671830,21861617
k1,248:25835505,21861617:163675
x1,248:26836614,21861617
k1,248:27000289,21861617:163675
x1,248:28955279,21861617
k1,248:28955279,21861617:0
)
(1,249:3014656,22648049:25940623,450232,154665
x1,249:5389704,22648049
k1,248:5547946,22648049:158242
x1,248:6120191,22648049
x1,248:6438642,22648049
x1,248:8490727,22648049
k1,248:8648974,22648049:158247
x1,248:9615563,22648049
k1,248:9773805,22648049:158242
x1,248:10401284,22648049
k1,248:10559525,22648049:158241
x1,248:11635296,22648049
k1,248:11793538,22648049:158242
x1,248:12032455,22648049
x1,248:12314297,22648049
x1,248:13395940,22648049
x1,248:13928260,22648049
k1,248:14086502,22648049:158242
x1,248:14922070,22648049
k1,248:15080311,22648049:158241
x1,248:15367397,22648049
x1,248:17736570,22648049
k1,248:17894812,22648049:158242
x1,248:18417605,22648049
k1,248:18575847,22648049:158242
x1,248:19450594,22648049
k1,248:19608836,22648049:158242
x1,248:20780947,22648049
k1,248:20939188,22648049:158241
x1,248:22522338,22648049
k1,248:22680580,22648049:158242
x1,248:24243177,22648049
x1,248:24775497,22648049
k1,248:24933739,22648049:158242
x1,248:25794356,22648049
k1,248:25952597,22648049:158241
x1,248:26989834,22648049
k1,248:27148076,22648049:158242
x1,248:27638113,22648049
x1,248:28955279,22648049
k1,248:28955279,22648049:0
)
(1,249:3014656,23434481:25940623,462356,154665
x1,249:4790101,23434481
k1,248:4976125,23434481:186024
x1,248:6602502,23434481
x1,248:7303827,23434481
k1,248:7489985,23434481:186158
x1,248:8181179,23434481
x1,248:9344218,23434481
k1,248:9530242,23434481:186024
x1,248:9966083,23434481
x1,248:10413063,23434481
x1,248:10858642,23434481
k1,248:11044645,23434481:186003
x1,248:13236544,23434481
k1,248:13422568,23434481:186024
x1,248:14683965,23434481
k1,248:14869989,23434481:186024
x1,248:15436180,23434481
k1,248:15622205,23434481:186025
x1,248:16090800,23434481
x1,248:16536379,23434481
x1,248:17425216,23434481
x1,248:18481498,23434481
(1,248:18481498,23434481:609484,404356,7536
x1,248:19090982,23434481
)
x1,248:19476019,23434481
k1,248:19662065,23434481:186046
x1,248:22561205,23434481
(1,248:22561205,23434481:609484,404356,7536
x1,248:23170689,23434481
)
x1,248:23555726,23434481
k1,248:23741773,23434481:186047
x1,248:25456390,23434481
k1,248:25642414,23434481:186024
x1,248:28032848,23434481
(1,248:28032848,23434481:609484,404356,1638
x1,248:28642332,23434481
)
x1,248:29027369,23434481
k1,248:28955279,23434481:0
)
(1,249:3014656,24220913:25940623,462356,154665
x1,249:4124557,24220913
x1,249:4791699,24220913
x1,248:5474563,24220913
(1,248:5474563,24220913:304742,404356,7536
x1,248:5779305,24220913
)
x1,248:6163964,24220913
k1,248:6326942,24220913:162978
x1,248:6762356,24220913
x1,248:7208876,24220913
x1,248:7891740,24220913
(1,248:7891740,24220913:304742,404356,7536
x1,248:8196482,24220913
)
x1,248:8581141,24220913
k1,248:8744119,24220913:162978
x1,248:9686399,24220913
k1,248:9849381,24220913:162982
x1,248:10402995,24220913
x1,248:10696262,24220913
k1,248:10859239,24220913:162977
x1,248:13268030,24220913
x1,248:13408394,24220913
k1,248:13571376,24220913:162982
x1,248:15372462,24220913
k1,248:15535439,24220913:162977
x1,248:16048318,24220913
x1,248:16957121,24220913
x1,248:18187896,24220913
x1,248:19222334,24220913
k1,248:19385311,24220913:162977
x1,248:20911257,24220913
k1,248:21074235,24220913:162978
x1,248:22910046,24220913
k1,248:23073023,24220913:162977
x1,248:24771934,24220913
k1,248:24934911,24220913:162977
x1,248:26581064,24220913
k1,248:26744041,24220913:162977
x1,248:27749096,24220913
k1,248:27912073,24220913:162977
x1,248:28421612,24220913
x1,248:28955279,24220913
k1,248:28955279,24220913:0
)
(1,249:3014656,25007345:25940623,450232,151060
x1,249:4609143,25007345
x1,248:5152434,25007345
g1,248:5316274,25007345
x1,248:6704979,25007345
g1,248:6868819,25007345
x1,248:7530731,25007345
x1,248:8083853,25007345
g1,248:8247693,25007345
x1,248:9140292,25007345
g1,248:9304132,25007345
x1,248:10616815,25007345
g1,248:10780655,25007345
x1,248:11633276,25007345
g1,248:11797116,25007345
x1,248:13098657,25007345
x1,248:13386358,25007345
x1,248:13722556,25007345
g1,248:13886396,25007345
x1,248:15480883,25007345
x1,248:16168353,25007345
g1,248:16332193,25007345
x1,248:16946919,25007345
x1,248:17228723,25007345
g1,248:17392563,25007345
x1,248:18792410,25007345
x1,248:19723673,25007345
k1,249:28955279,25007345:9332531
g1,249:28955279,25007345
)
(1,251:3014656,25793777:25940623,450232,154665
h1,250:3014656,25793777:1310720,0,0
x1,250:5972753,25793777
k1,250:6124804,25793777:152051
x1,250:8375254,25793777
k1,250:8527305,25793777:152051
x1,250:9899155,25793777
x1,250:11263191,25793777
k1,250:11415242,25793777:152051
x1,250:11654159,25793777
x1,250:11936001,25793777
x1,250:13017644,25793777
x1,250:13549964,25793777
k1,250:13702014,25793777:152050
x1,250:14537582,25793777
k1,250:14689633,25793777:152051
x1,250:15520707,25793777
x1,250:16306914,25793777
k1,250:16458965,25793777:152051
x1,250:16985611,25793777
k1,250:17137662,25793777:152051
x1,250:17709907,25793777
x1,250:18028358,25793777
x1,250:19095871,25793777
k1,250:19247922,25793777:152051
x1,250:19685937,25793777
x1,250:20511767,25793777
k1,250:20663818,25793777:152051
x1,250:22246968,25793777
k1,250:22399018,25793777:152050
x1,250:23365607,25793777
k1,250:23517658,25793777:152051
x1,250:25892706,25793777
k1,250:26044757,25793777:152051
x1,250:26571403,25793777
k1,250:26723454,25793777:152051
x1,250:28955279,25793777
k1,250:28955279,25793777:0
)
(1,251:3014656,26580209:25940623,450232,154665
x1,251:4020697,26580209
k1,250:4195272,26580209:174575
x1,250:5042887,26580209
x1,250:5336447,26580209
k1,250:5511022,26580209:174575
x1,250:6380696,26580209
k1,250:6555272,26580209:174576
x1,250:7983116,26580209
x1,250:8525345,26580209
k1,250:8699920,26580209:174575
x1,250:8998724,26580209
x1,250:9686575,26580209
x1,250:10701882,26580209
x1,250:11516177,26580209
x1,250:11624573,26580209
k1,250:11799212,26580209:174639
x1,250:12460325,26580209
x1,250:12600834,26580209
k1,250:12775420,26580209:174586
x1,250:13211261,26580209
x1,250:13658241,26580209
x1,250:14103820,26580209
k1,250:14278385,26580209:174565
x1,250:14720241,26580209
k1,250:14894816,26580209:174575
x1,250:15224370,26580209
x1,250:16138700,26580209
k1,250:16313275,26580209:174575
x1,250:17615446,26580209
x1,250:20478589,26580209
x1,250:20832679,26580209
k1,250:21007254,26580209:174575
x1,250:22013295,26580209
k1,250:22187870,26580209:174575
x1,250:25512155,26580209
k1,250:25686795,26580209:174640
x1,250:26925464,26580209
x1,250:27065973,26580209
k1,250:27240559,26580209:174586
x1,250:28232562,26580209
k1,250:28407137,26580209:174575
x1,250:28955279,26580209
k1,250:28955279,26580209:0
)
(1,251:3014656,27366641:25940623,462356,154665
x1,251:6880380,27366641
k1,250:7044199,27366641:163819
x1,250:7579261,27366641
k1,250:7743080,27366641:163819
x1,250:9363386,27366641
k1,250:9527204,27366641:163818
x1,250:12301114,27366641
k1,250:12464933,27366641:163819
x1,250:13564636,27366641
x1,250:13853216,27366641
k1,250:14017035,27366641:163819
x1,250:14451527,27366641
k1,250:14615346,27366641:163819
x1,250:15302909,27366641
k1,250:15466727,27366641:163818
x1,250:16052402,27366641
x1,250:18728387,27366641
k1,250:18892206,27366641:163819
x1,250:20512512,27366641
k1,250:20676331,27366641:163819
x1,250:23305629,27366641
k1,250:23469448,27366641:163819
x1,250:23930890,27366641
k1,250:24094708,27366641:163818
x1,250:24558122,27366641
k1,250:24721941,27366641:163819
x1,250:25374665,27366641
x1,250:27802186,27366641
k1,250:27966005,27366641:163819
x1,250:28955279,27366641
k1,250:28955279,27366641:0
)
(1,251:3014656,28153073:25940623,462356,154665
x1,251:4538206,28153073
x1,250:5066479,28153073
x1,250:5249462,28153073
k1,250:5412635,28153073:163173
x1,250:7437917,28153073
k1,250:7601093,28153073:163176
x1,250:8873981,28153073
x1,250:9932515,28153073
x1,250:10218458,28153073
x1,250:10355218,28153073
k1,250:10518391,28153073:163173
x1,250:10900777,28153073
k1,250:11063950,28153073:163173
x1,250:11494542,28153073
k1,250:11657714,28153073:163172
x1,250:12686968,28153073
x1,250:14324680,28153073
k1,250:14487853,28153073:163173
x1,250:15022022,28153073
k1,250:15185194,28153073:163172
x1,250:15765614,28153073
x1,250:16426779,28153073
x1,250:17304928,28153073
k1,250:17468101,28153073:163173
x1,250:17765803,28153073
k1,250:17928976,28153073:163173
x1,250:20246755,28153073
k1,250:20409927,28153073:163172
x1,250:22761574,28153073
k1,250:22924747,28153073:163173
x1,250:23382049,28153073
k1,250:23545221,28153073:163172
x1,250:24004477,28153073
k1,250:24167649,28153073:163172
x1,250:24620391,28153073
k1,250:24783563,28153073:163172
x1,250:27062901,28153073
k1,250:27226077,28153073:163176
x1,250:27944601,28153073
k1,250:28107774,28153073:163173
x1,250:28955279,28153073
k1,250:28955279,28153073:0
)
(1,251:3014656,28939505:25940623,450232,154665
x1,251:4568210,28939505
k1,250:4732620,28939505:164410
x1,250:5575567,28939505
x1,250:6516253,28939505
k1,250:6680663,28939505:164410
x1,250:7167279,28939505
x1,250:7453222,28939505
k1,250:7617631,28939505:164409
x1,250:8508782,28939505
k1,250:8673192,28939505:164410
x1,250:10854820,28939505
k1,250:11019229,28939505:164409
x1,250:11935787,28939505
k1,250:12100197,28939505:164410
x1,250:12552939,28939505
k1,250:12717348,28939505:164409
x1,250:14853372,28939505
k1,250:15017781,28939505:164409
x1,250:15569539,28939505
k1,250:15733949,28939505:164410
x1,250:15976279,28939505
x1,250:16997681,28939505
x1,250:18206696,28939505
k1,250:18371105,28939505:164409
x1,250:18905274,28939505
k1,250:19069684,28939505:164410
x1,250:21367915,28939505
k1,250:21532324,28939505:164409
x1,250:22448881,28939505
k1,250:22613291,28939505:164410
x1,250:24638573,28939505
k1,250:24802986,28939505:164413
x1,250:25833544,28939505
k1,250:25997953,28939505:164409
x1,250:27709902,28939505
k1,250:27874312,28939505:164410
x1,250:28331614,28939505
k1,250:28496023,28939505:164409
x1,250:28955279,28939505
k1,250:28955279,28939505:0
)
(1,251:3014656,29725937:25940623,462356,154665
x1,251:3453114,29725937
k1,250:3616152,29725937:163038
x1,250:5793007,29725937
k1,250:5956045,29725937:163038
x1,250:6506399,29725937
x1,250:6797908,29725937
k1,250:6960947,29725937:163039
x1,250:8839723,29725937
k1,250:9002762,29725937:163039
x1,250:11344923,29725937
x1,250:11685432,29725937
k1,250:11848470,29725937:163038
x1,250:12517660,29725937
k1,250:12680699,29725937:163039
x1,250:15391316,29725937
k1,250:15554355,29725937:163039
x1,250:16807095,29725937
k1,250:16970134,29725937:163039
x1,250:17689115,29725937
k1,250:17852156,29725937:163041
x1,250:18285006,29725937
x1,250:18728766,29725937
x1,250:19407497,29725937
(1,250:19407497,29725937:304742,404356,7536
x1,250:19712239,29725937
)
x1,250:20094633,29725937
k1,250:20257672,29725937:163039
x1,250:20654008,29725937
x1,250:20909473,29725937
x1,250:21872821,29725937
x1,250:22316581,29725937
x1,250:22995312,29725937
(1,250:22995312,29725937:609484,404356,7536
x1,250:23604796,29725937
)
x1,250:23987190,29725937
k1,250:24150229,29725937:163039
x1,250:25238326,29725937
x1,250:25424050,29725937
x1,250:25824787,29725937
x1,250:26268547,29725937
x1,250:26947278,29725937
(1,250:26947278,29725937:609484,404356,1638
x1,250:27556762,29725937
)
x1,250:27793103,29725937
k1,250:27956142,29725937:163039
x1,250:28955279,29725937
k1,250:28955279,29725937:0
)
(1,251:3014656,30512369:25940623,462356,138280
x1,251:5176030,30512369
x1,250:5571212,30512369
x1,250:6008991,30512369
x1,250:6678768,30512369
(1,250:6678768,30512369:304742,404356,1638
x1,250:6983510,30512369
)
x1,250:7360997,30512369
k1,251:28955280,30512369:21695208
g1,251:28955280,30512369
)
(1,253:3014656,31298801:25940623,450232,154665
h1,252:3014656,31298801:1310720,0,0
x1,252:5411424,31298801
k1,252:5575351,31298801:163927
x1,252:6098144,31298801
k1,252:6262072,31298801:163928
x1,252:7097640,31298801
k1,252:7261567,31298801:163927
x1,252:7760596,31298801
x1,252:9993063,31298801
k1,252:10156991,31298801:163928
x1,252:10679784,31298801
k1,252:10843711,31298801:163927
x1,252:11679279,31298801
k1,252:11843207,31298801:163928
x1,252:13426357,31298801
k1,252:13590284,31298801:163927
x1,252:16159288,31298801
k1,252:16323215,31298801:163927
x1,252:17398986,31298801
k1,252:17562914,31298801:163928
x1,252:17987442,31298801
k1,252:18151369,31298801:163927
x1,252:18986937,31298801
k1,252:19150865,31298801:163928
x1,252:22584341,31298801
k1,252:22748268,31298801:163927
x1,252:23271061,31298801
k1,252:23434989,31298801:163928
x1,252:26163916,31298801
k1,252:26327843,31298801:163927
x1,252:27697766,31298801
x1,252:28673437,31298801
x1,252:28955279,31298801
k1,252:28955279,31298801:0
)
(1,253:3014656,32085233:25940623,450232,154665
x1,253:3308187,32085233
x1,252:6080654,32085233
k1,252:6244430,32085233:163776
x1,252:7124367,32085233
k1,252:7288143,32085233:163776
x1,252:7792466,32085233
x1,252:8278410,32085233
k1,252:8442187,32085233:163777
x1,252:9989301,32085233
x1,252:10533666,32085233
k1,252:10697442,32085233:163776
x1,252:11231971,32085233
k1,252:11395747,32085233:163776
x1,252:12522593,32085233
x1,252:13520063,32085233
x1,252:13808350,32085233
k1,252:13972126,32085233:163776
x1,252:15353102,32085233
k1,252:15516879,32085233:163777
x1,252:16722525,32085233
x1,252:17048243,32085233
x1,252:18396394,32085233
k1,252:18560170,32085233:163776
x1,252:18860268,32085233
k1,252:19024044,32085233:163776
x1,252:20363650,32085233
k1,252:20527426,32085233:163776
x1,252:22589369,32085233
k1,252:22753145,32085233:163776
x1,252:23287674,32085233
k1,252:23451450,32085233:163776
x1,252:24591427,32085233
k1,252:24755204,32085233:163777
x1,252:25311403,32085233
k1,252:25475179,32085233:163776
x1,252:25775277,32085233
k1,252:25939053,32085233:163776
x1,252:29027369,32085233
k1,252:28955279,32085233:0
)
(1,253:3014656,32871665:25940623,450232,154665
x1,253:3407045,32871665
k1,252:3610557,32871665:203512
x1,252:4644005,32871665
k1,252:4847518,32871665:203513
x1,252:5177072,32871665
x1,252:5482429,32871665
k1,252:5685941,32871665:203512
x1,252:6032875,32871665
x1,252:7881760,32871665
k1,252:8085272,32871665:203512
x1,252:8633414,32871665
k1,252:8836926,32871665:203512
x1,252:10207282,32871665
k1,252:10410795,32871665:203513
x1,252:10716284,32871665
k1,252:10919796,32871665:203512
x1,252:11535454,32871665
x1,252:13429219,32871665
k1,252:13632731,32871665:203512
x1,252:15207639,32871665
x1,252:15761665,32871665
k1,252:15965177,32871665:203512
x1,252:16509308,32871665
k1,252:16712821,32871665:203513
x1,252:18621293,32871665
k1,252:18824805,32871665:203512
x1,252:19830846,32871665
k1,252:20034358,32871665:203512
x1,252:21154707,32871665
x1,252:22055903,32871665
x1,252:23975646,32871665
k1,252:24179158,32871665:203512
x1,252:26991397,32871665
k1,252:27194910,32871665:203513
x1,252:28446278,32871665
k1,252:28649790,32871665:203512
x1,252:28955279,32871665
k1,252:28955279,32871665:0
)
(1,253:3014656,33658097:25940623,450232,154665
x1,253:4225104,33658097
k1,252:4388538,33658097:163434
x1,252:6395248,33658097
k1,252:6558682,33658097:163434
x1,252:8550972,33658097
x1,252:9021518,33658097
k1,252:9184952,33658097:163434
x1,252:10171267,33658097
k1,252:10334701,33658097:163434
x1,252:11542527,33658097
k1,252:11705961,33658097:163434
x1,252:13597325,33658097
k1,252:13760759,33658097:163434
x1,252:15052472,33658097
x1,252:15791059,33658097
k1,252:15954493,33658097:163434
x1,252:16807114,33658097
k1,252:16970548,33658097:163434
x1,252:19727644,33658097
k1,252:19891077,33658097:163433
x1,252:20961278,33658097
k1,252:21124712,33658097:163434
x1,252:21977333,33658097
k1,252:22140767,33658097:163434
x1,252:23442308,33658097
x1,252:23730009,33658097
x1,252:24066207,33658097
k1,252:24229641,33658097:163434
x1,252:25607206,33658097
k1,252:25770640,33658097:163434
x1,252:27231434,33658097
k1,252:27394870,33658097:163436
x1,252:27993213,33658097
x1,252:28318270,33658097
x1,252:28972318,33658097
k1,252:28955279,33658097:0
)
(1,253:3014656,34444529:25940623,450232,154665
x1,253:4148249,34444529
x1,252:4823347,34444529
x1,252:6856680,34444529
k1,252:7020893,34444529:164213
x1,252:8257539,34444529
k1,252:8421753,34444529:164214
x1,252:10982246,34444529
k1,252:11146459,34444529:164213
x1,252:12753702,34444529
x1,252:13301382,34444529
k1,252:13465595,34444529:164213
x1,252:14003324,34444529
k1,252:14167537,34444529:164213
x1,252:15576602,34444529
x1,252:16580019,34444529
x1,252:16870064,34444529
k1,252:17034278,34444529:164214
x1,252:17329567,34444529
x1,252:19861030,34444529
k1,252:20025243,34444529:164213
x1,252:20461901,34444529
k1,252:20626114,34444529:164213
x1,252:20928009,34444529
k1,252:21092222,34444529:164213
x1,252:23442645,34444529
k1,252:23606859,34444529:164214
x1,252:24840201,34444529
x1,252:26107937,34444529
k1,252:26272150,34444529:164213
x1,252:26809220,34444529
k1,252:26973433,34444529:164213
x1,252:28098437,34444529
x1,252:28955279,34444529
k1,252:28955279,34444529:0
)
(1,253:3014656,35230961:25940623,450232,154665
x1,253:4630116,35230961
g1,252:4793956,35230961
x1,252:7415390,35230961
g1,252:7579230,35230961
x1,252:9076725,35230961
k1,253:28955280,35230961:19979480
g1,253:28955280,35230961
)
(1,255:3014656,36017393:25940623,450232,154665
h1,254:3014656,36017393:1310720,0,0
x1,254:4717017,36017393
x1,254:5006360,36017393
k1,254:5170560,36017393:164200
x1,254:6302839,36017393
x1,254:6440608,36017393
k1,254:6604809,36017393:164201
x1,254:7702320,36017393
x1,254:7990314,36017393
k1,254:8154515,36017393:164201
x1,254:8588141,36017393
k1,254:8752341,36017393:164200
x1,254:9438532,36017393
k1,254:9602732,36017393:164200
x1,254:11316897,36017393
x1,254:13366290,36017393
x1,254:13654284,36017393
k1,254:13818485,36017393:164201
x1,254:16186695,36017393
k1,254:16350895,36017393:164200
x1,254:16778617,36017393
x1,254:17216856,36017393
x1,254:17653780,36017393
k1,254:17817980,36017393:164200
x1,254:19857526,36017393
k1,254:20021729,36017393:164203
x1,254:20620671,36017393
x1,254:20908665,36017393
x1,254:22342717,36017393
k1,254:22506917,36017393:164200
x1,254:22750954,36017393
x1,254:24131867,36017393
x1,254:24760333,36017393
k1,254:24924534,36017393:164201
x1,254:25414577,36017393
x1,254:26319881,36017393
k1,254:26484081,36017393:164200
x1,254:27068589,36017393
x1,254:27734447,36017393
x1,254:28618749,36017393
x1,254:28955279,36017393
k1,254:28955279,36017393:0
)
(1,255:3014656,36803825:25940623,462356,154665
x1,255:3867277,36803825
k1,254:4031319,36803825:164042
x1,254:4486794,36803825
x1,254:5357766,36803825
x1,254:6007882,36803825
(1,254:6007882,36803825:304742,404356,7536
x1,254:6312624,36803825
)
x1,254:6545932,36803825
k1,254:6709975,36803825:164043
x1,254:8747484,36803825
k1,254:8911526,36803825:164042
x1,254:10564341,36803825
k1,254:10728383,36803825:164042
x1,254:11261845,36803825
x1,254:12699047,36803825
k1,254:12863089,36803825:164042
x1,254:13954917,36803825
x1,254:14242618,36803825
k1,254:14406661,36803825:164043
x1,254:15092167,36803825
k1,254:15256209,36803825:164042
x1,254:17596496,36803825
k1,254:17760538,36803825:164042
x1,254:18613159,36803825
k1,254:18777202,36803825:164043
x1,254:20625968,36803825
k1,254:20790010,36803825:164042
x1,254:21685230,36803825
x1,254:21982762,36803825
x1,254:22730526,36803825
k1,254:22894568,36803825:164042
x1,254:23428030,36803825
k1,254:23592072,36803825:164042
x1,254:26231858,36803825
k1,254:26395901,36803825:164043
x1,254:27881599,36803825
k1,254:28045641,36803825:164042
x1,254:28967731,36803825
k1,254:28955279,36803825:0
)
(1,255:3014656,37590257:25940623,450232,154665
x1,255:4945853,37590257
k1,254:5147811,37590257:201958
x1,254:5691942,37590257
x1,254:7157797,37590257
k1,254:7359754,37590257:201957
x1,254:8473419,37590257
x1,254:8766979,37590257
k1,254:8968937,37590257:201958
x1,254:9668153,37590257
k1,254:9870111,37590257:201958
x1,254:10739785,37590257
k1,254:10941742,37590257:201957
x1,254:13354904,37590257
k1,254:13556862,37590257:201958
x1,254:14469987,37590257
x1,254:14773378,37590257
x1,254:15536006,37590257
k1,254:15737964,37590257:201958
x1,254:16282095,37590257
k1,254:16484052,37590257:201957
x1,254:20078396,37590257
k1,254:20280582,37590257:202186
x1,254:20841425,37590257
k1,254:21043383,37590257:201958
x1,254:21638986,37590257
x1,254:21932546,37590257
x1,254:23393904,37590257
k1,254:23595862,37590257:201958
x1,254:25648721,37590257
k1,254:25850716,37590257:201995
x1,254:26099385,37590257
x1,254:27506609,37590257
x1,254:28955279,37590257
k1,254:28955279,37590257:0
)
(1,255:3014656,38376689:25940623,450232,154665
x1,255:3489263,38376689
x1,254:4689418,38376689
k1,254:4852593,38376689:163175
x1,254:6371193,38376689
k1,254:6534368,38376689:163175
x1,254:9012613,38376689
k1,254:9175787,38376689:163174
x1,254:10001869,38376689
x1,254:12548143,38376689
k1,254:12711318,38376689:163175
x1,254:13258923,38376689
k1,254:13422098,38376689:163175
x1,254:15328697,38376689
k1,254:15491872,38376689:163175
x1,254:16076874,38376689
k1,254:16240049,38376689:163175
x1,254:16749588,38376689
x1,254:17283255,38376689
k1,254:17446430,38376689:163175
x1,254:17994035,38376689
k1,254:18157209,38376689:163174
x1,254:19882164,38376689
k1,254:20045339,38376689:163175
x1,254:20374570,38376689
x1,254:21648626,38376689
k1,254:21811801,38376689:163175
x1,254:22060226,38376689
x1,254:23763241,38376689
k1,254:23926417,38376689:163176
x1,254:24821284,38376689
k1,254:24984459,38376689:163175
x1,254:25376463,38376689
k1,254:25539637,38376689:163174
x1,254:25981059,38376689
k1,254:26144234,38376689:163175
x1,254:26663122,38376689
x1,254:28244499,38376689
k1,254:28407674,38376689:163175
x1,254:28955279,38376689
k1,254:28955279,38376689:0
)
(1,255:3014656,39163121:25940623,450232,154665
x1,255:4726068,39163121
k1,254:4890027,39163121:163959
x1,254:5752026,39163121
k1,254:5915985,39163121:163959
x1,254:7231843,39163121
x1,254:7522766,39163121
x1,254:7862612,39163121
k1,254:8026571,39163121:163959
x1,254:9638597,39163121
x1,254:10187921,39163121
k1,254:10351879,39163121:163958
x1,254:10803750,39163121
x1,254:11655869,39163121
k1,254:11819828,39163121:163959
x1,254:12681827,39163121
k1,254:12845786,39163121:163959
x1,254:14372343,39163121
k1,254:14536302,39163121:163959
x1,254:16169531,39163121
k1,254:16333490,39163121:163959
x1,254:17945516,39163121
x1,254:18494840,39163121
k1,254:18658799,39163121:163959
x1,254:18985445,39163121
x1,254:19288165,39163121
x1,254:20785516,39163121
k1,254:20949475,39163121:163959
x1,254:21488805,39163121
k1,254:21652763,39163121:163958
x1,254:22514762,39163121
k1,254:22678721,39163121:163959
x1,254:23193536,39163121
x1,254:24121793,39163121
x1,254:24981199,39163121
k1,254:25145158,39163121:163959
x1,254:26757184,39163121
x1,254:27048107,39163121
k1,254:27212066,39163121:163959
x1,254:28955279,39163121
k1,254:28955279,39163121:0
)
(1,255:3014656,39949553:25940623,450232,154665
x1,255:4000971,39949553
g1,254:4164811,39949553
x1,254:5017432,39949553
g1,254:5181272,39949553
x1,254:5765196,39949553
x1,254:7530076,39949553
g1,254:7693916,39949553
x1,254:8227378,39949553
g1,254:8391218,39949553
x1,254:10076145,39949553
g1,254:10239985,39949553
x1,254:11834472,39949553
x1,254:12377763,39949553
g1,254:12541603,39949553
x1,254:13768434,39949553
g1,254:13932274,39949553
x1,254:15425181,39949553
x1,254:16635629,39949553
g1,254:16799469,39949553
x1,254:20787983,39949553
g1,254:20951823,39949553
x1,254:21485285,39949553
g1,254:21649125,39949553
x1,254:23664354,39949553
k1,255:28955279,39949553:5391850
g1,255:28955279,39949553
)
(1,279:3014656,41387771:25940623,433848,94371
(1,279:3014656,41387771:992215,409600,4587
g1,279:3014656,41387771
x1,279:3351511,41387771
g1,279:4006871,41387771
)
x1,279:7568748,41387771
g1,279:7732588,41387771
x1,279:9215665,41387771
x1,279:10021756,41387771
g1,279:10185596,41387771
x1,279:13549554,41387771
g1,279:13713394,41387771
x1,279:17741233,41387771
k1,279:23348256,41387771:5607023
k1,279:28955279,41387771:5607023
)
(1,281:3014656,42370811:25940623,450232,154665
h1,280:3014656,42370811:1310720,0,0
x1,280:4720147,42370811
x1,280:5012133,42370811
k1,280:5175214,42370811:163081
x1,280:6668332,42370811
k1,280:6831412,42370811:163080
x1,280:7691707,42370811
k1,280:7854788,42370811:163081
x1,280:9267233,42370811
x1,280:10061448,42370811
k1,280:10224528,42370811:163080
x1,280:10766759,42370811
k1,280:10929840,42370811:163081
x1,280:13504776,42370811
k1,280:13667857,42370811:163081
x1,280:13913844,42370811
x1,280:15185487,42370811
x1,280:15524669,42370811
k1,280:15687749,42370811:163080
x1,280:16229980,42370811
k1,280:16393061,42370811:163081
x1,280:18023060,42370811
k1,280:18186140,42370811:163080
x1,280:20831166,42370811
k1,280:20994247,42370811:163081
x1,280:21989438,42370811
k1,280:22152519,42370811:163081
x1,280:23012814,42370811
k1,280:23175894,42370811:163080
x1,280:23509168,42370811
x1,280:23833224,42370811
x1,280:25020887,42370811
k1,280:25183968,42370811:163081
x1,280:27230560,42370811
k1,280:27393640,42370811:163080
x1,280:27931903,42370811
k1,280:28094984,42370811:163081
x1,280:28955279,42370811
k1,280:28955279,42370811:0
)
(1,281:3014656,43157243:25940623,450232,154665
x1,281:4597806,43157243
x1,280:4732547,43157243
k1,280:4867681,43157243:135134
x1,280:5834270,43157243
k1,280:5969375,43157243:135105
x1,280:6496021,43157243
k1,280:6631127,43157243:135106
x1,280:6870044,43157243
x1,280:7151886,43157243
x1,280:8384458,43157243
k1,280:8519563,43157243:135105
x1,280:9355131,43157243
k1,280:9490236,43157243:135105
x1,280:10542244,43157243
k1,280:10677349,43157243:135105
x1,280:11200142,43157243
k1,280:11335248,43157243:135106
x1,280:13288337,43157243
k1,280:13423442,43157243:135105
x1,280:16423400,43157243
k1,280:16558534,43157243:135134
x1,280:17038296,43157243
x1,280:17320138,43157243
k1,280:17455243,43157243:135105
x1,280:18027488,43157243
x1,280:18679267,43157243
x1,280:19545113,43157243
x1,280:19874679,43157243
k1,280:20009785,43157243:135106
x1,280:20456151,43157243
x1,280:21404599,43157243
x1,280:21833177,43157243
x1,280:22401832,43157243
k1,280:22536937,43157243:135105
x1,280:23080924,43157243
k1,280:23216029,43157243:135105
x1,280:24135733,43157243
x1,280:24959008,43157243
k1,280:25094113,43157243:135105
x1,280:25616264,43157243
k1,280:25751370,43157243:135106
x1,280:27137991,43157243
x1,280:27419833,43157243
k1,280:27554938,43157243:135105
x1,280:27853585,43157243
k1,280:27988690,43157243:135105
x1,280:28955279,43157243
k1,280:28955279,43157243:0
)
]
(1,281:3014656,44761088:25940623,694682,196610
(1,281:3014656,44761088:25940623,694682,196610
(1,281:3014656,44761088:25940623,694682,196610
[1,281:3014656,44761088:25940623,694682,196610
(1,281:3014656,44761088:25940623,458750,196610
(1,281:3014656,44761088:0,0,0
[1,281:3014656,44761088:25940623,0,0
(1,281:3014656,44761088:25940623,0,0
h1,281:3014656,44761088:0,0,0
k1,281:15984968,44761088:12970312
k1,281:28955280,44761088:12970312
)
]
k1,281:3014655,44761088:-25940624
)
g1,281:3014656,44761088
[1,281:3014656,44761088:25940623,0,0
(1,281:3014656,44761088:25940623,0,0
k1,281:15984968,44761088:12970312
h1,281:15984968,44761088:0,0,0
g1,281:15984968,44761088
k1,281:28955280,44761088:12970312
)
]
g1,281:28955279,44761088
(1,281:28955279,44761088:0,458750,196610
k1,281:3014655,44761088:-25940624
[1,281:3014655,44761088:25940623,458750,196610
(1,281:3014655,44761088:25940623,458750,196610
k1,281:17509134,44761088:14494479
h1,281:17509134,44761088:0,0,0
x1,281:17624477,44761088
g1,281:17755549,44761088
x1,281:18097385,44761088
x1,281:18573438,44761088
g1,281:18726373,44761088
x1,281:19085510,44761088
g1,281:19216582,44761088
x1,281:19847300,44761088
x1,281:19957400,44761088
g1,281:20110335,44761088
x1,281:20469472,44761088
g1,281:20600544,44761088
x1,281:22064879,44761088
g1,281:22195951,44761088
x1,281:22311294,44761088
g1,281:22464229,44761088
x1,281:24885390,44761088
g1,281:25016462,44761088
x1,281:26045113,44761088
g1,281:26198048,44761088
x1,281:26562428,44761088
x1,281:27733687,44761088
g1,281:27864759,44761088
x1,281:28955278,44761088
r1,281:28955278,44761088:0,655360,196610
g1,281:28955278,44761088
g1,281:28955278,44761088
)
]
)
)
]
)
g1,281:28955279,44761088
)
)
]
]
]
!51069
}3
!10
{4
[1,307:4736286,44761088:24218993,40024802,196610
(1,307:4736286,4736286:0,0,0
[1,307:0,4736286:0,0,0
(1,307:0,0:0,0,0
g1,307:0,0
)
]
)
[1,307:4736286,4736286:0,0,0
(1,307:4736286,3735307:0,0,0
k1,307:4736286,3735307:1787411
)
]
[1,307:4736286,44761088:24218993,40024802,196610
[1,307:3014656,44761088:25940623,40960000,196610
[1,307:3014656,4653056:25940623,851968,0
(1,307:3014656,4653056:25940623,655360,0
(1,307:3014656,4653056:25940623,655360,0
g1,307:3014656,4653056
(1,307:3014656,4653056:25940623,655360,0
[1,307:3014656,4653056:25940623,655360,0
(1,307:3014656,4456446:25940623,458750,196610
(1,307:3014656,4456446:0,458750,196610
[1,307:3014656,4456446:25940623,458750,196610
(1,307:3014656,4456446:25940623,458750,196610
h1,307:3002597,4456446:0,0,0
x1,307:3246391,4456446
r1,307:3246391,4456446:0,655360,196610
k1,307:16100835,4456446:12854444
k1,307:28955279,4456446:12854444
)
]
k1,307:3014655,4456446:-25940624
)
g1,307:3014656,4456446
[1,307:3014656,4456446:25940623,0,0
(1,307:3014656,4456446:25940623,0,0
k1,307:15984968,4456446:12970312
h1,307:15984968,4456446:0,0,0
g1,307:15984968,4456446
k1,307:28955280,4456446:12970312
)
]
g1,307:28955279,4456446
(1,307:28955279,4456446:0,458750,196610
k1,307:3014655,4456446:-25940624
[1,307:3014655,4456446:25940623,458750,196610
(1,307:3014655,4456446:25940623,458750,196610
k1,307:11200532,4456446:8185877
h1,307:11185328,4456446:0,0,0
x1,307:11908845,4456446
g1,307:12039917,4456446
x1,307:12741938,4456446
g1,307:12873010,4456446
x1,307:13371608,4456446
x1,307:13640567,4456446
g1,307:13771639,4456446
x1,307:15044609,4456446
g1,307:15175681,4456446
x1,307:16866508,4456446
g1,307:16997580,4456446
x1,307:18155207,4456446
$1,307:18155207,4456446
(1,307:18155207,4266130:224146,184876,0
x1,307:18346585,4266130
)
$1,307:18379353,4456446
x1,307:18494696,4456446
g1,307:18625768,4456446
x1,307:19848930,4456446
g1,307:19980002,4456446
x1,307:20868145,4456446
g1,307:20999217,4456446
x1,307:21506727,4456446
g1,307:21637799,4456446
x1,307:23163475,4456446
g1,307:23294547,4456446
x1,307:24511943,4456446
x1,307:25027841,4456446
g1,307:25158913,4456446
x1,307:25786485,4456446
g1,307:25917557,4456446
x1,307:26730202,4456446
g1,307:26861274,4456446
x1,307:27695939,4456446
g1,307:27827011,4456446
x1,307:28955278,4456446
r1,307:28955278,4456446:0,655360,196610
g1,307:28955278,4456446
g1,307:28955278,4456446
)
]
)
)
]
)
)
)
]
[1,307:3014656,43188224:25940623,37617664,0
[1,277:3014656,31915960:25940623,26345400,0
[1,277:3014656,31915960:25940623,26345400,0
(1,274:3014656,30408632:25940623,24838072,0
k1,274:5608679,30408632:2594023
h1,273:5608679,30408632:0,0,0
(1,273:5608679,30408632:20752577,24838072,0
(1,273:5608679,30408632:20752643,24838132,0
(1,273:5608679,30408632:20752643,24838132,0
(1,273:5608679,30408632:0,24838132,0
(1,273:5608679,30408632:0,41952317,0
(1,273:5608679,30408632:35051809,41952317,0
)
k1,273:5608680,30408632:-35051808
)
)
g1,273:26361322,30408632
)
)
)
g1,274:26361256,30408632
k1,274:28955279,30408632:2594023
)
(1,274:3014656,31699689:25940623,504625,216271
h1,274:3014656,31699689:0,0,0
g1,274:3014656,31699689
[1,274:3014656,31699689:25940623,504625,216271
(1,274:3014656,31699689:25940623,504625,216271
k1,274:7497708,31699689:4483052
h1,274:7497708,31699689:0,0,0
x1,274:8372415,31699689
g1,274:8519871,31699689
x1,274:8923900,31699689
r1,307:9218812,31699689:0,720896,216271
g1,274:9218812,31699689
x1,274:10681573,31699689
x1,274:11307375,31699689
g1,274:11454831,31699689
x1,274:13891391,31699689
g1,274:14038847,31699689
x1,274:14953072,31699689
g1,274:15100528,31699689
x1,274:16448864,31699689
x1,274:17154292,31699689
g1,274:17301748,31699689
x1,274:17773016,31699689
g1,274:17920472,31699689
x1,274:18712015,31699689
g1,274:18859471,31699689
x1,274:19230470,31699689
x1,274:21122623,31699689
g1,274:21270079,31699689
x1,274:21642257,31699689
x1,274:22059261,31699689
x1,274:22413154,31699689
g1,274:22560610,31699689
x1,274:24472227,31699689
r1,307:24472227,31699689:0,216271,216271
g1,274:24472227,31699689
k1,274:28955279,31699689:4483052
)
]
g1,274:28955279,31699689
g1,274:28955279,31699689
)
]
]
(1,281:3014656,34269351:25940623,450232,154665
x1,281:3385071,34269351
x1,280:4438244,34269351
k1,280:4601836,34269351:163592
x1,280:5049410,34269351
k1,280:5213002,34269351:163592
x1,280:6386495,34269351
k1,280:6550087,34269351:163592
x1,280:8437738,34269351
k1,280:8601329,34269351:163591
x1,280:9033221,34269351
k1,280:9196813,34269351:163592
x1,280:9849553,34269351
k1,280:10013144,34269351:163591
x1,280:11623758,34269351
k1,280:11787350,34269351:163592
x1,280:14146097,34269351
k1,280:14309688,34269351:163591
x1,280:16599176,34269351
k1,280:16762768,34269351:163592
x1,280:17746124,34269351
k1,280:17909715,34269351:163591
x1,280:19305362,34269351
x1,280:19835246,34269351
k1,280:19998838,34269351:163592
x1,280:21886489,34269351
k1,280:22050080,34269351:163591
x1,280:23217693,34269351
x1,280:23552896,34269351
k1,280:23716488,34269351:163592
x1,280:24399937,34269351
k1,280:24563528,34269351:163591
x1,280:25216268,34269351
k1,280:25379860,34269351:163592
x1,280:27021837,34269351
x1,280:27561552,34269351
x1,280:28620076,34269351
x1,280:28955279,34269351
k1,280:28955279,34269351:0
)
(1,281:3014656,35055783:25940623,450232,154665
x1,281:3845730,35055783
x1,280:4773232,35055783
k1,280:4936996,35055783:163764
x1,280:5547778,35055783
x1,280:5782435,35055783
k1,280:5946198,35055783:163763
x1,280:6939120,35055783
k1,280:7102883,35055783:163763
x1,280:8291689,35055783
k1,280:8455452,35055783:163763
x1,280:9102842,35055783
k1,280:9266605,35055783:163763
x1,280:11976906,35055783
k1,280:12140669,35055783:163763
x1,280:12809895,35055783
x1,280:13285069,35055783
k1,280:13448832,35055783:163763
x1,280:13975478,35055783
k1,280:14139242,35055783:163764
x1,280:15133447,35055783
x1,280:15615869,35055783
k1,280:15779632,35055783:163763
x1,280:16615200,35055783
k1,280:16778963,35055783:163763
x1,280:18612591,35055783
k1,280:18776354,35055783:163763
x1,280:19654954,35055783
x1,280:19984520,35055783
k1,280:20148283,35055783:163763
x1,280:20670434,35055783
k1,280:20834197,35055783:163763
x1,280:21280563,35055783
x1,280:22229011,35055783
x1,280:22657589,35055783
x1,280:23226244,35055783
k1,280:23390007,35055783:163763
x1,280:24895445,35055783
k1,280:25059209,35055783:163764
x1,280:25538971,35055783
x1,280:25820813,35055783
k1,280:25984576,35055783:163763
x1,280:26271662,35055783
x1,280:27900320,35055783
k1,280:28064083,35055783:163763
x1,280:28967731,35055783
k1,280:28955279,35055783:0
)
(1,281:3014656,35842215:25940623,450232,154665
x1,281:4152358,35842215
g1,280:4316198,35842215
x1,280:5565968,35842215
x1,280:6921250,35842215
g1,280:7085090,35842215
x1,280:7942954,35842215
x1,280:9239253,35842215
g1,280:9403093,35842215
x1,280:9940487,35842215
g1,280:10104327,35842215
x1,280:11354097,35842215
x1,280:11846271,35842215
g1,280:12010111,35842215
x1,280:14562079,35842215
g1,280:14725919,35842215
x1,280:15712234,35842215
g1,280:15876074,35842215
x1,280:17275921,35842215
x1,280:18207184,35842215
k1,281:28955279,35842215:10849020
g1,281:28955279,35842215
)
(1,302:3014656,37397218:25940623,454491,155975
(1,302:3014656,37397218:1490288,409600,10813
g1,302:3014656,37397218
x1,302:3849584,37397218
g1,302:4504944,37397218
)
x1,302:6619132,37397218
g1,302:6782972,37397218
x1,302:7393766,37397218
g1,302:7557606,37397218
x1,302:8017013,37397218
x1,302:9057067,37397218
x1,302:9558416,37397218
x1,302:9998817,37397218
k1,302:19465579,37397218:9489700
k1,302:28955279,37397218:9489700
)
(1,304:3014656,38380258:25940623,450232,154665
h1,303:3014656,38380258:1310720,0,0
x1,303:4936158,38380258
x1,303:5170815,38380258
k1,303:5306064,38380258:135249
x1,303:6184664,38380258
k1,303:6319914,38380258:135250
x1,303:7885080,38380258
x1,303:8417400,38380258
k1,303:8552649,38380258:135249
x1,303:8990664,38380258
x1,303:9816494,38380258
k1,303:9951744,38380258:135250
x1,303:10787312,38380258
k1,303:10922561,38380258:135249
x1,303:11234053,38380258
x1,303:12428156,38380258
k1,303:12563405,38380258:135249
x1,303:13043167,38380258
x1,303:14556204,38380258
k1,303:14691454,38380258:135250
x1,303:15235441,38380258
k1,303:15370690,38380258:135249
x1,303:16274338,38380258
k1,303:16409588,38380258:135250
x1,303:17563714,38380258
x1,303:18120440,38380258
k1,303:18255689,38380258:135249
x1,303:19820855,38380258
x1,303:20494470,38380258
k1,303:20629748,38380258:135278
x1,303:22249506,38380258
k1,303:22384756,38380258:135250
x1,303:24851003,38380258
k1,303:24986252,38380258:135249
x1,303:25512898,38380258
k1,303:25648148,38380258:135250
x1,303:26260213,38380258
x1,303:26574824,38380258
x1,303:28526521,38380258
k1,303:28661770,38380258:135249
x1,303:28955279,38380258
k1,303:28955279,38380258:0
)
(1,304:3014656,39166690:25940623,450232,154665
x1,304:3411778,39166690
x1,303:3840356,39166690
x1,303:4267716,39166690
k1,303:4427959,39166690:160243
x1,303:5259033,39166690
x1,303:6045240,39166690
k1,303:6205487,39166690:160247
x1,303:7353190,39166690
x1,303:7682756,39166690
k1,303:7843002,39166690:160246
x1,303:8514798,39166690
k1,303:8675045,39166690:160247
x1,303:10258195,39166690
k1,303:10418441,39166690:160246
x1,303:12987445,39166690
k1,303:13147692,39166690:160247
x1,303:14114281,39166690
k1,303:14274527,39166690:160246
x1,303:15110095,39166690
k1,303:15270342,39166690:160247
x1,303:15594037,39166690
x1,303:15908648,39166690
x1,303:17062026,39166690
k1,303:17222273,39166690:160247
x1,303:19210042,39166690
k1,303:19370288,39166690:160246
x1,303:19893081,39166690
k1,303:20053328,39166690:160247
x1,303:20888896,39166690
k1,303:21049142,39166690:160246
x1,303:22632292,39166690
x1,303:22767033,39166690
k1,303:22927301,39166690:160268
x1,303:23538083,39166690
x1,303:23772740,39166690
k1,303:23932987,39166690:160247
x1,303:24465413,39166690
x1,303:24747255,39166690
k1,303:24907501,39166690:160246
x1,303:26192004,39166690
k1,303:26352251,39166690:160247
x1,303:27603356,39166690
x1,303:28625713,39166690
x1,303:28955279,39166690
k1,303:28955279,39166690:0
)
(1,304:3014656,39953122:25940623,450232,154665
x1,304:3555988,39953122
k1,303:3719967,39953122:163979
x1,303:5342630,39953122
x1,303:5894697,39953122
k1,303:6058675,39953122:163978
x1,303:6600007,39953122
k1,303:6763986,39953122:163979
x1,303:9515255,39953122
k1,303:9679233,39953122:163978
x1,303:10935682,39953122
k1,303:11099661,39953122:163979
x1,303:11663631,39953122
k1,303:11827609,39953122:163978
x1,303:14200013,39953122
x1,303:14908397,39953122
k1,303:15072376,39953122:163979
x1,303:15417949,39953122
x1,303:15720168,39953122
x1,303:16879329,39953122
x1,303:17019261,39953122
k1,303:17183240,39953122:163979
x1,303:18185335,39953122
k1,303:18349313,39953122:163978
x1,303:19615749,39953122
k1,303:19779728,39953122:163979
x1,303:20781824,39953122
k1,303:20945803,39953122:163979
x1,303:23203683,39953122
k1,303:23367662,39953122:163979
x1,303:23988229,39953122
x1,303:24314565,39953122
x1,303:25334721,39953122
k1,303:25498699,39953122:163978
x1,303:28249968,39953122
k1,303:28413947,39953122:163979
x1,303:28955279,39953122
k1,303:28955279,39953122:0
)
(1,304:3014656,40739554:25940623,450232,154665
x1,304:3867277,40739554
g1,303:4031117,40739554
x1,303:5804518,40739554
x1,303:6092219,40739554
g1,303:6256059,40739554
x1,303:6804594,40739554
x1,303:8159876,40739554
g1,303:8323716,40739554
x1,303:8857178,40739554
g1,303:9021018,40739554
x1,303:9873639,40739554
g1,303:10037479,40739554
x1,303:10355328,40739554
x1,303:11573640,40739554
g1,303:11737480,40739554
x1,303:12227033,40739554
x1,303:13771056,40739554
g1,303:13934896,40739554
x1,303:14745575,40739554
x1,303:15250200,40739554
g1,303:15414040,40739554
x1,303:16406908,40739554
g1,303:16570748,40739554
x1,303:19260341,40739554
k1,304:28955279,40739554:9795863
g1,304:28955279,40739554
)
(1,306:3014656,41525986:25940623,450232,154665
h1,305:3014656,41525986:1310720,0,0
x1,305:4708801,41525986
x1,305:4991208,41525986
k1,305:5142362,41525986:151154
x1,305:6801298,41525986
k1,305:6952451,41525986:151153
x1,305:9159227,41525986
k1,305:9310381,41525986:151154
x1,305:11285304,41525986
k1,305:11436470,41525986:151166
x1,305:11963116,41525986
k1,305:12114270,41525986:151154
x1,305:14771905,41525986
k1,305:14923058,41525986:151153
x1,305:15758626,41525986
k1,305:15909780,41525986:151154
x1,305:18228306,41525986
k1,305:18379459,41525986:151153
x1,305:21513005,41525986
k1,305:21664159,41525986:151154
x1,305:22186952,41525986
k1,305:22338106,41525986:151154
x1,305:23173674,41525986
k1,305:23324827,41525986:151153
x1,305:24907977,41525986
k1,305:25059131,41525986:151154
x1,305:26025720,41525986
k1,305:26176873,41525986:151153
x1,305:27012441,41525986
k1,305:27163595,41525986:151154
x1,305:27487290,41525986
x1,305:27801901,41525986
x1,305:28955279,41525986
k1,305:28955279,41525986:0
)
(1,306:3014656,42312418:25940623,450232,154665
x1,306:6814864,42312418
k1,305:6978454,42312418:163590
x1,305:7504448,42312418
k1,305:7668038,42312418:163590
x1,305:8508723,42312418
k1,305:8672313,42312418:163590
x1,305:10265157,42312418
x1,305:10400763,42312418
k1,305:10564353,42312418:163590
x1,305:11047052,42312418
x1,305:11330652,42312418
k1,305:11494242,42312418:163590
x1,305:13062529,42312418
x1,305:13394084,42312418
k1,305:13557673,42312418:163589
x1,305:14398358,42312418
k1,305:14561948,42312418:163590
x1,305:16136698,42312418
x1,305:16672310,42312418
k1,305:16835900,42312418:163590
x1,305:18045556,42312418
k1,305:18209146,42312418:163590
x1,305:18527715,42312418
x1,305:19100325,42312418
x1,305:20203285,42312418
k1,305:20366875,42312418:163590
x1,305:21339381,42312418
k1,305:21502971,42312418:163590
x1,305:22343656,42312418
k1,305:22507246,42312418:163590
x1,305:24081996,42312418
x1,305:24617608,42312418
k1,305:24781197,42312418:163589
x1,305:25990853,42312418
k1,305:26154443,42312418:163590
x1,305:26449749,42312418
k1,305:26613339,42312418:163590
x1,305:27143210,42312418
x1,305:27473474,42312418
k1,305:27637064,42312418:163590
x1,305:28955279,42312418
k1,305:28955279,42312418:0
)
(1,306:3014656,43098850:25940623,462356,154665
x1,306:3907191,43098850
x1,305:4203844,43098850
x1,305:4694556,43098850
k1,305:4858716,43098850:164160
x1,305:6113230,43098850
k1,305:6277391,43098850:164161
x1,305:6851723,43098850
k1,305:7015883,43098850:164160
x1,305:7865946,43098850
k1,305:8030107,43098850:164161
x1,305:8922642,43098850
x1,305:9219295,43098850
x1,305:9710007,43098850
k1,305:9874167,43098850:164160
x1,305:11128681,43098850
k1,305:11292842,43098850:164161
x1,305:11824704,43098850
k1,305:11988864,43098850:164160
x1,305:12838927,43098850
k1,305:13003087,43098850:164160
x1,305:14595406,43098850
x1,305:14882228,43098850
k1,305:15046389,43098850:164161
x1,305:15478281,43098850
k1,305:15642441,43098850:164160
x1,305:16212200,43098850
x1,305:17539223,43098850
k1,305:17703384,43098850:164161
x1,305:18914121,43098850
k1,305:19078281,43098850:164160
x1,305:19983884,43098850
k1,305:20148045,43098850:164161
x1,305:21733827,43098850
k1,305:21897987,43098850:164160
x1,305:22619985,43098850
k1,305:22784148,43098850:164163
x1,305:23405525,43098850
x1,305:23645162,43098850
k1,305:23809322,43098850:164160
x1,305:24703163,43098850
k1,305:24867323,43098850:164160
x1,305:25717386,43098850
k1,305:25881547,43098850:164161
x1,305:27145863,43098850
k1,305:27310023,43098850:164160
x1,305:28155514,43098850
x1,305:28955279,43098850
k1,305:28955279,43098850:0
)
]
(1,307:3014656,44761088:25940623,694682,196610
(1,307:3014656,44761088:25940623,694682,196610
g1,307:3014656,44761088
(1,307:3014656,44761088:25940623,694682,196610
[1,307:3014656,44761088:25940623,694682,196610
(1,307:3014656,44761088:25940623,458750,196610
(1,307:3014656,44761088:0,458750,196610
[1,307:3014656,44761088:25940623,458750,196610
(1,307:3014656,44761088:25940623,458750,196610
h1,307:3014656,44761088:0,0,0
x1,307:3129999,44761088
g1,307:3261071,44761088
x1,307:3602907,44761088
x1,307:4078960,44761088
g1,307:4231895,44761088
x1,307:4591032,44761088
g1,307:4722104,44761088
x1,307:5352822,44761088
x1,307:5462922,44761088
g1,307:5615857,44761088
x1,307:5974994,44761088
g1,307:6106066,44761088
x1,307:7570401,44761088
g1,307:7701473,44761088
x1,307:7816816,44761088
g1,307:7969751,44761088
x1,307:10390912,44761088
g1,307:10521984,44761088
x1,307:11550635,44761088
g1,307:11703570,44761088
x1,307:12067950,44761088
x1,307:13239209,44761088
g1,307:13370281,44761088
x1,307:14460800,44761088
r1,307:14460800,44761088:0,655360,196610
k1,307:21708040,44761088:7247240
k1,307:28955279,44761088:7247239
)
]
k1,307:3014655,44761088:-25940624
)
g1,307:3014656,44761088
[1,307:3014656,44761088:25940623,0,0
(1,307:3014656,44761088:25940623,0,0
k1,307:15984968,44761088:12970312
h1,307:15984968,44761088:0,0,0
g1,307:15984968,44761088
k1,307:28955280,44761088:12970312
)
]
g1,307:28955279,44761088
(1,307:28955279,44761088:0,0,0
k1,307:3014655,44761088:-25940624
[1,307:3014655,44761088:25940623,0,0
(1,307:3014655,44761088:25940623,0,0
k1,307:28955279,44761088:25940624
h1,307:28955279,44761088:0,0,0
g1,307:28955279,44761088
g1,307:28955279,44761088
)
]
)
)
]
)
)
)
]
]
]
!17021
}4
!10
{5
[1,309:4736286,44761088:24218993,40024802,196610
(1,309:4736286,4736286:0,0,0
[1,309:0,4736286:0,0,0
(1,309:0,0:0,0,0
g1,309:0,0
)
]
)
[1,309:4736286,4736286:0,0,0
(1,309:4736286,3735307:0,0,0
k1,309:4736286,3735307:1787411
)
]
[1,309:4736286,44761088:24218993,40024802,196610
[1,309:3014656,44761088:25940623,40960000,196610
[1,309:3014656,4653056:25940623,851968,0
(1,309:3014656,4653056:25940623,655360,0
(1,309:3014656,4653056:25940623,655360,0
(1,309:3014656,4653056:25940623,655360,0
[1,309:3014656,4653056:25940623,655360,0
(1,309:3014656,4456446:25940623,458750,196610
(1,309:3014656,4456446:0,458750,196610
[1,309:3014656,4456446:25940623,458750,196610
(1,309:3014656,4456446:25940623,458750,196610
h1,309:2998403,4456446:0,0,0
x1,309:3328180,4456446
x1,309:5010094,4456446
g1,309:5141166,4456446
x1,309:6481768,4456446
g1,309:6612840,4456446
x1,309:8571055,4456446
g1,309:8702127,4456446
x1,309:9900649,4456446
x1,309:11000603,4456446
g1,309:11131675,4456446
x1,309:11558445,4456446
g1,309:11689517,4456446
x1,309:11982594,4456446
x1,309:14448842,4456446
r1,309:14448842,4456446:0,655360,196610
k1,309:21702061,4456446:7253219
k1,309:28955279,4456446:7253218
)
]
k1,309:3014655,4456446:-25940624
)
g1,309:3014656,4456446
[1,309:3014656,4456446:25940623,0,0
(1,309:3014656,4456446:25940623,0,0
k1,309:15984968,4456446:12970312
h1,309:15984968,4456446:0,0,0
g1,309:15984968,4456446
k1,309:28955280,4456446:12970312
)
]
g1,309:28955279,4456446
(1,309:28955279,4456446:0,458750,196610
k1,309:3014655,4456446:-25940624
[1,309:3014655,4456446:25940623,458750,196610
(1,309:3014655,4456446:25940623,458750,196610
k1,309:28711483,4456446:25696828
h1,309:28711483,4456446:0,0,0
x1,309:28955277,4456446
r1,309:28955277,4456446:0,655360,196610
g1,309:28955277,4456446
g1,309:28955277,4456446
)
]
)
)
]
)
g1,309:28955279,4653056
)
)
]
[1,309:3014656,43188224:25940623,37617664,0
[1,287:3014656,25884411:25940623,20313851,0
[1,287:3014656,25884411:25940623,20313851,0
(1,285:3014656,24377083:25940623,18806523,0
g1,285:3014656,24377083
h1,284:3014656,24377083:0,0,0
(1,284:3014656,24377083:25940623,18806523,0
(1,284:3014656,24377083:25941640,18806570,0
(1,284:3014656,24377083:25941640,18806570,0
(1,284:3014656,24377083:0,18806570,0
(1,284:3014656,24377083:0,35030337,0
(1,284:3014656,24377083:48320581,35030337,0
)
k1,284:3014657,24377083:-48320580
)
)
g1,284:28956296,24377083
)
)
)
g1,285:28955279,24377083
g1,285:28955279,24377083
)
(1,285:3014656,25668140:25940623,504625,216271
h1,285:3014656,25668140:0,0,0
g1,285:3014656,25668140
[1,285:3014656,25668140:25940623,504625,216271
(1,285:3014656,25668140:25940623,504625,216271
k1,285:6889305,25668140:3874649
h1,285:6889305,25668140:0,0,0
x1,285:7764012,25668140
g1,285:7911468,25668140
x1,285:8315497,25668140
r1,309:8610409,25668140:0,720896,216271
g1,285:8610409,25668140
x1,285:9519916,25668140
g1,285:9667372,25668140
x1,285:12510909,25668140
g1,285:12658365,25668140
x1,285:13138481,25668140
g1,285:13285937,25668140
x1,285:14077480,25668140
g1,285:14224936,25668140
x1,285:15445870,25668140
g1,285:15593326,25668140
x1,285:17776262,25668140
g1,285:17923718,25668140
x1,285:18653329,25668140
x1,285:19308622,25668140
g1,285:19456078,25668140
x1,285:19927346,25668140
g1,285:20074802,25668140
x1,285:20866345,25668140
g1,285:21013801,25668140
x1,285:21384800,25668140
x1,285:22250660,25668140
x1,285:22667664,25668140
x1,285:23021557,25668140
g1,285:23169013,25668140
x1,285:25080630,25668140
r1,309:25080630,25668140:0,216271,216271
g1,285:25080630,25668140
k1,285:28955279,25668140:3874649
)
]
g1,285:28955279,25668140
g1,285:28955279,25668140
)
]
]
[1,293:3014656,38739192:25940623,11767458,0
[1,293:3014656,38739192:25940623,11767458,0
(1,291:3014656,37231864:25940623,10260130,0
g1,291:3014656,37231864
h1,290:3014656,37231864:0,0,0
(1,290:3014656,37231864:25940623,10260130,0
(1,290:3014656,37231864:25941142,10260156,0
(1,290:3014656,37231864:25941142,10260156,0
(1,290:3014656,37231864:0,10260156,0
(1,290:3014656,37231864:0,24611456,0
(1,290:3014656,37231864:62226080,24611456,0
)
k1,290:3014656,37231864:-62226080
)
)
g1,290:28955798,37231864
)
)
)
g1,291:28955279,37231864
g1,291:28955279,37231864
)
(1,291:3014656,38522921:25940623,504625,216271
h1,291:3014656,38522921:0,0,0
g1,291:3014656,38522921
[1,291:3014656,38522921:25940623,504625,216271
(1,291:3014656,38522921:25940623,504625,216271
k1,291:7872542,38522921:4857886
h1,291:7872542,38522921:0,0,0
x1,291:8747249,38522921
g1,291:8894705,38522921
x1,291:9298734,38522921
r1,309:9593646,38522921:0,720896,216271
g1,291:9593646,38522921
x1,291:10503153,38522921
g1,291:10650609,38522921
x1,291:13494146,38522921
g1,291:13641602,38522921
x1,291:14121718,38522921
g1,291:14269174,38522921
x1,291:15060717,38522921
g1,291:15208173,38522921
x1,291:16296985,38522921
x1,291:16793026,38522921
g1,291:16940482,38522921
x1,291:17670093,38522921
x1,291:18325386,38522921
g1,291:18472842,38522921
x1,291:18944110,38522921
g1,291:19091566,38522921
x1,291:19883109,38522921
g1,291:20030565,38522921
x1,291:20401564,38522921
x1,291:21267424,38522921
x1,291:21684428,38522921
x1,291:22038321,38522921
g1,291:22185777,38522921
x1,291:24097394,38522921
r1,309:24097394,38522921:0,216271,216271
g1,291:24097394,38522921
k1,291:28955279,38522921:4857885
)
]
g1,291:28955279,38522921
g1,291:28955279,38522921
)
]
]
(1,306:3014656,40778780:25940623,450232,154665
x1,306:5009668,40778780
k1,305:5173760,40778780:164092
x1,305:5865436,40778780
k1,305:6029528,40778780:164092
x1,305:7443295,40778780
k1,305:7607387,40778780:164092
x1,305:9495276,40778780
k1,305:9659368,40778780:164092
x1,305:10201599,40778780
k1,305:10365691,40778780:164092
x1,305:11970561,40778780
k1,305:12134653,40778780:164092
x1,305:13543793,40778780
k1,305:13707885,40778780:164092
x1,305:15595774,40778780
k1,305:15759867,40778780:164093
x1,305:16835731,40778780
k1,305:16999823,40778780:164092
x1,305:19023270,40778780
k1,305:19187362,40778780:164092
x1,305:22401070,40778780
k1,305:22565162,40778780:164092
x1,305:23641026,40778780
k1,305:23805118,40778780:164092
x1,305:24970254,40778780
k1,305:25134346,40778780:164092
x1,305:25460346,40778780
x1,305:25762481,40778780
k1,305:25926573,40778780:164092
x1,305:26792819,40778780
x1,305:27624065,40778780
x1,305:27914403,40778780
x1,305:28253585,40778780
k1,305:28417677,40778780:164092
x1,305:28955279,40778780
k1,305:28955279,40778780:0
)
(1,306:3014656,41565212:25940623,450232,154665
x1,306:3867277,41565212
g1,305:4031117,41565212
x1,305:7681466,41565212
k1,306:28955279,41565212:21374738
g1,306:28955279,41565212
)
(1,308:3014656,42351644:25940623,450232,154665
h1,307:3014656,42351644:1310720,0,0
x1,307:4708801,42351644
x1,307:4991208,42351644
k1,307:5140586,42351644:149378
x1,307:7592702,42351644
k1,307:7742080,42351644:149378
x1,307:8715090,42351644
k1,307:8864468,42351644:149378
x1,307:9436713,42351644
x1,307:9755164,42351644
x1,307:10822677,42351644
k1,307:10972055,42351644:149378
x1,307:11498701,42351644
k1,307:11648079,42351644:149378
x1,307:13689154,42351644
k1,307:13838533,42351644:149379
x1,307:16492315,42351644
k1,307:16641693,42351644:149378
x1,307:17686635,42351644
k1,307:17836013,42351644:149378
x1,307:18999130,42351644
k1,307:19148508,42351644:149378
x1,307:19675154,42351644
k1,307:19824532,42351644:149378
x1,307:21789823,42351644
k1,307:21939201,42351644:149378
x1,307:23772829,42351644
k1,307:23922207,42351644:149378
x1,307:25124501,42351644
k1,307:25273879,42351644:149378
x1,307:25763916,42351644
x1,307:26418277,42351644
k1,307:26567670,42351644:149393
x1,307:27047432,42351644
x1,307:27329274,42351644
k1,307:27478652,42351644:149378
x1,307:28472857,42351644
x1,307:28955279,42351644
k1,307:28955279,42351644:0
)
(1,308:3014656,43138076:25940623,462356,154665
x1,308:3911067,43138076
k1,307:4075288,43138076:164221
x1,307:6147197,43138076
k1,307:6311417,43138076:164220
x1,307:8176854,43138076
k1,307:8341075,43138076:164221
x1,307:9115999,43138076
k1,307:9280219,43138076:164220
x1,307:10502064,43138076
k1,307:10666285,43138076:164221
x1,307:12642146,43138076
x1,307:12988473,43138076
k1,307:13152693,43138076:164220
x1,307:13727025,43138076
k1,307:13891246,43138076:164221
x1,307:14741309,43138076
k1,307:14905530,43138076:164221
x1,307:17596858,43138076
k1,307:17761078,43138076:164220
x1,307:19300473,43138076
x1,307:19842154,43138076
k1,307:20006375,43138076:164221
x1,307:20538237,43138076
k1,307:20702457,43138076:164220
x1,307:22567894,43138076
k1,307:22732115,43138076:164221
x1,307:23507039,43138076
k1,307:23671259,43138076:164220
x1,307:24734329,43138076
k1,307:24898550,43138076:164221
x1,307:26874411,43138076
x1,307:27220738,43138076
k1,307:27384958,43138076:164220
x1,307:27816850,43138076
k1,307:27981071,43138076:164221
x1,307:28955279,43138076
k1,307:28955279,43138076:0
)
]
(1,309:3014656,44761088:25940623,694682,196610
(1,309:3014656,44761088:25940623,694682,196610
(1,309:3014656,44761088:25940623,694682,196610
[1,309:3014656,44761088:25940623,694682,196610
(1,309:3014656,44761088:25940623,458750,196610
(1,309:3014656,44761088:0,0,0
[1,309:3014656,44761088:25940623,0,0
(1,309:3014656,44761088:25940623,0,0
h1,309:3014656,44761088:0,0,0
k1,309:15984968,44761088:12970312
k1,309:28955280,44761088:12970312
)
]
k1,309:3014655,44761088:-25940624
)
g1,309:3014656,44761088
[1,309:3014656,44761088:25940623,0,0
(1,309:3014656,44761088:25940623,0,0
k1,309:15984968,44761088:12970312
h1,309:15984968,44761088:0,0,0
g1,309:15984968,44761088
k1,309:28955280,44761088:12970312
)
]
g1,309:28955279,44761088
(1,309:28955279,44761088:0,458750,196610
k1,309:3014655,44761088:-25940624
[1,309:3014655,44761088:25940623,458750,196610
(1,309:3014655,44761088:25940623,458750,196610
k1,309:17509134,44761088:14494479
h1,309:17509134,44761088:0,0,0
x1,309:17624477,44761088
g1,309:17755549,44761088
x1,309:18097385,44761088
x1,309:18573438,44761088
g1,309:18726373,44761088
x1,309:19085510,44761088
g1,309:19216582,44761088
x1,309:19847300,44761088
x1,309:19957400,44761088
g1,309:20110335,44761088
x1,309:20469472,44761088
g1,309:20600544,44761088
x1,309:22064879,44761088
g1,309:22195951,44761088
x1,309:22311294,44761088
g1,309:22464229,44761088
x1,309:24885390,44761088
g1,309:25016462,44761088
x1,309:26045113,44761088
g1,309:26198048,44761088
x1,309:26562428,44761088
x1,309:27733687,44761088
g1,309:27864759,44761088
x1,309:28955278,44761088
r1,309:28955278,44761088:0,655360,196610
g1,309:28955278,44761088
g1,309:28955278,44761088
)
]
)
)
]
)
g1,309:28955279,44761088
)
)
]
]
]
!10472
}5
!10
{6
[1,318:4736286,44761088:24218993,40024802,196610
(1,318:4736286,4736286:0,0,0
[1,318:0,4736286:0,0,0
(1,318:0,0:0,0,0
g1,318:0,0
)
]
)
[1,318:4736286,4736286:0,0,0
(1,318:4736286,3735307:0,0,0
k1,318:4736286,3735307:1787411
)
]
[1,318:4736286,44761088:24218993,40024802,196610
[1,318:3014656,44761088:25940623,40960000,196610
[1,318:3014656,4653056:25940623,851968,0
(1,318:3014656,4653056:25940623,655360,0
(1,318:3014656,4653056:25940623,655360,0
g1,318:3014656,4653056
(1,318:3014656,4653056:25940623,655360,0
[1,318:3014656,4653056:25940623,655360,0
(1,318:3014656,4456446:25940623,458750,196610
(1,318:3014656,4456446:0,458750,196610
[1,318:3014656,4456446:25940623,458750,196610
(1,318:3014656,4456446:25940623,458750,196610
h1,318:3014656,4456446:0,0,0
x1,318:3258450,4456446
r1,318:3258450,4456446:0,655360,196610
k1,318:16106864,4456446:12848414
k1,318:28955278,4456446:12848414
)
]
k1,318:3014655,4456446:-25940624
)
g1,318:3014656,4456446
[1,318:3014656,4456446:25940623,0,0
(1,318:3014656,4456446:25940623,0,0
k1,318:15984968,4456446:12970312
h1,318:15984968,4456446:0,0,0
g1,318:15984968,4456446
k1,318:28955280,4456446:12970312
)
]
g1,318:28955279,4456446
(1,318:28955279,4456446:0,458750,196610
k1,318:3014655,4456446:-25940624
[1,318:3014655,4456446:25940623,458750,196610
(1,318:3014655,4456446:25940623,458750,196610
k1,318:11200532,4456446:8185877
h1,318:11185328,4456446:0,0,0
x1,318:11908845,4456446
g1,318:12039917,4456446
x1,318:12741938,4456446
g1,318:12873010,4456446
x1,318:13371608,4456446
x1,318:13640567,4456446
g1,318:13771639,4456446
x1,318:15044609,4456446
g1,318:15175681,4456446
x1,318:16866508,4456446
g1,318:16997580,4456446
x1,318:18155207,4456446
$1,318:18155207,4456446
(1,318:18155207,4266130:224146,184876,0
x1,318:18346585,4266130
)
$1,318:18379353,4456446
x1,318:18494696,4456446
g1,318:18625768,4456446
x1,318:19848930,4456446
g1,318:19980002,4456446
x1,318:20868145,4456446
g1,318:20999217,4456446
x1,318:21506727,4456446
g1,318:21637799,4456446
x1,318:23163475,4456446
g1,318:23294547,4456446
x1,318:24511943,4456446
x1,318:25027841,4456446
g1,318:25158913,4456446
x1,318:25786485,4456446
g1,318:25917557,4456446
x1,318:26730202,4456446
g1,318:26861274,4456446
x1,318:27695939,4456446
g1,318:27827011,4456446
x1,318:28955278,4456446
r1,318:28955278,4456446:0,655360,196610
g1,318:28955278,4456446
g1,318:28955278,4456446
)
]
)
)
]
)
)
)
]
[1,318:3014656,43188224:25940623,37617664,0
[1,300:3014656,22803416:25940623,17232856,0
[1,300:3014656,22803416:25940623,17232856,0
(1,298:3014656,20575192:25940623,15004632,0
g1,298:3014656,20575192
h1,297:3014656,20575192:0,0,0
(1,297:3014656,20575192:25940623,15004632,0
(1,297:3014656,20575192:25942105,15004668,0
(1,297:3014656,20575192:25942105,15004668,0
(1,297:3014656,20575192:0,15004668,0
(1,297:3014656,20575192:0,18007361,0
(1,297:3014656,20575192:31133567,18007361,0
)
k1,297:3014655,20575192:-31133568
)
)
g1,297:28956761,20575192
)
)
)
g1,298:28955279,20575192
g1,298:28955279,20575192
)
(1,298:3014656,22587145:25940623,1225521,216271
h1,298:3014656,22587145:0,0,0
g1,298:3014656,22587145
[1,298:3014656,22587145:25940623,1225521,216271
(1,298:3014656,21866249:25940623,504625,139788
h1,298:3014656,21866249:0,0,0
x1,298:3890237,21866249
k1,298:4038414,21866249:148177
x1,298:4442847,21866249
r1,318:4737759,21866249:0,644413,139788
k1,298:4737759,21866249:0
x1,298:5648176,21866249
k1,298:5796353,21866249:148177
x1,298:8642734,21866249
k1,298:8790910,21866249:148176
x1,298:9271506,21866249
k1,298:9419683,21866249:148177
x1,298:11469598,21866249
k1,298:11617775,21866249:148177
x1,298:12894248,21866249
x1,298:13778681,21866249
x1,298:14041419,21866249
k1,298:14189596,21866249:148177
x1,298:14919937,21866249
x1,298:15575880,21866249
k1,298:15724056,21866249:148176
x1,298:16195795,21866249
k1,298:16343972,21866249:148177
x1,298:17136307,21866249
k1,298:17284484,21866249:148177
x1,298:17655854,21866249
x1,298:18522587,21866249
x1,298:18940028,21866249
x1,298:19294292,21866249
k1,298:19442468,21866249:148176
x1,298:21355999,21866249
k1,298:21504180,21866249:148181
x1,298:23794389,21866249
k1,298:23942566,21866249:148177
x1,298:25518968,21866249
x1,298:25614059,21866249
k1,298:25762237,21866249:148178
x1,298:27353990,21866249
k1,298:27502167,21866249:148177
x1,298:27946158,21866249
x1,298:28214799,21866249
x1,298:28925069,21866249
x1,298:29020160,21866249
k1,298:28955279,21866249:0
)
(1,298:3014656,22587145:25940623,404324,216271
x1,298:4305779,22587145
g1,298:4453235,22587145
x1,298:5558562,22587145
x1,298:5865859,22587145
x1,298:5960820,22587145
g1,298:6108276,22587145
x1,298:6977085,22587145
x1,298:8284132,22587145
x1,298:9124630,22587145
g1,298:9272086,22587145
x1,298:10186311,22587145
g1,298:10333767,22587145
x1,298:11709824,22587145
g1,298:11857280,22587145
x1,298:13153122,22587145
g1,298:13300578,22587145
x1,298:13584283,22587145
x1,298:15747165,22587145
r1,318:15747165,22587145:0,216271,216271
k1,298:28955279,22587145:13208114
g1,298:28955279,22587145
)
]
g1,298:28955279,22587145
g1,298:28955279,22587145
)
]
]
(1,308:3014656,25492655:25940623,462356,154665
x1,308:4253324,25492655
k1,307:4419544,25492655:166220
x1,307:5499118,25492655
k1,307:5665340,25492655:166222
x1,307:6700125,25492655
x1,307:7202051,25492655
k1,307:7368271,25492655:166220
x1,307:8026710,25492655
k1,307:8192929,25492655:166219
x1,307:10447667,25492655
k1,307:10613901,25492655:166234
x1,307:11249613,25492655
x1,307:11495988,25492655
k1,307:11662208,25492655:166220
x1,307:12628142,25492655
k1,307:12794362,25492655:166220
x1,307:13664036,25492655
k1,307:13830255,25492655:166219
x1,307:15343661,25492655
x1,307:16113733,25492655
x1,307:17209348,25492655
x1,307:17974741,25492655
k1,307:18140961,25492655:166220
x1,307:19434443,25492655
k1,307:19600660,25492655:166217
x1,307:20465656,25492655
x1,307:21283765,25492655
k1,307:21449985,25492655:166220
x1,307:23466747,25492655
k1,307:23632967,25492655:166220
x1,307:24419752,25492655
k1,307:24585972,25492655:166220
x1,307:25285188,25492655
k1,307:25451407,25492655:166219
x1,307:26880587,25492655
k1,307:27046807,25492655:166220
x1,307:28955279,25492655
k1,307:28955279,25492655:0
)
(1,308:3014656,26279087:25940623,450232,154665
x1,308:4000971,26279087
g1,307:4164811,26279087
x1,307:6518861,26279087
g1,307:6682701,26279087
x1,307:7535322,26279087
g1,307:7699162,26279087
x1,307:8324374,26279087
x1,307:9775992,26279087
g1,307:9939832,26279087
x1,307:11483859,26279087
x1,307:12027150,26279087
g1,307:12190990,26279087
x1,307:12724452,26279087
g1,307:12888292,26279087
x1,307:14156412,26279087
g1,307:14320252,26279087
x1,307:14643344,26279087
x1,307:14980198,26279087
x1,307:15845271,26279087
g1,307:16009111,26279087
x1,307:16541918,26279087
g1,307:16705758,26279087
x1,307:17558379,26279087
g1,307:17722219,26279087
x1,307:19704024,26279087
x1,307:20051364,26279087
x1,307:20156876,26279087
k1,308:28955279,26279087:8899328
g1,308:28955279,26279087
)
(1,310:3014656,27065519:25940623,450232,154665
h1,309:3014656,27065519:1310720,0,0
x1,309:5557528,27065519
x1,309:5893394,27065519
k1,309:6057117,27065519:163723
x1,309:6741938,27065519
k1,309:6905660,27065519:163722
x1,309:7757428,27065519
k1,309:7921151,27065519:163723
x1,309:9891808,27065519
k1,309:10055531,27065519:163723
x1,309:10373062,27065519
x1,309:11590163,27065519
k1,309:11753885,27065519:163722
x1,309:13623063,27065519
k1,309:13786786,27065519:163723
x1,309:14275849,27065519
x1,309:14563257,27065519
k1,309:14726980,27065519:163723
x1,309:16504500,27065519
x1,309:16984401,27065519
k1,309:17148124,27065519:163723
x1,309:18393369,27065519
k1,309:18557091,27065519:163722
x1,309:19484150,27065519
x1,309:21290478,27065519
k1,309:21454201,27065519:163723
x1,309:23596390,27065519
k1,309:23760113,27065519:163723
x1,309:24644618,27065519
k1,309:24808340,27065519:163722
x1,309:26922378,27065519
k1,309:27086101,27065519:163723
x1,309:28955279,27065519
k1,309:28955279,27065519:0
)
(1,310:3014656,27851951:25940623,462356,154665
x1,310:3996040,27851951
k1,309:4160442,27851951:164402
x1,309:5102701,27851951
x1,309:6951979,27851951
k1,309:7116381,27851951:164402
x1,309:8978076,27851951
k1,309:9142478,27851951:164402
x1,309:9587197,27851951
x1,309:10425747,27851951
k1,309:10590149,27851951:164402
x1,309:12197532,27851951
k1,309:12361935,27851951:164403
x1,309:15806231,27851951
x1,309:15911022,27851951
k1,309:16075424,27851951:164402
x1,309:18209037,27851951
k1,309:18373439,27851951:164402
x1,309:19767589,27851951
k1,309:19931991,27851951:164402
x1,309:20126312,27851951
x1,309:21099831,27851951
k1,309:21264233,27851951:164402
x1,309:21562235,27851951
k1,309:21726638,27851951:164403
x1,309:23138397,27851951
k1,309:23302799,27851951:164402
x1,309:25350338,27851951
k1,309:25514740,27851951:164402
x1,309:26045534,27851951
k1,309:26209936,27851951:164402
x1,309:27658862,27851951
k1,309:27823264,27851951:164402
x1,309:28955279,27851951
k1,309:28955279,27851951:0
)
(1,310:3014656,28638383:25940623,462356,154665
x1,310:3470549,28638383
x1,309:4330301,28638383
k1,309:4513700,28638383:183399
x1,309:6546507,28638383
k1,309:6729905,28638383:183398
x1,309:10165153,28638383
k1,309:10348552,28638383:183399
x1,309:11302454,28638383
k1,309:11485852,28638383:183398
x1,309:13212500,28638383
k1,309:13395899,28638383:183399
x1,309:14950084,28638383
k1,309:15133482,28638383:183398
x1,309:17189017,28638383
k1,309:17372533,28638383:183516
x1,309:19020303,28638383
x1,309:19160812,28638383
k1,309:19344328,28638383:183516
x1,309:21409889,28638383
k1,309:21593287,28638383:183398
x1,309:22388762,28638383
x1,309:22682322,28638383
x1,309:24225719,28638383
k1,309:24409118,28638383:183399
x1,309:24657787,28638383
x1,309:24951347,28638383
x1,309:26076952,28638383
x1,309:26631214,28638383
k1,309:26814612,28638383:183398
x1,309:27902206,28638383
k1,309:28085605,28638383:183399
x1,309:28955279,28638383
k1,309:28955279,28638383:0
)
(1,310:3014656,29424815:25940623,450232,154665
x1,310:4618808,29424815
k1,309:4782295,29424815:163487
x1,309:6101409,29424815
k1,309:6264896,29424815:163487
x1,309:6585726,29424815
x1,309:6883173,29424815
k1,309:7046659,29424815:163486
x1,309:8526513,29424815
k1,309:8690000,29424815:163487
x1,309:9133825,29424815
x1,309:9970680,29424815
k1,309:10134167,29424815:163487
x1,309:10980819,29424815
k1,309:11144306,29424815:163487
x1,309:11386392,29424815
x1,309:12141249,29424815
k1,309:12304736,29424815:163487
x1,309:12790862,29424815
x1,309:13999957,29424815
k1,309:14163444,29424815:163487
x1,309:15049795,29424815
k1,309:15213282,29424815:163487
x1,309:17185119,29424815
x1,309:17518996,29424815
k1,309:17682482,29424815:163486
x1,309:18480326,29424815
x1,309:19824132,29424815
k1,309:19987619,29424815:163487
x1,309:20655311,29424815
k1,309:20818798,29424815:163487
x1,309:21388873,29424815
k1,309:21552360,29424815:163487
x1,309:22969087,29424815
k1,309:23132573,29424815:163486
x1,309:25147360,29424815
x1,309:25433010,29424815
k1,309:25596497,29424815:163487
x1,309:25887391,29424815
x1,309:27457734,29424815
k1,309:27621221,29424815:163487
x1,309:28154853,29424815
x1,309:29056204,29424815
k1,310:28955279,29424815:0
k1,310:28955279,29424815:0
)
(1,311:3014656,31063781:25940623,454491,155975
(1,311:3014656,31063781:1490288,409600,10813
g1,311:3014656,31063781
x1,311:3849584,31063781
g1,311:4504944,31063781
)
x1,311:7872181,31063781
g1,311:8036021,31063781
x1,311:9154719,31063781
g1,311:9318559,31063781
x1,311:11768291,31063781
g1,311:11932131,31063781
x1,311:12542925,31063781
g1,311:12706765,31063781
x1,311:13166172,31063781
x1,311:14206226,31063781
x1,311:14707575,31063781
x1,311:15147976,31063781
k1,311:22040159,31063781:6915121
k1,311:28955279,31063781:6915120
)
(1,313:3014656,32046821:25940623,450232,154665
h1,312:3014656,32046821:1310720,0,0
x1,312:4864225,32046821
k1,312:5019577,32046821:155352
x1,312:5582189,32046821
x1,312:6427927,32046821
k1,312:6583279,32046821:155352
x1,312:7109925,32046821
k1,312:7265277,32046821:155352
x1,312:9531139,32046821
k1,312:9686490,32046821:155351
x1,312:11936940,32046821
k1,312:12092292,32046821:155352
x1,312:13058881,32046821
k1,312:13214233,32046821:155352
x1,312:14586083,32046821
x1,312:15106842,32046821
k1,312:15262194,32046821:155352
x1,312:16693771,32046821
k1,312:16849131,32046821:155360
x1,312:17328893,32046821
x1,312:17610735,32046821
k1,312:17766087,32046821:155352
x1,312:19758993,32046821
x1,312:20088559,32046821
k1,312:20243911,32046821:155352
x1,312:21147559,32046821
k1,312:21302911,32046821:155352
x1,312:21626606,32046821
x1,312:22449881,32046821
k1,312:22605233,32046821:155352
x1,312:23436307,32046821
x1,312:24363809,32046821
k1,312:24519211,32046821:155402
x1,312:25550025,32046821
k1,312:25705377,32046821:155352
x1,312:26536451,32046821
x1,312:27322658,32046821
k1,312:27478010,32046821:155352
x1,312:28625713,32046821
x1,312:28955279,32046821
k1,312:28955279,32046821:0
)
(1,313:3014656,32833253:25940623,450232,154665
x1,313:3700162,32833253
k1,312:3864184,32833253:164022
x1,312:4412719,32833253
x1,312:6316537,32833253
k1,312:6480558,32833253:164021
x1,312:7017952,32833253
k1,312:7181974,32833253:164022
x1,312:7730509,32833253
x1,312:9634327,32833253
k1,312:9798348,32833253:164021
x1,312:11499004,32833253
x1,312:11979381,32833253
k1,312:12143403,32833253:164022
x1,312:14669813,32833253
k1,312:14833835,32833253:164022
x1,312:15637304,32833253
x1,312:15925005,32833253
x1,312:16222537,32833253
k1,312:16386558,32833253:164021
x1,312:17234593,32833253
x1,312:18795002,32833253
k1,312:18959024,32833253:164022
x1,312:19459062,32833253
x1,312:19982693,32833253
k1,312:20146715,32833253:164022
x1,312:22175051,32833253
k1,312:22339073,32833253:164022
x1,312:23598018,32833253
x1,312:24470954,32833253
x1,312:24576466,32833253
k1,312:24740487,32833253:164021
x1,312:26140334,32833253
x1,312:26671828,32833253
k1,312:26835850,32833253:164022
x1,312:28094795,32833253
x1,312:28967731,32833253
k1,312:28955279,32833253:0
)
(1,313:3014656,33619685:25940623,450232,154665
x1,313:4017737,33619685
k1,312:4181203,33619685:163466
x1,312:4816376,33619685
x1,312:5442141,33619685
x1,312:6329838,33619685
x1,312:6437801,33619685
k1,312:6601269,33619685:163468
x1,312:7160462,33619685
k1,312:7323928,33619685:163466
x1,312:9718659,33619685
k1,312:9882126,33619685:163467
x1,312:10749242,33619685
k1,312:10912708,33619685:163466
x1,312:12816899,33619685
k1,312:12980365,33619685:163466
x1,312:13522896,33619685
k1,312:13686362,33619685:163466
x1,312:14553478,33619685
k1,312:14716944,33619685:163466
x1,312:17068354,33619685
x1,312:17410189,33619685
k1,312:17573655,33619685:163466
x1,312:18036873,33619685
x1,312:19021427,33619685
x1,312:19467027,33619685
x1,312:19911239,33619685
k1,312:20074704,33619685:163465
x1,312:21231746,33619685
k1,312:21395212,33619685:163466
x1,312:21835768,33619685
k1,312:21999235,33619685:163467
x1,312:23012315,33619685
x1,312:23338977,33619685
x1,312:24139531,33619685
k1,312:24302997,33619685:163466
x1,312:25306078,33619685
k1,312:25469544,33619685:163466
x1,312:26584597,33619685
x1,312:26877278,33619685
k1,312:27040744,33619685:163466
x1,312:27481300,33619685
k1,312:27644766,33619685:163466
x1,312:27949356,33619685
k1,312:28112822,33619685:163466
x1,312:28955279,33619685
k1,312:28955279,33619685:0
)
(1,313:3014656,34406117:25940623,450232,154665
x1,313:4001313,34406117
k1,312:4184236,34406117:182923
x1,312:5435604,34406117
k1,312:5618527,34406117:182923
x1,312:6488201,34406117
k1,312:6671124,34406117:182923
x1,312:9049529,34406117
k1,312:9232452,34406117:182923
x1,312:9668293,34406117
x1,312:10115273,34406117
x1,312:10560852,34406117
k1,312:10743757,34406117:182905
x1,312:12822017,34406117
k1,312:13005054,34406117:183037
x1,312:14311237,34406117
x1,312:15397597,34406117
x1,312:15691157,34406117
x1,312:15831666,34406117
k1,312:16014608,34406117:182942
x1,312:16884282,34406117
k1,312:17067205,34406117:182923
x1,312:18227661,34406117
k1,312:18410584,34406117:182923
x1,312:19071697,34406117
x1,312:19375088,34406117
x1,312:19978620,34406117
k1,312:20161543,34406117:182923
x1,312:20709685,34406117
k1,312:20892609,34406117:182924
x1,312:21222163,34406117
x1,312:21527520,34406117
k1,312:21710443,34406117:182923
x1,312:22505918,34406117
x1,312:22799478,34406117
x1,312:23763982,34406117
x1,312:24106812,34406117
k1,312:24289735,34406117:182923
x1,312:25778410,34406117
k1,312:25961333,34406117:182923
x1,312:27232754,34406117
k1,312:27415677,34406117:182923
x1,312:27884940,34406117
x1,312:28330519,34406117
k1,312:28513423,34406117:182904
x1,312:28955279,34406117
k1,312:28955279,34406117:0
)
(1,313:3014656,35192549:25940623,462356,154665
x1,313:5326761,35192549
x1,312:5807138,35192549
g1,312:5970978,35192549
x1,312:6594225,35192549
x1,312:6834741,35192549
g1,312:6998581,35192549
x1,312:7582505,35192549
x1,312:8247693,35192549
x1,312:9131116,35192549
g1,312:9294956,35192549
x1,312:9949660,35192549
g1,312:10113500,35192549
x1,312:12479344,35192549
g1,312:12643184,35192549
x1,312:14939562,35192549
g1,312:15103402,35192549
x1,312:16089717,35192549
g1,312:16253557,35192549
x1,312:17653404,35192549
x1,312:18184898,35192549
g1,312:18348738,35192549
x1,312:20493072,35192549
g1,312:20656912,35192549
x1,312:22357568,35192549
x1,312:22693766,35192549
g1,312:22857606,35192549
x1,312:24321679,35192549
g1,312:24485519,35192549
x1,312:25290956,35192549
x1,312:25960733,35192549
(1,312:25960733,35192549:304742,404356,7536
x1,312:26265475,35192549
)
x1,312:26642962,35192549
k1,313:28955279,35192549:2413242
g1,313:28955279,35192549
)
(1,315:3014656,35978981:25940623,450232,154665
h1,314:3014656,35978981:1310720,0,0
x1,314:5372522,35978981
k1,314:5536300,35978981:163778
x1,314:6041338,35978981
x1,314:6570251,35978981
k1,314:6734029,35978981:163778
x1,314:8782648,35978981
k1,314:8946426,35978981:163778
x1,314:9563329,35978981
x1,314:10444948,35978981
k1,314:10608726,35978981:163778
x1,314:11046250,35978981
k1,314:11210028,35978981:163778
x1,314:12115524,35978981
x1,314:12455038,35978981
k1,314:12618815,35978981:163777
x1,314:13161583,35978981
k1,314:13325361,35978981:163778
x1,314:13915124,35978981
x1,314:14243484,35978981
x1,314:15343536,35978981
k1,314:15507314,35978981:163778
x1,314:16368461,35978981
k1,314:16532239,35978981:163778
x1,314:17974546,35978981
k1,314:18138324,35978981:163778
x1,314:21068611,35978981
k1,314:21232389,35978981:163778
x1,314:21901583,35978981
k1,314:22065361,35978981:163778
x1,314:22926508,35978981
k1,314:23090286,35978981:163778
x1,314:24469711,35978981
k1,314:24633489,35978981:163778
x1,314:25840816,35978981
x1,314:25979883,35978981
k1,314:26143661,35978981:163778
x1,314:26532203,35978981
k1,314:26695981,35978981:163778
x1,314:27350612,35978981
x1,314:27651073,35978981
x1,314:28248733,35978981
k1,314:28412511,35978981:163778
x1,314:28955279,35978981
k1,314:28955279,35978981:0
)
(1,315:3014656,36765413:25940623,450232,154665
x1,315:5321625,36765413
k1,314:5479883,36765413:158258
x1,314:6315451,36765413
k1,314:6473710,36765413:158259
x1,314:8857105,36765413
k1,314:9015363,36765413:158258
x1,314:9495125,36765413
x1,314:10820625,36765413
k1,314:10978883,36765413:158258
x1,314:11501676,36765413
k1,314:11659935,36765413:158259
x1,314:12158964,36765413
x1,314:13058758,36765413
x1,314:13891652,36765413
k1,314:14049910,36765413:158258
x1,314:14529672,36765413
x1,314:15087040,36765413
x1,314:15657253,36765413
k1,314:15815511,36765413:158258
x1,314:16782100,36765413
k1,314:16940359,36765413:158259
x1,314:17775927,36765413
k1,314:17934185,36765413:158258
x1,314:18413947,36765413
x1,314:19739447,36765413
k1,314:19897705,36765413:158258
x1,314:20420498,36765413
k1,314:20578757,36765413:158259
x1,314:21162563,36765413
x1,314:21454236,36765413
x1,314:21907757,36765413
x1,314:22542302,36765413
k1,314:22700560,36765413:158258
x1,314:23180322,36765413
x1,314:23737690,36765413
x1,314:24307903,36765413
k1,314:24466161,36765413:158258
x1,314:24988312,36765413
k1,314:25146571,36765413:158259
x1,314:25982139,36765413
k1,314:26140397,36765413:158258
x1,314:26379314,36765413
x1,314:28955279,36765413
k1,314:28955279,36765413:0
)
(1,315:3014656,37551845:25940623,450232,154665
x1,315:3841549,37551845
x1,314:6276681,37551845
k1,314:6447362,37551845:170681
x1,314:7504876,37551845
k1,314:7675517,37551845:170641
x1,314:9103361,37551845
x1,314:9645590,37551845
k1,314:9816230,37551845:170640
x1,314:11100354,37551845
x1,314:11990657,37551845
k1,314:12161298,37551845:170641
x1,314:12603154,37551845
k1,314:12773794,37551845:170640
x1,314:13688256,37551845
x1,314:14031086,37551845
k1,314:14201727,37551845:170641
x1,314:14749869,37551845
k1,314:14920509,37551845:170640
x1,314:15516112,37551845
x1,314:15847775,37551845
x1,314:16958674,37551845
k1,314:17129314,37551845:170640
x1,314:17998988,37551845
k1,314:18169629,37551845:170641
x1,314:19204414,37551845
x1,314:20005144,37551845
x1,314:20347974,37551845
k1,314:20518614,37551845:170640
x1,314:21946458,37551845
x1,314:22488687,37551845
k1,314:22659328,37551845:170641
x1,314:23158672,37551845
x1,314:23739004,37551845
x1,314:24332705,37551845
k1,314:24503345,37551845:170640
x1,314:25088921,37551845
k1,314:25259562,37551845:170641
x1,314:27487560,37551845
k1,314:27658207,37551845:170647
x1,314:28967731,37551845
k1,314:28955279,37551845:0
)
(1,315:3014656,38338277:25940623,450232,154665
x1,315:3873246,38338277
k1,314:4036373,38338277:163127
x1,314:4529353,38338277
x1,314:5102222,38338277
x1,314:5688289,38338277
k1,314:5851415,38338277:163126
x1,314:7296037,38338277
x1,314:8491235,38338277
k1,314:8654362,38338277:163127
x1,314:9195518,38338277
k1,314:9358645,38338277:163127
x1,314:10217235,38338277
k1,314:10380361,38338277:163126
x1,314:12829421,38338277
k1,314:12992548,38338277:163127
x1,314:13485528,38338277
x1,314:14992881,38338277
k1,314:15156008,38338277:163127
x1,314:16149226,38338277
k1,314:16312353,38338277:163127
x1,314:17580110,38338277
x1,314:18213625,38338277
k1,314:18376752,38338277:163127
x1,314:19235342,38338277
k1,314:19398468,38338277:163126
x1,314:19891448,38338277
x1,314:20464317,38338277
x1,314:21050384,38338277
k1,314:21213511,38338277:163127
x1,314:22291203,38338277
k1,314:22454329,38338277:163126
x1,314:22755924,38338277
k1,314:22919051,38338277:163127
x1,314:24733243,38338277
k1,314:24896370,38338277:163127
x1,314:26987740,38338277
k1,314:27150866,38338277:163126
x1,314:27933562,38338277
k1,314:28096689,38338277:163127
x1,314:28955279,38338277
k1,314:28955279,38338277:0
)
(1,315:3014656,39124709:25940623,450232,154665
x1,315:3627970,39124709
x1,314:4232358,39124709
x1,314:5089664,39124709
x1,314:5192581,39124709
k1,314:5356740,39124709:164159
x1,314:6374857,39124709
k1,314:6539013,39124709:164156
x1,314:7152327,39124709
x1,314:7756715,39124709
x1,314:8614021,39124709
k1,314:8778178,39124709:164157
x1,314:9203572,39124709
k1,314:9367728,39124709:164156
x1,314:9607133,39124709
x1,314:10474559,39124709
x1,314:12352556,39124709
k1,314:12516713,39124709:164157
x1,314:13279978,39124709
k1,314:13444135,39124709:164157
x1,314:14881854,39124709
k1,314:15046010,39124709:164156
x1,314:15883284,39124709
k1,314:16047441,39124709:164157
x1,314:16654321,39124709
x1,314:17544273,39124709
k1,314:17708429,39124709:164156
x1,314:19390058,39124709
k1,314:19554215,39124709:164157
x1,314:20874804,39124709
x1,314:21762825,39124709
k1,314:21926982,39124709:164157
x1,314:22454703,39124709
k1,314:22618859,39124709:164156
x1,314:23192273,39124709
x1,314:23511385,39124709
x1,314:24581067,39124709
k1,314:24745224,39124709:164157
x1,314:25582498,39124709
k1,314:25746654,39124709:164156
x1,314:27148976,39124709
k1,314:27313133,39124709:164157
x1,314:28967731,39124709
k1,314:28955279,39124709:0
)
(1,315:3014656,39911141:25940623,450232,154665
x1,315:4272182,39911141
k1,314:4435216,39911141:163034
x1,314:5402791,39911141
k1,314:5565825,39911141:163034
x1,314:8390759,39911141
k1,314:8553793,39911141:163034
x1,314:11057274,39911141
k1,314:11220307,39911141:163033
x1,314:12627632,39911141
x1,314:13791836,39911141
k1,314:13954870,39911141:163034
x1,314:14482053,39911141
k1,314:14645087,39911141:163034
x1,314:15481508,39911141
k1,314:15644541,39911141:163033
x1,314:16124792,39911141
x1,314:17451651,39911141
k1,314:17614685,39911141:163034
x1,314:18730771,39911141
k1,314:18893805,39911141:163034
x1,314:19210758,39911141
x1,314:20188099,39911141
x1,314:20470234,39911141
x1,314:21110656,39911141
k1,314:21273689,39911141:163033
x1,314:22110110,39911141
k1,314:22273144,39911141:163034
x1,314:23646394,39911141
x1,314:24167690,39911141
k1,314:24330724,39911141:163034
x1,314:25298299,39911141
k1,314:25461332,39911141:163033
x1,314:26297753,39911141
k1,314:26460787,39911141:163034
x1,314:29056204,39911141
k1,315:28955279,39911141:0
k1,315:28955279,39911141:0
)
(1,317:3014656,40697573:25940623,450232,154665
h1,316:3014656,40697573:1310720,0,0
x1,316:5219104,40697573
k1,316:5383333,40697573:164229
x1,316:6237659,40697573
k1,316:6401887,40697573:164228
x1,316:8718616,40697573
x1,316:9055477,40697573
k1,316:9219706,40697573:164229
x1,316:11520676,40697573
k1,316:11684904,40697573:164228
x1,316:12673191,40697573
k1,316:12837420,40697573:164229
x1,316:14240066,40697573
x1,316:14772634,40697573
k1,316:14936862,40697573:164228
x1,316:16400577,40697573
k1,316:16564806,40697573:164229
x1,316:17419132,40697573
k1,316:17583361,40697573:164229
x1,316:19580294,40697573
k1,316:19744522,40697573:164228
x1,316:21893144,40697573
k1,316:22057373,40697573:164229
x1,316:23761430,40697573
x1,316:24098291,40697573
k1,316:24262519,40697573:164228
x1,316:24696577,40697573
k1,316:24860806,40697573:164229
x1,316:25759130,40697573
x1,316:26095991,40697573
k1,316:26260219,40697573:164228
x1,316:26798688,40697573
k1,316:26962917,40697573:164229
x1,316:27207198,40697573
x1,316:28345216,40697573
x1,316:28666992,40697573
x1,316:28955279,40697573
k1,316:28955279,40697573:0
)
(1,317:3014656,41484005:25940623,450232,154665
x1,317:3857046,41484005
k1,316:4020284,41484005:163238
x1,316:5755568,41484005
x1,316:7618991,41484005
k1,316:7782228,41484005:163237
x1,316:10051050,41484005
k1,316:10214288,41484005:163238
x1,316:11188768,41484005
k1,316:11352006,41484005:163238
x1,316:12735055,41484005
x1,316:13260108,41484005
k1,316:13423345,41484005:163237
x1,316:14866609,41484005
k1,316:15029848,41484005:163239
x1,316:15608708,41484005
k1,316:15771945,41484005:163237
x1,316:16320373,41484005
k1,316:16483611,41484005:163238
x1,316:17014556,41484005
k1,316:17177793,41484005:163237
x1,316:18655376,41484005
x1,316:18939562,41484005
k1,316:19102800,41484005:163238
x1,316:20156273,41484005
k1,316:20319511,41484005:163238
x1,316:20820024,41484005
k1,316:20983261,41484005:163237
x1,316:22196666,41484005
k1,316:22359904,41484005:163238
x1,316:23326614,41484005
k1,316:23489852,41484005:163238
x1,316:25758674,41484005
k1,316:25921911,41484005:163237
x1,316:26896391,41484005
k1,316:27059629,41484005:163238
x1,316:28442678,41484005
x1,316:28967731,41484005
k1,316:28955279,41484005:0
)
(1,317:3014656,42270437:25940623,450232,154665
x1,317:4090535,42270437
k1,316:4254784,42270437:164249
x1,316:6599258,42270437
x1,316:6940099,42270437
k1,316:7104347,42270437:164248
x1,316:7774197,42270437
k1,316:7938446,42270437:164249
x1,316:9181124,42270437
k1,316:9345373,42270437:164249
x1,316:10964841,42270437
x1,316:11256643,42270437
k1,316:11420892,42270437:164249
x1,316:11860148,42270437
k1,316:12024396,42270437:164248
x1,316:12271602,42270437
x1,316:14925157,42270437
x1,316:15064801,42270437
k1,316:15229052,42270437:164251
x1,316:16836559,42270437
k1,316:17000808,42270437:164249
x1,316:19329334,42270437
k1,316:19493583,42270437:164249
x1,316:20493707,42270437
k1,316:20657955,42270437:164248
x1,316:22077400,42270437
x1,316:22616408,42270437
k1,316:22780657,42270437:164249
x1,316:24115704,42270437
k1,316:24279953,42270437:164249
x1,316:24830851,42270437
x1,316:25122653,42270437
k1,316:25286902,42270437:164249
x1,316:26897066,42270437
x1,316:27237907,42270437
k1,316:27402155,42270437:164248
x1,316:28487338,42270437
k1,316:28651587,42270437:164249
x1,316:28955279,42270437
k1,316:28955279,42270437:0
)
(1,317:3014656,43056869:25940623,450232,154665
x1,317:4461886,43056869
k1,316:4640482,43056869:178596
x1,316:5150521,43056869
x1,316:5684717,43056869
k1,316:5863314,43056869:178597
x1,316:6781118,43056869
k1,316:6959729,43056869:178611
x1,316:7965770,43056869
k1,316:8144366,43056869:178596
x1,316:9014040,43056869
k1,316:9192636,43056869:178596
x1,316:10312985,43056869
x1,316:12180114,43056869
k1,316:12358711,43056869:178597
x1,316:12688265,43056869
x1,316:13704201,43056869
x1,316:13997761,43056869
x1,316:14663461,43056869
k1,316:14842057,43056869:178596
x1,316:15711731,43056869
k1,316:15890327,43056869:178596
x1,316:16400366,43056869
x1,316:16934562,43056869
k1,316:17113159,43056869:178597
x1,316:17883900,43056869
k1,316:18062496,43056869:178596
x1,316:19068537,43056869
k1,316:19247134,43056869:178597
x1,316:21521256,43056869
k1,316:21699852,43056869:178596
x1,316:23062186,43056869
k1,316:23240782,43056869:178596
x1,316:23740126,43056869
x1,316:24320458,43056869
x1,316:24914159,43056869
k1,316:25092756,43056869:178597
x1,316:27118208,43056869
x1,316:27461038,43056869
k1,316:27639634,43056869:178596
x1,316:28095527,43056869
x1,316:28955279,43056869
k1,316:28955279,43056869:0
)
]
(1,318:3014656,44761088:25940623,694682,196610
(1,318:3014656,44761088:25940623,694682,196610
g1,318:3014656,44761088
(1,318:3014656,44761088:25940623,694682,196610
[1,318:3014656,44761088:25940623,694682,196610
(1,318:3014656,44761088:25940623,458750,196610
(1,318:3014656,44761088:0,458750,196610
[1,318:3014656,44761088:25940623,458750,196610
(1,318:3014656,44761088:25940623,458750,196610
h1,318:3014656,44761088:0,0,0
x1,318:3129999,44761088
g1,318:3261071,44761088
x1,318:3602907,44761088
x1,318:4078960,44761088
g1,318:4231895,44761088
x1,318:4591032,44761088
g1,318:4722104,44761088
x1,318:5352822,44761088
x1,318:5462922,44761088
g1,318:5615857,44761088
x1,318:5974994,44761088
g1,318:6106066,44761088
x1,318:7570401,44761088
g1,318:7701473,44761088
x1,318:7816816,44761088
g1,318:7969751,44761088
x1,318:10390912,44761088
g1,318:10521984,44761088
x1,318:11550635,44761088
g1,318:11703570,44761088
x1,318:12067950,44761088
x1,318:13239209,44761088
g1,318:13370281,44761088
x1,318:14460800,44761088
r1,318:14460800,44761088:0,655360,196610
k1,318:21708040,44761088:7247240
k1,318:28955279,44761088:7247239
)
]
k1,318:3014655,44761088:-25940624
)
g1,318:3014656,44761088
[1,318:3014656,44761088:25940623,0,0
(1,318:3014656,44761088:25940623,0,0
k1,318:15984968,44761088:12970312
h1,318:15984968,44761088:0,0,0
g1,318:15984968,44761088
k1,318:28955280,44761088:12970312
)
]
g1,318:28955279,44761088
(1,318:28955279,44761088:0,0,0
k1,318:3014655,44761088:-25940624
[1,318:3014655,44761088:25940623,0,0
(1,318:3014655,44761088:25940623,0,0
k1,318:28955279,44761088:25940624
h1,318:28955279,44761088:0,0,0
g1,318:28955279,44761088
g1,318:28955279,44761088
)
]
)
)
]
)
)
)
]
]
]
!30824
}6
!10
{7
[1,344:4736286,44761088:24218993,40024802,196610
(1,344:4736286,4736286:0,0,0
[1,344:0,4736286:0,0,0
(1,344:0,0:0,0,0
g1,344:0,0
)
]
)
[1,344:4736286,4736286:0,0,0
(1,344:4736286,3735307:0,0,0
k1,344:4736286,3735307:1787411
)
]
[1,344:4736286,44761088:24218993,40024802,196610
[1,344:3014656,44761088:25940623,40960000,196610
[1,344:3014656,4653056:25940623,851968,0
(1,344:3014656,4653056:25940623,655360,0
(1,344:3014656,4653056:25940623,655360,0
(1,344:3014656,4653056:25940623,655360,0
[1,344:3014656,4653056:25940623,655360,0
(1,344:3014656,4456446:25940623,458750,196610
(1,344:3014656,4456446:0,458750,196610
[1,344:3014656,4456446:25940623,458750,196610
(1,344:3014656,4456446:25940623,458750,196610
h1,344:2998403,4456446:0,0,0
x1,344:3328180,4456446
x1,344:5010094,4456446
g1,344:5141166,4456446
x1,344:6481768,4456446
g1,344:6612840,4456446
x1,344:8571055,4456446
g1,344:8702127,4456446
x1,344:9900649,4456446
x1,344:11000603,4456446
g1,344:11131675,4456446
x1,344:11558445,4456446
g1,344:11689517,4456446
x1,344:11982594,4456446
x1,344:14448842,4456446
r1,344:14448842,4456446:0,655360,196610
k1,344:21702061,4456446:7253219
k1,344:28955279,4456446:7253218
)
]
k1,344:3014655,4456446:-25940624
)
g1,344:3014656,4456446
[1,344:3014656,4456446:25940623,0,0
(1,344:3014656,4456446:25940623,0,0
k1,344:15984968,4456446:12970312
h1,344:15984968,4456446:0,0,0
g1,344:15984968,4456446
k1,344:28955280,4456446:12970312
)
]
g1,344:28955279,4456446
(1,344:28955279,4456446:0,458750,196610
k1,344:3014655,4456446:-25940624
[1,344:3014655,4456446:25940623,458750,196610
(1,344:3014655,4456446:25940623,458750,196610
k1,344:28723543,4456446:25708888
h1,344:28711484,4456446:0,0,0
x1,344:28955278,4456446
r1,344:28955278,4456446:0,655360,196610
g1,344:28955278,4456446
g1,344:28955278,4456446
)
]
)
)
]
)
g1,344:28955279,4653056
)
)
]
[1,344:3014656,43188224:25940623,37617664,0
(1,317:3014656,6225920:25940623,450232,154665
x1,317:3594492,6225920
x1,316:3880142,6225920
x1,316:5302696,6225920
k1,316:5467327,6225920:164631
x1,316:6267126,6225920
x1,316:6700407,6225920
k1,316:6865037,6225920:164630
x1,316:8191309,6225920
k1,316:8355940,6225920:164631
x1,316:11259686,6225920
k1,316:11424317,6225920:164631
x1,316:11854477,6225920
k1,316:12019108,6225920:164631
x1,316:14356681,6225920
x1,316:14833728,6225920
k1,316:14998360,6225920:164632
x1,316:16639606,6225920
k1,316:16804237,6225920:164631
x1,316:17234397,6225920
k1,316:17399027,6225920:164630
x1,316:18289282,6225920
x1,316:18623159,6225920
k1,316:18787790,6225920:164631
x1,316:19338994,6225920
k1,316:19503625,6225920:164631
x1,316:20350277,6225920
k1,316:20514908,6225920:164631
x1,316:21312752,6225920
x1,316:23031401,6225920
k1,316:23196032,6225920:164631
x1,316:23729664,6225920
k1,316:23894295,6225920:164631
x1,316:24185189,6225920
x1,316:26112741,6225920
k1,316:26277372,6225920:164631
x1,316:28493245,6225920
k1,316:28657876,6225920:164631
x1,316:28955279,6225920
k1,316:28955279,6225920:0
)
(1,317:3014656,7012352:25940623,450232,154665
x1,317:5311034,7012352
g1,316:5474874,7012352
x1,316:6461189,7012352
g1,316:6625029,7012352
x1,316:8024876,7012352
x1,316:8556370,7012352
g1,316:8720210,7012352
x1,316:9781235,7012352
g1,316:9945075,7012352
x1,316:10755754,7012352
x1,316:11515969,7012352
g1,316:11679809,7012352
x1,316:12532430,7012352
g1,316:12696270,7012352
x1,316:15062114,7012352
g1,316:15225954,7012352
x1,316:17522332,7012352
g1,316:17686172,7012352
x1,316:18672487,7012352
g1,316:18836327,7012352
x1,316:20236174,7012352
x1,316:20767668,7012352
g1,316:20931508,7012352
x1,316:21779543,7012352
x1,316:22725880,7012352
k1,317:28955279,7012352:6330324
g1,317:28955279,7012352
)
(1,319:3014656,7798784:25940623,450232,154665
h1,318:3014656,7798784:1310720,0,0
x1,318:6774854,7798784
k1,318:6938587,7798784:163733
x1,318:7775008,7798784
k1,318:7938741,7798784:163733
x1,318:8177902,7798784
x1,318:8917144,7798784
x1,318:10436889,7798784
k1,318:10600621,7798784:163732
x1,318:10917574,7798784
x1,318:11894915,7798784
x1,318:12177050,7798784
x1,318:12817472,7798784
k1,318:12981205,7798784:163733
x1,318:13817626,7798784
k1,318:13981359,7798784:163733
x1,318:14220520,7798784
x1,318:16671183,7798784
k1,318:16834916,7798784:163733
x1,318:19373756,7798784
k1,318:19537488,7798784:163732
x1,318:20505063,7798784
k1,318:20668796,7798784:163733
x1,318:21505217,7798784
k1,318:21668950,7798784:163733
x1,318:23229929,7798784
k1,318:23393662,7798784:163733
x1,318:24388882,7798784
x1,318:25159171,7798784
x1,318:25489068,7798784
k1,318:25652800,7798784:163732
x1,318:26300850,7798784
k1,318:26464583,7798784:163733
x1,318:27254716,7798784
x1,318:27823971,7798784
k1,318:27987704,7798784:163733
x1,318:28955279,7798784
k1,318:28955279,7798784:0
)
(1,319:3014656,8585216:25940623,450232,154665
x1,319:4463576,8585216
k1,318:4617606,8585216:154030
x1,318:6804470,8585216
k1,318:6958499,8585216:154029
x1,318:7794067,8585216
k1,318:7948097,8585216:154030
x1,318:8187014,8585216
x1,318:8925497,8585216
x1,318:10443688,8585216
k1,318:10597718,8585216:154030
x1,318:11120511,8585216
k1,318:11274540,8585216:154029
x1,318:12110108,8585216
k1,318:12264138,8585216:154030
x1,318:13258343,8585216
x1,318:14027851,8585216
x1,318:14357417,8585216
k1,318:14511446,8585216:154029
x1,318:17047697,8585216
k1,318:17201727,8585216:154030
x1,318:17626255,8585216
k1,318:17780285,8585216:154030
x1,318:18340328,8585216
x1,318:19644633,8585216
k1,318:19798662,8585216:154029
x1,318:20988754,8585216
k1,318:21142784,8585216:154030
x1,318:21978352,8585216
k1,318:22132382,8585216:154030
x1,318:23441290,8585216
k1,318:23595319,8585216:154029
x1,318:24382718,8585216
x1,318:26220093,8585216
k1,318:26374181,8585216:154088
x1,318:27965681,8585216
k1,318:28119711,8585216:154030
x1,318:28955279,8585216
k1,318:28955279,8585216:0
)
(1,319:3014656,9371648:25940623,450232,154665
x1,319:3253573,9371648
x1,318:3992056,9371648
x1,318:5510247,9371648
k1,318:5665324,9371648:155077
x1,318:7075709,9371648
k1,318:7230787,9371648:155078
x1,318:7753580,9371648
k1,318:7908657,9371648:155077
x1,318:8744225,9371648
k1,318:8899303,9371648:155078
x1,318:9893508,9371648
x1,318:10663016,9371648
x1,318:10992582,9371648
k1,318:11147659,9371648:155077
x1,318:13433432,9371648
k1,318:13588510,9371648:155078
x1,318:14013038,9371648
k1,318:14168115,9371648:155077
x1,318:14728158,9371648
x1,318:16032463,9371648
k1,318:16187541,9371648:155078
x1,318:17377633,9371648
k1,318:17532710,9371648:155077
x1,318:18368278,9371648
k1,318:18523355,9371648:155077
x1,318:19310754,9371648
x1,318:21148129,9371648
k1,318:21303216,9371648:155087
x1,318:21680217,9371648
k1,318:21835294,9371648:155077
x1,318:22259822,9371648
k1,318:22414900,9371648:155078
x1,318:25072535,9371648
x1,318:25402101,9371648
k1,318:25557178,9371648:155077
x1,318:26101165,9371648
k1,318:26256243,9371648:155078
x1,318:26549752,9371648
k1,318:26704829,9371648:155077
x1,318:28955279,9371648
k1,318:28955279,9371648:0
)
(1,319:3014656,10158080:25940623,450232,154665
x1,319:3990122,10158080
k1,318:4154352,10158080:164230
x1,318:5538802,10158080
x1,318:6064392,10158080
k1,318:6228622,10158080:164230
x1,318:7277976,10158080
k1,318:7442206,10158080:164230
x1,318:8496746,10158080
k1,318:8660976,10158080:164230
x1,318:9462738,10158080
x1,318:10214642,10158080
k1,318:10378872,10158080:164230
x1,318:11222115,10158080
k1,318:11386344,10158080:164229
x1,318:11627455,10158080
x1,318:11911934,10158080
x1,318:13003468,10158080
x1,318:15041194,10158080
k1,318:15205425,10158080:164231
x1,318:16616447,10158080
x1,318:17828595,10158080
k1,318:17992825,10158080:164230
x1,318:18373288,10158080
k1,318:18537518,10158080:164230
x1,318:18965945,10158080
k1,318:19130174,10158080:164229
x1,318:21812217,10158080
x1,318:22144767,10158080
k1,318:22308997,10158080:164230
x1,318:22857981,10158080
k1,318:23022211,10158080:164230
x1,318:23318416,10158080
k1,318:23482646,10158080:164230
x1,318:25753765,10158080
k1,318:25917995,10158080:164230
x1,318:26893461,10158080
k1,318:27057691,10158080:164230
x1,318:28442141,10158080
x1,318:28967731,10158080
k1,318:28955279,10158080:0
)
(1,319:3014656,10944512:25940623,450232,154665
x1,319:4075681,10944512
g1,318:4239521,10944512
x1,318:5305789,10944512
g1,318:5469629,10944512
x1,318:6131541,10944512
x1,318:6684663,10944512
g1,318:6848503,10944512
x1,318:7741102,10944512
g1,318:7904942,10944512
x1,318:8715621,10944512
x1,318:9220246,10944512
g1,318:9384086,10944512
x1,318:10236707,10944512
g1,318:10400547,10944512
x1,318:10644340,10944512
x1,318:10932041,10944512
x1,318:12035665,10944512
x1,318:14096112,10944512
k1,319:28955279,10944512:14960092
g1,319:28955279,10944512
)
(1,321:3014656,11730944:25940623,450232,154665
h1,320:3014656,11730944:1310720,0,0
x1,320:6195744,11730944
x1,320:6304140,11730944
k1,320:6506239,11730944:202099
x1,320:7895312,11730944
k1,320:8097373,11730944:202061
x1,320:8967047,11730944
k1,320:9169108,11730944:202061
x1,320:11078916,11730944
k1,320:11280977,11730944:202061
x1,320:11825108,11730944
k1,320:12027169,11730944:202061
x1,320:12896843,11730944
k1,320:13098904,11730944:202061
x1,320:15457252,11730944
x1,320:15800082,11730944
k1,320:16002143,11730944:202061
x1,320:17619163,11730944
k1,320:17821225,11730944:202062
x1,320:18263081,11730944
k1,320:18465142,11730944:202061
x1,320:19375593,11730944
k1,320:19577654,11730944:202061
x1,320:19909881,11730944
x1,320:20452110,11730944
x1,320:20806200,11730944
k1,320:21008261,11730944:202061
x1,320:22389982,11730944
k1,320:22592081,11730944:202099
x1,320:23461755,11730944
k1,320:23663816,11730944:202061
x1,320:25884461,11730944
k1,320:26086522,11730944:202061
x1,320:26528378,11730944
k1,320:26730439,11730944:202061
x1,320:27278581,11730944
k1,320:27480642,11730944:202061
x1,320:28955279,11730944
k1,320:28955279,11730944:0
)
(1,321:3014656,12517376:25940623,450232,7536
x1,321:5007604,12517376
g1,320:5171444,12517376
x1,320:6269825,12517376
x1,320:6557526,12517376
x1,320:8312577,12517376
k1,321:28955280,12517376:20743628
g1,321:28955280,12517376
)
(1,322:3014656,14208205:25940623,454491,10813
(1,322:3014656,14208205:1490288,409600,10813
g1,322:3014656,14208205
x1,322:3849584,14208205
g1,322:4504944,14208205
)
x1,322:6073874,14208205
g1,322:6237714,14208205
x1,322:6697121,14208205
x1,322:9004641,14208205
g1,322:9168481,14208205
x1,322:10276038,14208205
x1,322:11089338,14208205
k1,322:20022308,14208205:8932970
k1,322:28955278,14208205:8932970
)
(1,325:3014656,15191245:25940623,462356,154665
h1,324:3014656,15191245:1310720,0,0
x1,324:5382890,15191245
k1,324:5613533,15191245:230643
x1,324:6708480,15191245
k1,324:6939123,15191245:230643
x1,324:8051450,15191245
k1,324:8282093,15191245:230643
x1,324:8826224,15191245
k1,324:9056867,15191245:230643
x1,324:9926541,15191245
k1,324:10157184,15191245:230643
x1,324:12185981,15191245
(1,324:12185981,15191245:609484,404356,1638
x1,324:12795465,15191245
)
x1,324:13033439,15191245
k1,324:13264082,15191245:230643
x1,324:15195279,15191245
k1,324:15425922,15191245:230643
x1,324:15925266,15191245
x1,324:16218826,15191245
k1,324:16449468,15191245:230642
x1,324:19306493,15191245
x1,324:19649323,15191245
k1,324:19879966,15191245:230643
x1,324:20321822,15191245
k1,324:20552465,15191245:230643
x1,324:21422139,15191245
k1,324:21652782,15191245:230643
x1,324:23015785,15191245
k1,324:23246428,15191245:230643
x1,324:24894198,15191245
k1,324:25124841,15191245:230643
x1,324:27538003,15191245
k1,324:27768646,15191245:230643
x1,324:29027369,15191245
k1,324:28955279,15191245:0
)
(1,325:3014656,15977677:25940623,450232,154665
x1,325:5510751,15977677
k1,324:5674645,15977677:163894
x1,324:7125680,15977677
x1,324:9084406,15977677
k1,324:9248301,15977677:163895
x1,324:10589909,15977677
x1,324:10693691,15977677
k1,324:10857585,15977677:163894
x1,324:12238692,15977677
x1,324:12867464,15977677
k1,324:13031358,15977677:163894
x1,324:14005838,15977677
k1,324:14169733,15977677:163895
x1,324:15535300,15977677
k1,324:15699194,15977677:163894
x1,324:17661752,15977677
k1,324:17825647,15977677:163895
x1,324:19322007,15977677
k1,324:19485901,15977677:163894
x1,324:20012315,15977677
k1,324:20176209,15977677:163894
x1,324:20743413,15977677
x1,324:21596098,15977677
k1,324:21759993,15977677:163895
x1,324:22641881,15977677
k1,324:22805775,15977677:163894
x1,324:23336720,15977677
k1,324:23500614,15977677:163894
x1,324:23741481,15977677
x1,324:24025667,15977677
x1,324:25268264,15977677
k1,324:25432158,15977677:163894
x1,324:26274548,15977677
k1,324:26438443,15977677:163895
x1,324:26860610,15977677
x1,324:27292868,15977677
x1,324:27723871,15977677
k1,324:27887765,15977677:163894
x1,324:28972318,15977677
k1,324:28955279,15977677:0
)
(1,325:3014656,16764109:25940623,450232,154665
x1,325:3551513,16764109
k1,324:3715885,16764109:164372
x1,324:4015085,16764109
k1,324:4179457,16764109:164372
x1,324:5934716,16764109
k1,324:6099087,16764109:164371
x1,324:7539435,16764109
x1,324:9554614,16764109
k1,324:9718986,16764109:164372
x1,324:10959649,16764109
k1,324:11124021,16764109:164372
x1,324:12109350,16764109
k1,324:12273722,16764109:164372
x1,324:12810579,16764109
k1,324:12974951,16764109:164372
x1,324:14468984,16764109
x1,324:14756392,16764109
k1,324:14920764,16764109:164372
x1,324:15985966,16764109
k1,324:16150337,16764109:164371
x1,324:17002105,16764109
k1,324:17166477,16764109:164372
x1,324:17761602,16764109
x1,324:18058841,16764109
x1,324:18521066,16764109
x1,324:19167914,16764109
k1,324:19332286,16764109:164372
x1,324:20946130,16764109
k1,324:21110502,16764109:164372
x1,324:23669736,16764109
k1,324:23834107,16764109:164371
x1,324:24376856,16764109
x1,324:24664264,16764109
k1,324:24828636,16764109:164372
x1,324:25968475,16764109
x1,324:27229438,16764109
x1,324:27565304,16764109
k1,324:27729676,16764109:164372
x1,324:28955279,16764109
k1,324:28955279,16764109:0
)
(1,325:3014656,17550541:25940623,450232,154665
x1,325:3622292,17550541
x1,324:3925683,17550541
x1,324:4397528,17550541
x1,324:5057973,17550541
k1,324:5224644,17550541:166671
x1,324:6371732,17550541
x1,324:7281423,17550541
k1,324:7448097,17550541:166674
x1,324:7947441,17550541
x1,324:8241001,17550541
k1,324:8407672,17550541:166671
x1,324:10183118,17550541
k1,324:10349789,17550541:166671
x1,324:11612522,17550541
k1,324:11779193,17550541:166671
x1,324:12590711,17550541
x1,324:13333245,17550541
k1,324:13499916,17550541:166671
x1,324:14505957,17550541
k1,324:14672627,17550541:166670
x1,324:16057689,17550541
k1,324:16224360,17550541:166671
x1,324:17035878,17550541
x1,324:17778412,17550541
k1,324:17945083,17550541:166671
x1,324:18493225,17550541
k1,324:18659896,17550541:166671
x1,324:18989450,17550541
x1,324:19294807,17550541
k1,324:19461478,17550541:166671
x1,324:19710147,17550541
x1,324:20995710,17550541
x1,324:21338540,17550541
k1,324:21505211,17550541:166671
x1,324:22053353,17550541
k1,324:22220024,17550541:166671
x1,324:23089698,17550541
k1,324:23256369,17550541:166671
x1,324:25325272,17550541
k1,324:25491943,17550541:166671
x1,324:26036074,17550541
k1,324:26202745,17550541:166671
x1,324:27072419,17550541
k1,324:27239090,17550541:166671
x1,324:28886860,17550541
x1,324:29027369,17550541
k1,324:28955279,17550541:0
)
(1,325:3014656,18336973:25940623,450232,154665
x1,325:4446392,18336973
k1,324:4598826,18336973:152434
x1,324:6038112,18336973
x1,324:7839719,18336973
k1,324:7992153,18336973:152434
x1,324:8771847,18336973
x1,324:9485519,18336973
k1,324:9637953,18336973:152434
x1,324:10604542,18336973
k1,324:10756976,18336973:152434
x1,324:12126899,18336973
x1,324:12859799,18336973
k1,324:13012233,18336973:152434
x1,324:13791927,18336973
x1,324:14505599,18336973
k1,324:14658033,18336973:152434
x1,324:15190459,18336973
x1,324:15472301,18336973
k1,324:15624735,18336973:152434
x1,324:15863652,18336973
x1,324:17098595,18336973
x1,324:17428161,18336973
k1,324:17580595,18336973:152434
x1,324:18107241,18336973
k1,324:18259675,18336973:152434
x1,324:19095243,18336973
k1,324:19247677,18336973:152434
x1,324:19571372,18336973
x1,324:19885983,18336973
x1,324:21039361,18336973
k1,324:21191795,18336973:152434
x1,324:22774945,18336973
x1,324:22909686,18336973
k1,324:23062188,18336973:152502
x1,324:24057035,18336973
x1,324:24338877,18336973
x1,324:24473618,18336973
k1,324:24626064,18336973:152446
x1,324:25461632,18336973
k1,324:25614066,18336973:152434
x1,324:27219695,18336973
k1,324:27372129,18336973:152434
x1,324:28955279,18336973
k1,324:28955279,18336973:0
)
(1,325:3014656,19123405:25940623,450232,154665
x1,325:3456512,19123405
k1,324:3646739,19123405:190227
x1,324:4283786,19123405
x1,324:5319240,19123405
x1,324:5662070,19123405
k1,324:5852296,19123405:190226
x1,324:6418487,19123405
k1,324:6608714,19123405:190227
x1,324:8882836,19123405
k1,324:9073062,19123405:190226
x1,324:10943430,19123405
k1,324:11133657,19123405:190227
x1,324:11719233,19123405
k1,324:11909459,19123405:190226
x1,324:13978362,19123405
k1,324:14168589,19123405:190227
x1,324:16194041,19123405
x1,324:16536871,19123405
k1,324:16727098,19123405:190227
x1,324:17400912,19123405
k1,324:17591138,19123405:190226
x1,324:18460812,19123405
k1,324:18651039,19123405:190227
x1,324:20354291,19123405
k1,324:20544517,19123405:190226
x1,324:21088648,19123405
k1,324:21278875,19123405:190227
x1,324:23125180,19123405
x1,324:24512351,19123405
k1,324:24702577,19123405:190226
x1,324:25708618,19123405
k1,324:25898845,19123405:190227
x1,324:26691645,19123405
x1,324:27568108,19123405
x1,324:28955279,19123405
k1,324:28955279,19123405:0
)
(1,325:3014656,19909837:25940623,450232,154665
x1,325:6312889,19909837
k1,324:6476382,19909837:163493
x1,324:7499682,19909837
k1,324:7663172,19909837:163490
x1,324:9550002,19909837
k1,324:9713493,19909837:163491
x1,324:11287253,19909837
x1,324:11571146,19909837
k1,324:11734637,19909837:163491
x1,324:12261164,19909837
k1,324:12424655,19909837:163491
x1,324:13404615,19909837
k1,324:13568105,19909837:163490
x1,324:15570073,19909837
k1,324:15733564,19909837:163491
x1,324:16161124,19909837
k1,324:16324615,19909837:163491
x1,324:17377022,19909837
k1,324:17540512,19909837:163490
x1,324:18750102,19909837
k1,324:18913593,19909837:163491
x1,324:19989933,19909837
k1,324:20153424,19909837:163491
x1,324:20679951,19909837
k1,324:20843441,19909837:163490
x1,324:21684978,19909837
k1,324:21848469,19909837:163491
x1,324:23442928,19909837
k1,324:23606419,19909837:163491
x1,324:24033979,19909837
k1,324:24197470,19909837:163491
x1,324:24438094,19909837
x1,324:24721987,19909837
x1,324:25811324,19909837
x1,324:26095217,19909837
x1,324:26427104,19909837
k1,324:26590594,19909837:163490
x1,324:27121002,19909837
k1,324:27284493,19909837:163491
x1,324:28955279,19909837
k1,324:28955279,19909837:0
)
(1,325:3014656,20696269:25940623,450232,154665
x1,325:3543530,20696269
g1,324:3707370,20696269
x1,324:5347076,20696269
g1,324:5510916,20696269
x1,324:6725296,20696269
g1,324:6889136,20696269
x1,324:8201163,20696269
x1,324:9372289,20696269
x1,324:9708487,20696269
g1,324:9872327,20696269
x1,324:10996923,20696269
x1,324:11888866,20696269
k1,325:28955279,20696269:17167338
g1,325:28955279,20696269
)
(1,327:3014656,21482701:25940623,462356,154665
h1,326:3014656,21482701:1310720,0,0
x1,326:6272043,21482701
k1,326:6436436,21482701:164393
x1,326:7920678,21482701
k1,326:8085072,21482701:164394
x1,326:8920640,21482701
k1,326:9085034,21482701:164394
x1,326:11409984,21482701
x1,326:11750574,21482701
k1,326:11914967,21482701:164393
x1,326:12437760,21482701
k1,326:12602153,21482701:164393
x1,326:13437721,21482701
k1,326:13602115,21482701:164394
x1,326:15041401,21482701
x1,326:16843008,21482701
k1,326:17007401,21482701:164393
x1,326:17787095,21482701
x1,326:18500767,21482701
k1,326:18665160,21482701:164393
x1,326:19089688,21482701
k1,326:19254082,21482701:164394
x1,326:21200104,21482701
x1,326:21529670,21482701
k1,326:21694063,21482701:164393
x1,326:22341453,21482701
k1,326:22505846,21482701:164393
x1,326:23341414,21482701
k1,326:23505808,21482701:164394
x1,326:25087031,21482701
(1,326:25087031,21482701:609484,404356,7536
x1,326:25696515,21482701
)
x1,326:25925157,21482701
k1,326:26089550,21482701:164393
x1,326:28955279,21482701
k1,326:28955279,21482701:0
)
(1,327:3014656,22269133:25940623,450232,154665
x1,327:3558787,22269133
k1,326:3776860,22269133:218073
x1,326:4646534,22269133
k1,326:4864608,22269133:218074
x1,326:6512378,22269133
x1,326:6652887,22269133
k1,326:6871285,22269133:218398
x1,326:8527745,22269133
k1,326:8745819,22269133:218074
x1,326:9615493,22269133
k1,326:9833566,22269133:218073
x1,326:10727304,22269133
k1,326:10945377,22269133:218073
x1,326:11951418,22269133
k1,326:12169492,22269133:218074
x1,326:13504419,22269133
k1,326:13722492,22269133:218073
x1,326:15095521,22269133
k1,326:15313594,22269133:218073
x1,326:15857725,22269133
k1,326:16075799,22269133:218074
x1,326:16945473,22269133
k1,326:17163546,22269133:218073
x1,326:18811316,22269133
k1,326:19029389,22269133:218073
x1,326:19614965,22269133
k1,326:19833039,22269133:218074
x1,326:20702713,22269133
k1,326:20920786,22269133:218073
x1,326:21969610,22269133
x1,326:22521670,22269133
k1,326:22739744,22269133:218074
x1,326:23745785,22269133
k1,326:23963858,22269133:218073
x1,326:24477240,22269133
x1,326:24971996,22269133
x1,326:25514225,22269133
k1,326:25732298,22269133:218073
x1,326:27105327,22269133
k1,326:27323401,22269133:218074
x1,326:27867532,22269133
k1,326:28085605,22269133:218073
x1,326:28955279,22269133
k1,326:28955279,22269133:0
)
(1,327:3014656,23055565:25940623,450232,154665
x1,327:4638193,23055565
k1,326:4801652,23055565:163459
x1,326:6054375,23055565
k1,326:6217834,23055565:163459
x1,326:7074718,23055565
k1,326:7238176,23055565:163458
x1,326:8427013,23055565
x1,326:8998734,23055565
k1,326:9162193,23055565:163459
x1,326:11546455,23055565
x1,326:11895483,23055565
x1,326:12001716,23055565
k1,326:12165175,23055565:163459
x1,326:13022059,23055565
k1,326:13185518,23055565:163459
x1,326:14572603,23055565
k1,326:14736061,23055565:163458
x1,326:15171419,23055565
k1,326:15334878,23055565:163459
x1,326:17090800,23055565
k1,326:17254259,23055565:163459
x1,326:18474710,23055565
k1,326:18638169,23055565:163459
x1,326:19495053,23055565
k1,326:19658511,23055565:163458
x1,326:20465997,23055565
x1,326:22350379,23055565
k1,326:22513838,23055565:163459
x1,326:23505084,23055565
k1,326:23668543,23055565:163459
x1,326:24055161,23055565
k1,326:24218620,23055565:163459
x1,326:24653978,23055565
k1,326:24817437,23055565:163459
x1,326:26303319,23055565
x1,326:26641175,23055565
k1,326:26804633,23055565:163458
x1,326:27344714,23055565
k1,326:27508173,23055565:163459
x1,326:27832880,23055565
x1,326:28133843,23055565
k1,326:28297302,23055565:163459
x1,326:28955279,23055565
k1,326:28955279,23055565:0
)
(1,327:3014656,23841997:25940623,450232,154665
x1,327:6172820,23841997
k1,326:6336072,23841997:163252
x1,326:7966071,23841997
x1,326:8104994,23841997
k1,326:8268250,23841997:163256
x1,326:9314359,23841997
k1,326:9477612,23841997:163253
x1,326:10544881,23841997
k1,326:10708133,23841997:163252
x1,326:11246396,23841997
k1,326:11409648,23841997:163252
x1,326:12399548,23841997
x1,326:12986789,23841997
k1,326:13150042,23841997:163253
x1,326:14145233,23841997
k1,326:14308485,23841997:163252
x1,326:15168780,23841997
k1,326:15332032,23841997:163252
x1,326:17019560,23841997
k1,326:17182813,23841997:163253
x1,326:18664691,23841997
x1,326:20519475,23841997
k1,326:20682727,23841997:163252
x1,326:21587327,23841997
k1,326:21750579,23841997:163252
x1,326:22610874,23841997
k1,326:22774127,23841997:163253
x1,326:24289726,23841997
k1,326:24452978,23841997:163252
x1,326:25064641,23841997
x1,326:26416251,23841997
k1,326:26579503,23841997:163252
x1,326:27761169,23841997
x1,326:28100351,23841997
k1,326:28263603,23841997:163252
x1,326:28955279,23841997
k1,326:28955279,23841997:0
)
(1,327:3014656,24628429:25940623,450232,154665
x1,327:3861308,24628429
k1,326:4024741,24628429:163433
x1,326:5593101,24628429
k1,326:5756534,24628429:163433
x1,326:7858526,24628429
k1,326:8021959,24628429:163433
x1,326:8555591,24628429
k1,326:8719024,24628429:163433
x1,326:10399967,24628429
k1,326:10563400,24628429:163433
x1,326:11410052,24628429
k1,326:11573484,24628429:163432
x1,326:11911234,24628429
x1,326:13736680,24628429
k1,326:13900113,24628429:163433
x1,326:14429841,24628429
k1,326:14593274,24628429:163433
x1,326:15439926,24628429
k1,326:15603359,24628429:163433
x1,326:16904902,24628429
k1,326:17068335,24628429:163433
x1,326:19546472,24628429
x1,326:19832122,24628429
k1,326:19995555,24628429:163433
x1,326:21112278,24628429
x1,326:21601039,24628429
k1,326:21764472,24628429:163433
x1,326:22293550,24628429
k1,326:22456983,24628429:163433
x1,326:23303635,24628429
k1,326:23467068,24628429:163433
x1,326:25071220,24628429
x1,326:25207836,24628429
k1,326:25371271,24628429:163435
x1,326:26974121,24628429
k1,326:27137554,24628429:163433
x1,326:27567714,24628429
k1,326:27731147,24628429:163433
x1,326:28621402,24628429
x1,326:28955279,24628429
k1,326:28955279,24628429:0
)
(1,327:3014656,25414861:25940623,450232,154665
x1,327:3795798,25414861
k1,326:3959099,25414861:163301
x1,326:4815983,25414861
k1,326:4979285,25414861:163302
x1,326:5760427,25414861
x1,326:6623923,25414861
x1,326:7990618,25414861
k1,326:8153919,25414861:163301
x1,326:9629923,25414861
x1,326:11622273,25414861
k1,326:11785575,25414861:163302
x1,326:12776821,25414861
k1,326:12940123,25414861:163302
x1,326:13797007,25414861
k1,326:13960308,25414861:163301
x1,326:15583845,25414861
k1,326:15747147,25414861:163302
x1,326:16182505,25414861
k1,326:16345806,25414861:163301
x1,326:17991076,25414861
x1,326:18328932,25414861
k1,326:18492234,25414861:163302
x1,326:19567786,25414861
k1,326:19731087,25414861:163301
x1,326:20538573,25414861
x1,326:20827739,25414861
x1,326:21126736,25414861
k1,326:21290037,25414861:163301
x1,326:22798311,25414861
k1,326:22961615,25414861:163304
x1,326:23818499,25414861
k1,326:23981800,25414861:163301
x1,326:25015200,25414861
x1,326:25559209,25414861
x1,326:25665442,25414861
k1,326:25828744,25414861:163302
x1,326:27662385,25414861
x1,326:27800731,25414861
k1,326:27964033,25414861:163302
x1,326:28955279,25414861
k1,326:28955279,25414861:0
)
(1,327:3014656,26201293:25940623,450232,154665
x1,327:3525018,26201293
x1,326:4016837,26201293
x1,326:4555845,26201293
k1,326:4720132,26201293:164287
x1,326:6231281,26201293
k1,326:6395569,26201293:164288
x1,326:7395693,26201293
k1,326:7559980,26201293:164287
x1,326:9059170,26201293
k1,326:9223457,26201293:164287
x1,326:11486192,26201293
k1,326:11650479,26201293:164287
x1,326:12762242,26201293
x1,326:13054044,26201293
k1,326:13218331,26201293:164287
x1,326:13657587,26201293
k1,326:13821875,26201293:164288
x1,326:14125567,26201293
k1,326:14289854,26201293:164287
x1,326:15601644,26201293
x1,326:17132066,26201293
k1,326:17296353,26201293:164287
x1,326:17812695,26201293
x1,326:18743706,26201293
x1,326:19977153,26201293
k1,326:20141440,26201293:164287
x1,326:20681706,26201293
k1,326:20845993,26201293:164287
x1,326:21710550,26201293
k1,326:21874837,26201293:164287
x1,326:23420541,26201293
k1,326:23584829,26201293:164288
x1,326:24125759,26201293
k1,326:24290046,26201293:164287
x1,326:25470922,26201293
k1,326:25635209,26201293:164287
x1,326:25962824,26201293
x1,326:26972822,26201293
x1,326:27264624,26201293
x1,326:27926435,26201293
k1,326:28090722,26201293:164287
x1,326:28955279,26201293
k1,326:28955279,26201293:0
)
(1,327:3014656,26987725:25940623,450232,154665
x1,327:4042914,26987725
x1,326:4584239,26987725
g1,326:4748079,26987725
x1,326:5838595,26987725
g1,326:6002435,26987725
x1,326:6988750,26987725
g1,326:7152590,26987725
x1,326:8005211,26987725
g1,326:8169051,26987725
x1,326:8672367,26987725
x1,326:9157332,26987725
x1,326:9688826,26987725
g1,326:9852666,26987725
x1,326:11087361,26987725
k1,327:28955280,26987725:17968844
g1,327:28955280,26987725
)
(1,330:3014656,27774157:25940623,450232,154665
h1,328:3014656,27774157:1310720,0,0
x1,328:5832150,27774157
k1,328:5996116,27774157:163966
x1,328:6794904,27774157
x1,328:7525893,27774157
k1,328:7689860,27774157:163967
x1,328:8658406,27774157
x1,328:9646673,27774157
k1,328:9810639,27774157:163966
x1,328:10498887,27774157
k1,328:10662853,27774157:163966
x1,328:11518884,27774157
k1,328:11682851,27774157:163967
x1,328:12571124,27774157
x1,328:12869828,27774157
k1,328:13033794,27774157:163966
x1,328:14024054,27774157
k1,328:14188020,27774157:163966
x1,328:15551355,27774157
k1,328:15715322,27774157:163967
x1,328:16250918,27774157
k1,328:16414884,27774157:163966
x1,328:17543978,27774157
x1,328:18294714,27774157
k1,328:18458680,27774157:163966
x1,328:18993618,27774157
k1,328:19157584,27774157:163966
x1,328:20013615,27774157
k1,328:20177582,27774157:163967
x1,328:21799504,27774157
k1,328:21963470,27774157:163966
x1,328:23957149,27774157
x1,328:24294673,27774157
k1,328:24458639,27774157:163966
x1,328:25121883,27774157
k1,328:25285850,27774157:163967
x1,328:26793939,27774157
k1,328:26957905,27774157:163966
x1,328:27566537,27774157
x1,328:29056204,27774157
k1,328:28955279,27774157:0
)
(1,330:3014656,28560589:25940623,450232,154665
x1,330:3388593,28560589
x1,328:3679588,28560589
k1,328:3844104,28560589:164516
x1,328:5556942,28560589
k1,328:5721459,28560589:164517
x1,328:6579196,28560589
k1,328:6743712,28560589:164516
x1,328:7583648,28560589
x1,328:9102026,28560589
k1,328:9266543,28560589:164517
x1,328:9803206,28560589
k1,328:9967722,28560589:164516
x1,328:11735942,28560589
k1,328:11900460,28560589:164518
x1,328:12392950,28560589
x1,328:12682409,28560589
k1,328:12846925,28560589:164516
x1,328:13830586,28560589
x1,328:14120045,28560589
k1,328:14284562,28560589:164517
x1,328:15547763,28560589
x1,328:15885951,28560589
k1,328:16050467,28560589:164516
x1,328:17610349,28560589
k1,328:17774865,28560589:164516
x1,328:18967523,28560589
k1,328:19132040,28560589:164517
x1,328:20124273,28560589
k1,328:20288789,28560589:164516
x1,328:21410903,28560589
k1,328:21575420,28560589:164517
x1,328:22768078,28560589
x1,328:22906568,28560589
k1,328:23071085,28560589:164517
x1,328:24543943,28560589
k1,328:24708460,28560589:164517
x1,328:26296033,28560589
k1,328:26460549,28560589:164516
x1,328:27591892,28560589
x1,328:28955279,28560589
k1,328:28955279,28560589:0
)
(1,330:3014656,29347021:25940623,450232,154665
x1,330:3555812,29347021
k1,328:3719760,29347021:163948
x1,328:4561192,29347021
k1,328:4725140,29347021:163948
x1,328:5616728,29347021
k1,328:5780676,29347021:163948
x1,328:6639266,29347021
k1,328:6803215,29347021:163949
x1,328:7824812,29347021
x1,328:8615395,29347021
x1,328:8953914,29347021
k1,328:9117862,29347021:163948
x1,328:10250331,29347021
x1,328:11003297,29347021
k1,328:11167245,29347021:163948
x1,328:11703781,29347021
k1,328:11867729,29347021:163948
x1,328:12726319,29347021
k1,328:12890267,29347021:163948
x1,328:14517035,29347021
x1,328:14655669,29347021
k1,328:14819618,29347021:163949
x1,328:15812836,29347021
k1,328:15976784,29347021:163948
x1,328:17973121,29347021
k1,328:18137069,29347021:163948
x1,328:19420004,29347021
k1,328:19583952,29347021:163948
x1,328:20213540,29347021
x1,328:21675357,29347021
k1,328:21839305,29347021:163948
x1,328:23609281,29347021
k1,328:23773230,29347021:163949
x1,328:24766448,29347021
k1,328:24930396,29347021:163948
x1,328:26419236,29347021
k1,328:26583184,29347021:163948
x1,328:27762508,29347021
x1,328:28101027,29347021
k1,328:28264975,29347021:163948
x1,328:28955279,29347021
k1,328:28955279,29347021:0
)
(1,330:3014656,30133453:25940623,450232,154665
x1,330:3877508,30133453
k1,328:4040611,30133453:163103
x1,328:5152174,30133453
x1,328:7004617,30133453
k1,328:7167719,30133453:163102
x1,328:7494688,30133453
x1,328:8502707,30133453
x1,328:8793923,30133453
x1,328:9454437,30133453
k1,328:9617540,30133453:163103
x1,328:10480392,30133453
k1,328:10643495,30133453:163103
x1,328:11276210,30133453
x1,328:12745310,30133453
k1,328:12908412,30133453:163102
x1,328:14282612,30133453
k1,328:14445715,30133453:163103
x1,328:15443865,30133453
k1,328:15606968,30133453:163103
x1,328:17050804,30133453
k1,328:17213906,30133453:163102
x1,328:18247209,30133453
x1,328:19097516,30133453
k1,328:19260619,30133453:163103
x1,328:20626859,30133453
k1,328:20789962,30133453:163103
x1,328:22422819,30133453
k1,328:22585921,30133453:163102
x1,328:24155108,30133453
k1,328:24318211,30133453:163103
x1,328:25517981,30133453
k1,328:25681084,30133453:163103
x1,328:26262068,30133453
k1,328:26425170,30133453:163102
x1,328:27553976,30133453
k1,328:27717079,30133453:163103
x1,328:28916849,30133453
x1,328:29056204,30133453
k1,328:28955279,30133453:0
)
(1,330:3014656,30919885:25940623,462356,154665
x1,330:4039031,30919885
k1,329:4202952,30919885:163921
x1,329:6782682,30919885
k1,329:6946603,30919885:163921
x1,329:7483799,30919885
k1,329:7647721,30919885:163922
x1,329:8506311,30919885
k1,329:8670232,30919885:163921
x1,329:10077899,30919885
x1,329:10573486,30919885
k1,329:10737407,30919885:163921
x1,329:11284502,30919885
x1,329:11574254,30919885
k1,329:11738175,30919885:163921
x1,329:12539350,30919885
x1,329:13310121,30919885
x1,329:13648640,30919885
k1,329:13812561,30919885:163921
x1,329:15286882,30919885
k1,329:15450803,30919885:163921
x1,329:16309393,30919885
k1,329:16473315,30919885:163922
x1,329:18036069,30919885
(1,329:18036069,30919885:609484,404356,7536
x1,329:18645553,30919885
)
x1,329:18880494,30919885
k1,329:19044415,30919885:163921
x1,329:19632427,30919885
x1,329:20145241,30919885
x1,329:22303925,30919885
k1,329:22467846,30919885:163921
x1,329:23321817,30919885
x1,329:24274746,30919885
k1,329:24438668,30919885:163922
x1,329:24897331,30919885
x1,329:26032493,30919885
x1,329:27227691,30919885
k1,329:27391612,30919885:163921
x1,329:27932768,30919885
k1,329:28096689,30919885:163921
x1,329:28955279,30919885
k1,329:28955279,30919885:0
)
(1,330:3014656,31706317:25940623,462356,146145
x1,330:4482399,31706317
x1,330:6535904,31706317
k1,329:6699630,31706317:163726
x1,329:6947811,31706317
x1,329:8502377,31706317
k1,329:8666102,31706317:163725
x1,329:9209166,31706317
k1,329:9372892,31706317:163726
x1,329:10240860,31706317
k1,329:10404585,31706317:163725
x1,329:11827629,31706317
x1,329:12328580,31706317
k1,329:12492306,31706317:163726
x1,329:13190151,31706317
k1,329:13353877,31706317:163726
x1,329:14221845,31706317
k1,329:14385570,31706317:163725
x1,329:14849244,31706317
x1,329:15210829,31706317
x1,329:15838610,31706317
(1,329:15838610,31706317:609484,404356,7536
x1,329:16448094,31706317
)
x1,329:16832376,31706317
k1,329:16996102,31706317:163726
x1,329:17387722,31706317
k1,329:17551447,31706317:163725
x1,329:18503479,31706317
k1,329:18667205,31706317:163726
x1,329:18996113,31706317
x1,329:19300884,31706317
k1,329:19464610,31706317:163726
x1,329:20504039,31706317
x1,329:21359415,31706317
k1,329:21523140,31706317:163725
x1,329:22608601,31706317
k1,329:22772327,31706317:163726
x1,329:24114646,31706317
k1,329:24278371,31706317:163725
x1,329:25230403,31706317
k1,329:25394129,31706317:163726
x1,329:26510946,31706317
k1,329:26674671,31706317:163725
x1,329:27923585,31706317
k1,329:28087311,31706317:163726
x1,329:28955279,31706317
k1,329:28955279,31706317:0
)
(1,330:3014656,32492749:25940623,450232,154665
x1,330:5036098,32492749
x1,329:5390188,32492749
k1,329:5567667,32492749:177479
x1,329:6379185,32492749
x1,329:7738714,32492749
k1,329:7916192,32492749:177478
x1,329:8460323,32492749
k1,329:8637802,32492749:177479
x1,329:10911924,32492749
k1,329:11089402,32492749:177478
x1,329:12515241,32492749
x1,329:13424932,32492749
k1,329:13602492,32492749:177560
x1,329:14278312,32492749
k1,329:14455791,32492749:177479
x1,329:15325465,32492749
k1,329:15502943,32492749:177478
x1,329:16896027,32492749
k1,329:17073506,32492749:177479
x1,329:18292788,32492749
x1,329:18433297,32492749
k1,329:18610789,32492749:177492
x1,329:19158931,32492749
k1,329:19336409,32492749:177478
x1,329:20811046,32492749
k1,329:20988525,32492749:177479
x1,329:21690415,32492749
k1,329:21867893,32492749:177478
x1,329:22660693,32492749
k1,329:22838172,32492749:177479
x1,329:23707846,32492749
k1,329:23885324,32492749:177478
x1,329:24681466,32492749
x1,329:25522500,32492749
k1,329:25699979,32492749:177479
x1,329:26787573,32492749
k1,329:26965051,32492749:177478
x1,329:28142889,32492749
k1,329:28320368,32492749:177479
x1,329:28649922,32492749
x1,329:28955279,32492749
k1,329:28955279,32492749:0
)
(1,330:3014656,33279181:25940623,450232,154665
x1,330:4504468,33279181
x1,329:4843650,33279181
k1,329:5006784,33279181:163134
x1,329:5673332,33279181
k1,329:5836466,33279181:163134
x1,329:8527782,33279181
k1,329:8690916,33279181:163134
x1,329:11113763,33279181
k1,329:11276898,33279181:163135
x1,329:12686038,33279181
k1,329:12849172,33279181:163134
x1,329:15375176,33279181
k1,329:15538310,33279181:163134
x1,329:17243031,33279181
x1,329:17582213,33279181
k1,329:17745347,33279181:163134
x1,329:19375346,33279181
k1,329:19538480,33279181:163134
x1,329:22123332,33279181
k1,329:22286466,33279181:163134
x1,329:22834647,33279181
x1,329:23124985,33279181
k1,329:23288119,33279181:163134
x1,329:24776609,33279181
x1,329:26842998,33279181
k1,329:27006132,33279181:163134
x1,329:27910732,33279181
x1,329:28249914,33279181
k1,329:28413048,33279181:163134
x1,329:28955279,33279181
k1,329:28955279,33279181:0
)
(1,330:3014656,34065613:25940623,450232,7536
x1,330:4113037,34065613
x1,329:4400738,34065613
x1,329:4892912,34065613
g1,329:5056752,34065613
x1,329:5909373,34065613
g1,329:6073213,34065613
x1,329:6317006,34065613
x1,329:7988170,34065613
k1,330:28955279,34065613:21068034
g1,330:28955279,34065613
)
(1,332:3014656,34852045:25940623,450232,154665
h1,331:3014656,34852045:1310720,0,0
x1,331:5373558,34852045
k1,331:5537318,34852045:163760
x1,331:7868892,34852045
k1,331:8032652,34852045:163760
x1,331:8571982,34852045
k1,331:8735742,34852045:163760
x1,331:10162250,34852045
k1,331:10326010,34852045:163760
x1,331:10763967,34852045
k1,331:10927727,34852045:163760
x1,331:12422480,34852045
x1,331:12762326,34852045
k1,331:12926085,34852045:163759
x1,331:13593954,34852045
k1,331:13757714,34852045:163760
x1,331:15826252,34852045
k1,331:15990012,34852045:163760
x1,331:16852011,34852045
k1,331:17015771,34852045:163760
x1,331:19553404,34852045
k1,331:19717164,34852045:163760
x1,331:22458868,34852045
k1,331:22622628,34852045:163760
x1,331:23161958,34852045
k1,331:23325718,34852045:163760
x1,331:24187717,34852045
k1,331:24351477,34852045:163760
x1,331:25984706,34852045
x1,331:26123917,34852045
k1,331:26287677,34852045:163760
x1,331:27929520,34852045
k1,331:28093280,34852045:163760
x1,331:28955279,34852045
k1,331:28955279,34852045:0
)
(1,332:3014656,35638477:25940623,450232,154665
x1,332:4597806,35638477
k1,331:4723894,35638477:126088
x1,331:5148422,35638477
k1,331:5274511,35638477:126089
x1,331:6149258,35638477
k1,331:6275346,35638477:126088
x1,331:7658757,35638477
k1,331:7784846,35638477:126089
x1,331:8751435,35638477
k1,331:8877523,35638477:126088
x1,331:10366903,35638477
x1,331:10501644,35638477
k1,331:10627771,35638477:126127
x1,331:11488388,35638477
k1,331:11614476,35638477:126088
x1,331:12581065,35638477
k1,331:12707154,35638477:126089
x1,331:13596672,35638477
k1,331:13722760,35638477:126088
x1,331:14792751,35638477
x1,331:15074593,35638477
k1,331:15200682,35638477:126089
x1,331:16584093,35638477
k1,331:16710181,35638477:126088
x1,331:18170659,35638477
k1,331:18296785,35638477:126126
x1,331:18673786,35638477
k1,331:18799875,35638477:126089
x1,331:19224403,35638477
k1,331:19350491,35638477:126088
x1,331:21006215,35638477
x1,331:21335781,35638477
k1,331:21461870,35638477:126089
x1,331:22005857,35638477
k1,331:22131945,35638477:126088
x1,331:24710586,35638477
k1,331:24836750,35638477:126164
x1,331:25209898,35638477
k1,331:25335986,35638477:126088
x1,331:26171554,35638477
k1,331:26297643,35638477:126089
x1,331:28955279,35638477
k1,331:28955279,35638477:0
)
(1,332:3014656,36424909:25940623,450232,154665
x1,332:4083361,36424909
k1,331:4246237,36424909:162876
x1,331:4769030,36424909
k1,331:4931906,36424909:162876
x1,331:5767474,36424909
k1,331:5930350,36424909:162876
x1,331:7513500,36424909
k1,331:7676376,36424909:162876
x1,331:8100904,36424909
k1,331:8263780,36424909:162876
x1,331:8935576,36424909
k1,331:9098452,36424909:162876
x1,331:9415082,36424909
x1,331:10293812,36424909
k1,331:10456688,36424909:162876
x1,331:11885054,36424909
k1,331:12047931,36424909:162877
x1,331:12424932,36424909
k1,331:12587808,36424909:162876
x1,331:13012336,36424909
k1,331:13175212,36424909:162876
x1,331:14830936,36424909
x1,331:15160502,36424909
k1,331:15323378,36424909:162876
x1,331:15867365,36424909
k1,331:16030241,36424909:162876
x1,331:17160603,36424909
k1,331:17323479,36424909:162876
x1,331:18688264,36424909
k1,331:18851142,36424909:162878
x1,331:19240988,36424909
k1,331:19403864,36424909:162876
x1,331:20239432,36424909
k1,331:20402308,36424909:162876
x1,331:23059944,36424909
k1,331:23222820,36424909:162876
x1,331:23745613,36424909
k1,331:23908489,36424909:162876
x1,331:24744057,36424909
k1,331:24906933,36424909:162876
x1,331:26490083,36424909
k1,331:26652959,36424909:162876
x1,331:27077487,36424909
k1,331:27240363,36424909:162876
x1,331:27527449,36424909
x1,331:27842060,36424909
x1,331:28972318,36424909
k1,331:28955279,36424909:0
)
(1,332:3014656,37211341:25940623,450232,154665
x1,332:5630362,37211341
x1,331:6120255,37211341
k1,331:6292358,37211341:172103
x1,331:6684747,37211341
k1,331:6856842,37211341:172095
x1,331:7298698,37211341
k1,331:7470793,37211341:172095
x1,331:9194099,37211341
x1,331:9536929,37211341
k1,331:9709024,37211341:172095
x1,331:10275215,37211341
k1,331:10447310,37211341:172095
x1,331:11025533,37211341
x1,331:12000928,37211341
k1,331:12173023,37211341:172095
x1,331:13582819,37211341
k1,331:13754963,37211341:172144
x1,331:15700199,37211341
k1,331:15872294,37211341:172095
x1,331:16420436,37211341
k1,331:16592531,37211341:172095
x1,331:17462205,37211341
k1,331:17634300,37211341:172095
x1,331:19123643,37211341
x1,331:19625569,37211341
k1,331:19797664,37211341:172095
x1,331:22149995,37211341
x1,331:22290504,37211341
k1,331:22462607,37211341:172103
x1,331:23475333,37211341
k1,331:23647428,37211341:172095
x1,331:24759755,37211341
k1,331:24931850,37211341:172095
x1,331:26011423,37211341
k1,331:26183518,37211341:172095
x1,331:27358682,37211341
k1,331:27530777,37211341:172095
x1,331:28955279,37211341
k1,331:28955279,37211341:0
)
(1,332:3014656,37997773:25940623,450232,154665
x1,332:3942643,37997773
x1,332:5750779,37997773
g1,331:5914619,37997773
x1,331:7604134,37997773
x1,331:7940332,37997773
g1,331:8104172,37997773
x1,331:9719632,37997773
g1,331:9883472,37997773
x1,331:12445268,37997773
g1,331:12609108,37997773
x1,331:13146502,37997773
g1,331:13310342,37997773
x1,331:14408723,37997773
x1,331:14696424,37997773
x1,331:15188598,37997773
g1,331:15352438,37997773
x1,331:16205059,37997773
g1,331:16368899,37997773
x1,331:16612692,37997773
x1,331:18028266,37997773
k1,332:28955279,37997773:11027938
g1,332:28955279,37997773
)
(1,340:3014656,39688602:25940623,454491,94371
(1,340:3014656,39688602:1490288,409600,10813
g1,340:3014656,39688602
x1,340:3849584,39688602
g1,340:4504944,39688602
)
x1,340:8167090,39688602
g1,340:8330930,39688602
x1,340:8928618,39688602
g1,340:9092458,39688602
x1,340:9532859,39688602
x1,340:10034208,39688602
x1,340:10474609,39688602
g1,340:10638449,39688602
x1,340:12885019,39688602
k1,340:20920149,39688602:8035130
k1,340:28955279,39688602:8035130
)
(1,343:3014656,40671642:25940623,462356,154665
h1,342:3014656,40671642:1310720,0,0
x1,342:5341418,40671642
k1,342:5498305,40671642:156887
x1,342:8570193,40671642
k1,342:8727081,40671642:156888
x1,342:9249874,40671642
k1,342:9406761,40671642:156887
x1,342:10242329,40671642
k1,342:10399216,40671642:156887
x1,342:12254679,40671642
k1,342:12411567,40671642:156888
x1,342:12836095,40671642
k1,342:12992982,40671642:156887
x1,342:13280068,40671642
x1,342:14032051,40671642
x1,342:15608673,40671642
k1,342:15765560,40671642:156887
x1,342:16780317,40671642
x1,342:18395028,40671642
k1,342:18551916,40671642:156888
x1,342:19313626,40671642
k1,342:19470513,40671642:156887
x1,342:20306081,40671642
k1,342:20462968,40671642:156887
x1,342:20881717,40671642
x1,342:21310295,40671642
x1,342:21737655,40671642
k1,342:21894536,40671642:156881
x1,342:23111602,40671642
k1,342:23268531,40671642:156929
x1,342:24698183,40671642
k1,342:24855070,40671642:156887
x1,342:25334832,40671642
x1,342:26221033,40671642
k1,342:26377920,40671642:156887
x1,342:26606562,40671642
(1,342:26606562,40671642:304742,404356,1638
x1,342:26911304,40671642
)
x1,342:27052599,40671642
k1,342:27209487,40671642:156888
(1,342:27209487,40671642:609484,404356,1638
x1,342:27818971,40671642
)
x1,342:27960266,40671642
k1,342:28117153,40671642:156887
(1,342:28117153,40671642:609484,404356,7536
x1,342:28726637,40671642
)
x1,342:28955279,40671642
k1,342:28955279,40671642:0
)
(1,343:3014656,41458074:25940623,450232,154665
x1,343:4012007,41458074
x1,342:4305567,41458074
k1,342:4545934,41458074:240367
x1,342:5141537,41458074
x1,342:5473200,41458074
x1,342:5800839,41458074
x1,342:6094399,41458074
x1,342:6437229,41458074
k1,342:6677596,41458074:240367
x1,342:7217048,41458074
k1,342:7457874,41458074:240826
x1,342:8367656,41458074
k1,342:8608024,41458074:240368
x1,342:9477698,41458074
k1,342:9718065,41458074:240367
x1,342:12131227,41458074
k1,342:12371594,41458074:240367
x1,342:14713900,41458074
k1,342:14954267,41458074:240367
x1,342:15960308,41458074
k1,342:16200676,41458074:240368
x1,342:17628520,41458074
x1,342:18170749,41458074
k1,342:18411116,41458074:240367
x1,342:19530797,41458074
k1,342:19771164,41458074:240367
x1,342:20965713,41458074
x1,342:21308543,41458074
k1,342:21548910,41458074:240367
x1,342:22248126,41458074
k1,342:22488494,41458074:240368
x1,342:23358168,41458074
k1,342:23598535,41458074:240367
x1,342:25269700,41458074
k1,342:25510067,41458074:240367
x1,342:27157837,41458074
x1,342:27298346,41458074
k1,342:27538789,41458074:240443
x1,342:28358328,41458074
x1,342:28651888,41458074
x1,342:28955279,41458074
k1,342:28955279,41458074:0
)
(1,343:3014656,42244506:25940623,450232,154665
x1,343:6003053,42244506
k1,342:6159283,42244506:156230
x1,342:6682076,42244506
k1,342:6838306,42244506:156230
x1,342:7953254,42244506
k1,342:8109484,42244506:156230
x1,342:11181372,42244506
k1,342:11337603,42244506:156231
x1,342:11972790,42244506
x1,342:12264463,42244506
x1,342:12594029,42244506
k1,342:12750259,42244506:156230
x1,342:13276905,42244506
k1,342:13433135,42244506:156230
x1,342:13749765,42244506
x1,342:14043404,42244506
k1,342:14199634,42244506:156230
x1,342:16421824,42244506
x1,342:16703666,42244506
x1,342:17184804,42244506
k1,342:17341057,42244506:156253
x1,342:18176625,42244506
k1,342:18332855,42244506:156230
x1,342:21404743,42244506
k1,342:21560973,42244506:156230
x1,342:22083766,42244506
k1,342:22239996,42244506:156230
x1,342:23075564,42244506
k1,342:23231795,42244506:156231
x1,342:24837424,42244506
k1,342:24993654,42244506:156230
x1,342:26558820,42244506
x1,342:26840662,42244506
k1,342:26996892,42244506:156230
x1,342:27963481,42244506
k1,342:28119711,42244506:156230
x1,342:28955279,42244506
k1,342:28955279,42244506:0
)
(1,343:3014656,43030938:25940623,450232,154665
x1,343:3605611,43030938
x1,342:3900799,43030938
x1,342:4359817,43030938
x1,342:5002132,43030938
k1,342:5165198,43030938:163066
x1,342:6280797,43030938
x1,342:7022615,43030938
k1,342:7185681,43030938:163066
x1,342:7714225,43030938
k1,342:7877291,43030938:163066
x1,342:8723090,43030938
k1,342:8886156,43030938:163066
x1,342:10488692,43030938
k1,342:10651758,43030938:163066
x1,342:11180302,43030938
k1,342:11343369,43030938:163067
x1,342:12189168,43030938
k1,342:12352234,43030938:163066
x1,342:14773266,43030938
k1,342:14936333,43030938:163067
x1,342:15782132,43030938
k1,342:15945198,43030938:163066
x1,342:19054700,43030938
k1,342:19217766,43030938:163066
x1,342:19746961,43030938
k1,342:19910027,43030938:163066
x1,342:21494359,43030938
x1,342:22033261,43030938
k1,342:22196327,43030938:163066
x1,342:23413343,43030938
k1,342:23576409,43030938:163066
x1,342:25650279,43030938
k1,342:25813345,43030938:163066
x1,342:26928944,43030938
x1,342:27813788,43030938
k1,342:27976855,43030938:163067
x1,342:28955279,43030938
k1,342:28955279,43030938:0
)
]
(1,344:3014656,44761088:25940623,694682,196610
(1,344:3014656,44761088:25940623,694682,196610
(1,344:3014656,44761088:25940623,694682,196610
[1,344:3014656,44761088:25940623,694682,196610
(1,344:3014656,44761088:25940623,458750,196610
(1,344:3014656,44761088:0,0,0
[1,344:3014656,44761088:25940623,0,0
(1,344:3014656,44761088:25940623,0,0
h1,344:3014656,44761088:0,0,0
k1,344:15984968,44761088:12970312
k1,344:28955280,44761088:12970312
)
]
k1,344:3014655,44761088:-25940624
)
g1,344:3014656,44761088
[1,344:3014656,44761088:25940623,0,0
(1,344:3014656,44761088:25940623,0,0
k1,344:15984968,44761088:12970312
h1,344:15984968,44761088:0,0,0
g1,344:15984968,44761088
k1,344:28955280,44761088:12970312
)
]
g1,344:28955279,44761088
(1,344:28955279,44761088:0,458750,196610
k1,344:3014655,44761088:-25940624
[1,344:3014655,44761088:25940623,458750,196610
(1,344:3014655,44761088:25940623,458750,196610
k1,344:17509134,44761088:14494479
h1,344:17509134,44761088:0,0,0
x1,344:17624477,44761088
g1,344:17755549,44761088
x1,344:18097385,44761088
x1,344:18573438,44761088
g1,344:18726373,44761088
x1,344:19085510,44761088
g1,344:19216582,44761088
x1,344:19847300,44761088
x1,344:19957400,44761088
g1,344:20110335,44761088
x1,344:20469472,44761088
g1,344:20600544,44761088
x1,344:22064879,44761088
g1,344:22195951,44761088
x1,344:22311294,44761088
g1,344:22464229,44761088
x1,344:24885390,44761088
g1,344:25016462,44761088
x1,344:26045113,44761088
g1,344:26198048,44761088
x1,344:26562428,44761088
x1,344:27733687,44761088
g1,344:27864759,44761088
x1,344:28955278,44761088
r1,344:28955278,44761088:0,655360,196610
g1,344:28955278,44761088
g1,344:28955278,44761088
)
]
)
)
]
)
g1,344:28955279,44761088
)
)
]
]
]
!49692
}7
!10
{8
[1,355:4736286,44761088:24218993,40024802,196610
(1,355:4736286,4736286:0,0,0
[1,355:0,4736286:0,0,0
(1,355:0,0:0,0,0
g1,355:0,0
)
]
)
[1,355:4736286,4736286:0,0,0
(1,355:4736286,3735307:0,0,0
k1,355:4736286,3735307:1787411
)
]
[1,355:4736286,44761088:24218993,40024802,196610
[1,355:3014656,44761088:25940623,40960000,196610
[1,355:3014656,4653056:25940623,851968,0
(1,355:3014656,4653056:25940623,655360,0
(1,355:3014656,4653056:25940623,655360,0
g1,355:3014656,4653056
(1,355:3014656,4653056:25940623,655360,0
[1,355:3014656,4653056:25940623,655360,0
(1,355:3014656,4456446:25940623,458750,196610
(1,355:3014656,4456446:0,458750,196610
[1,355:3014656,4456446:25940623,458750,196610
(1,355:3014656,4456446:25940623,458750,196610
h1,355:3014656,4456446:0,0,0
x1,355:3258450,4456446
r1,355:3258450,4456446:0,655360,196610
k1,355:16106864,4456446:12848414
k1,355:28955278,4456446:12848414
)
]
k1,355:3014655,4456446:-25940624
)
g1,355:3014656,4456446
[1,355:3014656,4456446:25940623,0,0
(1,355:3014656,4456446:25940623,0,0
k1,355:15984968,4456446:12970312
h1,355:15984968,4456446:0,0,0
g1,355:15984968,4456446
k1,355:28955280,4456446:12970312
)
]
g1,355:28955279,4456446
(1,355:28955279,4456446:0,458750,196610
k1,355:3014655,4456446:-25940624
[1,355:3014655,4456446:25940623,458750,196610
(1,355:3014655,4456446:25940623,458750,196610
k1,355:11200532,4456446:8185877
h1,355:11185328,4456446:0,0,0
x1,355:11908845,4456446
g1,355:12039917,4456446
x1,355:12741938,4456446
g1,355:12873010,4456446
x1,355:13371608,4456446
x1,355:13640567,4456446
g1,355:13771639,4456446
x1,355:15044609,4456446
g1,355:15175681,4456446
x1,355:16866508,4456446
g1,355:16997580,4456446
x1,355:18155207,4456446
$1,355:18155207,4456446
(1,355:18155207,4266130:224146,184876,0
x1,355:18346585,4266130
)
$1,355:18379353,4456446
x1,355:18494696,4456446
g1,355:18625768,4456446
x1,355:19848930,4456446
g1,355:19980002,4456446
x1,355:20868145,4456446
g1,355:20999217,4456446
x1,355:21506727,4456446
g1,355:21637799,4456446
x1,355:23163475,4456446
g1,355:23294547,4456446
x1,355:24511943,4456446
x1,355:25027841,4456446
g1,355:25158913,4456446
x1,355:25786485,4456446
g1,355:25917557,4456446
x1,355:26730202,4456446
g1,355:26861274,4456446
x1,355:27695939,4456446
g1,355:27827011,4456446
x1,355:28955278,4456446
r1,355:28955278,4456446:0,655360,196610
g1,355:28955278,4456446
g1,355:28955278,4456446
)
]
)
)
]
)
)
)
]
[1,355:3014656,43188224:25940623,37617664,0
[1,338:3014656,26178030:25940623,20607470,0
[1,338:3014656,26178030:25940623,20607470,0
(1,336:3014656,23228910:25940623,17658350,0
k1,336:4311767,23228910:1297111
h1,335:4311767,23228910:0,0,0
(1,335:4311767,23228910:23346402,17658350,0
(1,335:4311767,23228910:23346034,17658393,0
(1,335:4311767,23228910:23346034,17658393,0
(1,335:4311767,23228910:0,17658393,0
(1,335:4311767,23228910:0,47432596,0
(1,335:4311767,23228910:62710293,47432596,0
)
k1,335:4311768,23228910:-62710292
)
)
g1,335:27657801,23228910
)
)
)
g1,336:27658169,23228910
k1,336:28955279,23228910:1297110
)
(1,336:3014656,25961759:25940623,1946417,216271
h1,336:3014656,25961759:0,0,0
g1,336:3014656,25961759
[1,336:3014656,25961759:25940623,1946417,216271
(1,336:3014656,24519967:25940623,504625,139788
h1,336:3014656,24519967:0,0,0
x1,336:3871870,24519967
k1,336:4015541,24519967:143671
x1,336:4411490,24519967
r1,355:4706402,24519967:0,644413,139788
k1,336:4706402,24519967:0
x1,336:6865333,24519967
k1,336:7009003,24519967:143670
x1,336:8244825,24519967
x1,336:8936050,24519967
k1,336:9079721,24519967:143671
x1,336:10529991,24519967
k1,336:10673662,24519967:143671
x1,336:10964988,24519967
x1,336:11908445,24519967
x1,336:12165572,24519967
k1,336:12309242,24519967:143670
x1,336:13205183,24519967
k1,336:13348854,24519967:143671
x1,336:13626885,24519967
x1,336:14461554,24519967
k1,336:14605225,24519967:143671
x1,336:15380937,24519967
k1,336:15524607,24519967:143670
x1,336:18238442,24519967
k1,336:18382113,24519967:143671
x1,336:18852627,24519967
k1,336:18996298,24519967:143671
x1,336:20441365,24519967
x1,336:20811019,24519967
k1,336:20954689,24519967:143670
x1,336:23524594,24519967
k1,336:23668265,24519967:143671
x1,336:24564206,24519967
k1,336:24707877,24519967:143671
x1,336:25483589,24519967
k1,336:25627259,24519967:143670
x1,336:28341094,24519967
k1,336:28484765,24519967:143671
x1,336:28955279,24519967
k1,336:28955279,24519967:0
)
(1,336:3014656,25240863:25940623,418480,139788
x1,336:3791951,25240863
k1,336:3938960,25240863:147009
x1,336:6731315,25240863
k1,336:6878324,25240863:147009
x1,336:7349798,25240863
k1,336:7496807,25240863:147009
x1,336:8735151,25240863
x1,336:9555222,25240863
x1,336:10412378,25240863
k1,336:10559386,25240863:147008
x1,336:10965410,25240863
x1,336:11695083,25240863
k1,336:11842092,25240863:147009
x1,336:13392049,25240863
k1,336:13539058,25240863:147009
x1,336:14316353,25240863
k1,336:14463362,25240863:147009
x1,336:17182736,25240863
k1,336:17329745,25240863:147009
x1,336:17801219,25240863
k1,336:17948227,25240863:147008
x1,336:19396243,25240863
x1,336:19766680,25240863
k1,336:19913689,25240863:147009
x1,336:21671000,25240863
k1,336:21818009,25240863:147009
x1,336:24393160,25240863
x1,336:24514686,25240863
k1,336:24661698,25240863:147012
x1,336:25554834,25240863
k1,336:25701843,25240863:147009
x1,336:26107867,25240863
x1,336:26869396,25240863
x1,336:27258314,25240863
k1,336:27405322,25240863:147008
x1,336:28955279,25240863
k1,336:28955279,25240863:0
)
(1,336:3014656,25961759:25940623,404324,216271
x1,336:3799866,25961759
g1,336:3947322,25961759
x1,336:6694388,25961759
g1,336:6841844,25961759
x1,336:7318119,25961759
g1,336:7465575,25961759
x1,336:10286364,25961759
g1,336:10433820,25961759
x1,336:10910095,25961759
g1,336:11057551,25961759
x1,336:12308504,25961759
x1,336:13136973,25961759
g1,336:13284429,25961759
x1,336:14683412,25961759
g1,336:14830868,25961759
x1,336:15452250,25961759
x1,336:15740084,25961759
g1,336:15887540,25961759
x1,336:17223334,25961759
g1,336:17370790,25961759
x1,336:18240255,25961759
g1,336:18387711,25961759
x1,336:19427440,25961759
g1,336:19574896,25961759
x1,336:20360106,25961759
g1,336:20507562,25961759
x1,336:21272295,25961759
x1,336:21999026,25961759
g1,336:22146482,25961759
x1,336:23417328,25961759
x1,336:24442981,25961759
g1,336:24590437,25961759
x1,336:24871872,25961759
g1,336:25019328,25961759
x1,336:26578629,25961759
g1,336:26726085,25961759
x1,336:28859960,25961759
x1,336:28953883,25961759
r1,355:28953883,25961759:0,216271,216271
k1,336:28955279,25961759:1396
g1,336:28955279,25961759
)
]
g1,336:28955279,25961759
g1,336:28955279,25961759
)
]
]
(1,343:3014656,28128856:25940623,450232,154665
x1,343:3850224,28128856
k1,342:4006907,28128856:156683
x1,342:4330602,28128856
x1,342:4645213,28128856
x1,342:5798591,28128856
k1,342:5955274,28128856:156683
x1,342:7641826,28128856
x1,342:7982416,28128856
k1,342:8139098,28128856:156682
x1,342:8661249,28128856
k1,342:8817932,28128856:156683
x1,342:9653500,28128856
k1,342:9810183,28128856:156683
x1,342:10925131,28128856
k1,342:11081814,28128856:156683
x1,342:11963624,28128856
k1,342:12120314,28128856:156690
x1,342:12955882,28128856
k1,342:13112565,28128856:156683
x1,342:14484415,28128856
x1,342:15005174,28128856
k1,342:15161857,28128856:156683
x1,342:15688503,28128856
k1,342:15845185,28128856:156682
x1,342:16680753,28128856
k1,342:16837436,28128856:156683
x1,342:19087886,28128856
k1,342:19244569,28128856:156683
x1,342:19669097,28128856
k1,342:19825780,28128856:156683
x1,342:23022908,28128856
k1,342:23179591,28128856:156683
x1,342:24719710,28128856
k1,342:24876392,28128856:156682
x1,342:25711960,28128856
k1,342:25868643,28128856:156683
x1,342:26390794,28128856
x1,342:28275803,28128856
k1,342:28432486,28128856:156683
x1,342:28955279,28128856
k1,342:28955279,28128856:0
)
(1,343:3014656,28915288:25940623,450232,146145
x1,343:4412537,28915288
x1,342:5408026,28915288
x1,342:5695727,28915288
g1,342:5859567,28915288
x1,342:7823677,28915288
k1,343:28955280,28915288:21232528
g1,343:28955280,28915288
)
(1,345:3014656,29701720:25940623,450232,154665
h1,344:3014656,29701720:1310720,0,0
x1,344:5223563,29701720
k1,344:5387503,29701720:163940
x1,344:6246093,29701720
k1,344:6410033,29701720:163940
x1,344:8245343,29701720
k1,344:8409284,29701720:163941
x1,344:8946480,29701720
k1,344:9110420,29701720:163940
x1,344:9969010,29701720
k1,344:10132950,29701720:163940
x1,344:11213942,29701720
k1,344:11377882,29701720:163940
x1,344:12523547,29701720
k1,344:12687487,29701720:163940
x1,344:15989197,29701720
k1,344:16153137,29701720:163940
x1,344:16646117,29701720
x1,344:16935869,29701720
k1,344:17099810,29701720:163941
x1,344:17345310,29701720
x1,344:19222235,29701720
k1,344:19386175,29701720:163940
x1,344:21034718,29701720
k1,344:21198658,29701720:163940
x1,344:22057248,29701720
k1,344:22221188,29701720:163940
x1,344:23022363,29701720
x1,344:23755517,29701720
k1,344:23919457,29701720:163940
x1,344:24456653,29701720
k1,344:24620593,29701720:163940
x1,344:25479183,29701720
k1,344:25643124,29701720:163941
x1,344:26788789,29701720
k1,344:26952729,29701720:163940
x1,344:27713647,29701720
k1,344:27877587,29701720:163940
x1,344:28955279,29701720
k1,344:28955279,29701720:0
)
(1,345:3014656,30488152:25940623,450232,154665
x1,345:3712695,30488152
x1,344:4038413,30488152
k1,344:4202055,30488152:163642
x1,344:7070387,30488152
k1,344:7234029,30488152:163642
x1,344:7698951,30488152
x1,344:8961735,30488152
x1,344:9298596,30488152
k1,344:9462238,30488152:163642
x1,344:10000707,30488152
k1,344:10164349,30488152:163642
x1,344:10761261,30488152
x1,344:11059379,30488152
x1,344:11522978,30488152
x1,344:12171768,30488152
k1,344:12335410,30488152:163642
x1,344:13462256,30488152
x1,344:14432147,30488152
k1,344:14595789,30488152:163642
x1,344:15584076,30488152
k1,344:15747718,30488152:163642
x1,344:16212640,30488152
x1,344:17475424,30488152
x1,344:17812285,30488152
k1,344:17975927,30488152:163642
x1,344:18514396,30488152
k1,344:18678038,30488152:163642
x1,344:19532364,30488152
k1,344:19696006,30488152:163642
x1,344:21314696,30488152
k1,344:21478338,30488152:163642
x1,344:22034537,30488152
k1,344:22198179,30488152:163642
x1,344:22498277,30488152
k1,344:22661919,30488152:163642
x1,344:24303593,30488152
x1,344:24508505,30488152
x1,344:24620859,30488152
k1,344:24784501,30488152:163642
x1,344:25772788,30488152
k1,344:25936430,30488152:163642
x1,344:27434950,30488152
x1,344:27723237,30488152
k1,344:27886879,30488152:163642
x1,344:28955279,30488152
k1,344:28955279,30488152:0
)
(1,345:3014656,31274584:25940623,450232,154665
x1,345:3867277,31274584
g1,344:4031117,31274584
x1,344:5575144,31274584
x1,344:6118435,31274584
g1,344:6282275,31274584
x1,344:6815737,31274584
g1,344:6979577,31274584
x1,344:8850627,31274584
g1,344:9014467,31274584
x1,344:10000782,31274584
g1,344:10164622,31274584
x1,344:11017243,31274584
g1,344:11181083,31274584
x1,344:12725110,31274584
x1,344:13268401,31274584
g1,344:13432241,31274584
x1,344:13965703,31274584
g1,344:14129543,31274584
x1,344:16681511,31274584
g1,344:16845351,31274584
x1,344:17378158,31274584
g1,344:17541998,31274584
x1,344:18394619,31274584
g1,344:18558459,31274584
x1,344:19255105,31274584
x1,344:19580162,31274584
g1,344:19744002,31274584
x1,344:22451944,31274584
g1,344:22615784,31274584
x1,344:23159076,31274584
x1,344:23446777,31274584
g1,344:23610617,31274584
x1,344:26471914,31274584
k1,345:28955279,31274584:2584290
g1,345:28955279,31274584
)
(1,347:3014656,32061016:25940623,450232,154665
h1,346:3014656,32061016:1310720,0,0
x1,346:4884569,32061016
k1,346:5048342,32061016:163773
x1,346:5296279,32061016
x1,346:6194808,32061016
x1,346:7454414,32061016
k1,346:7618187,32061016:163773
x1,346:8164717,32061016
k1,346:8328491,32061016:163774
x1,346:9195607,32061016
k1,346:9359380,32061016:163773
x1,346:11212915,32061016
k1,346:11376688,32061016:163773
x1,346:11919219,32061016
k1,346:12082992,32061016:163773
x1,346:12950108,32061016
k1,346:13113881,32061016:163773
x1,346:13671741,32061016
x1,346:14995997,32061016
k1,346:15159771,32061016:163774
x1,346:16316813,32061016
k1,346:16480586,32061016:163773
x1,346:19815083,32061016
k1,346:19978856,32061016:163773
x1,346:20476731,32061016
x1,346:20769412,32061016
k1,346:20933185,32061016:163773
x1,346:21927602,32061016
x1,346:22220283,32061016
k1,346:22384056,32061016:163773
x1,346:23661067,32061016
x1,346:24002902,32061016
k1,346:24166676,32061016:163774
x1,346:24875165,32061016
x1,346:25205837,32061016
k1,346:25369610,32061016:163773
x1,346:26479998,32061016
x1,346:26772679,32061016
k1,346:26936452,32061016:163773
x1,346:28955279,32061016
k1,346:28955279,32061016:0
)
(1,347:3014656,32847448:25940623,450232,154665
x1,347:4020697,32847448
k1,346:4193368,32847448:172671
x1,346:6811080,32847448
k1,346:6983751,32847448:172671
x1,346:9903611,32847448
k1,346:10076309,32847448:172698
x1,346:11320325,32847448
x1,346:11613885,32847448
k1,346:11786556,32847448:172671
x1,346:12792597,32847448
k1,346:12965268,32847448:172671
x1,346:14249392,32847448
k1,346:14422116,32847448:172724
x1,346:16039136,32847448
k1,346:16211807,32847448:172671
x1,346:16922386,32847448
x1,346:17254049,32847448
k1,346:17426720,32847448:172671
x1,346:18383964,32847448
x1,346:20040331,32847448
x1,346:20289000,32847448
x1,346:21574563,32847448
x1,346:21917393,32847448
k1,346:22090065,32847448:172672
x1,346:24852167,32847448
k1,346:25024838,32847448:172671
x1,346:26058286,32847448
k1,346:26230957,32847448:172671
x1,346:26560511,32847448
x1,346:26865868,32847448
k1,346:27038539,32847448:172671
x1,346:28967731,32847448
k1,346:28955279,32847448:0
)
(1,347:3014656,33633880:25940623,450232,154665
x1,347:4663199,33633880
x1,346:5001718,33633880
k1,346:5165767,33633880:164049
x1,346:6243459,33633880
k1,346:6407509,33633880:164050
x1,346:7506980,33633880
x1,346:7796732,33633880
k1,346:7960781,33633880:164049
x1,346:9183661,33633880
k1,346:9347710,33633880:164049
x1,346:9961460,33633880
k1,346:10125510,33633880:164050
x1,346:11281737,33633880
x1,346:14153823,33633880
k1,346:14317872,33633880:164049
x1,346:15551971,33633880
k1,346:15716020,33633880:164049
x1,346:16253216,33633880
k1,346:16417266,33633880:164050
x1,346:18081650,33633880
k1,346:18245699,33633880:164049
x1,346:19159724,33633880
k1,346:19323773,33633880:164049
x1,346:21344530,33633880
k1,346:21508580,33633880:164050
x1,346:24078412,33633880
k1,346:24242461,33633880:164049
x1,346:25235679,33633880
k1,346:25399728,33633880:164049
x1,346:26809373,33633880
x1,346:27747192,33633880
k1,346:27911243,33633880:164051
x1,346:28955279,33633880
k1,346:28955279,33633880:0
)
(1,347:3014656,34420312:25940623,450232,154665
x1,347:4215985,34420312
x1,346:4499292,34420312
k1,346:4663623,34420312:164331
x1,346:5635144,34420312
k1,346:5799475,34420312:164331
x1,346:6292013,34420312
x1,346:8401024,34420312
k1,346:8565355,34420312:164331
x1,346:9563343,34420312
k1,346:9727675,34420312:164332
x1,346:10045921,34420312
x1,346:10341025,34420312
k1,346:10505356,34420312:164331
x1,346:11577580,34420312
k1,346:11741911,34420312:164331
x1,346:12271244,34420312
k1,346:12435575,34420312:164331
x1,346:14428970,34420312
k1,346:14593301,34420312:164331
x1,346:15433133,34420312
k1,346:15597464,34420312:164331
x1,346:15886015,34420312
x1,346:16550264,34420312
x1,346:17286881,34420312
k1,346:17451212,34420312:164331
x1,346:17976672,34420312
k1,346:18141003,34420312:164331
x1,346:19714156,34420312
x1,346:20249219,34420312
k1,346:20413551,34420312:164332
x1,346:21621980,34420312
k1,346:21786311,34420312:164331
x1,346:23845546,34420312
k1,346:24009877,34420312:164331
x1,346:25117604,34420312
x1,346:25854221,34420312
k1,346:26018552,34420312:164331
x1,346:26990073,34420312
k1,346:27154404,34420312:164331
x1,346:27479750,34420312
x1,346:27795989,34420312
x1,346:28955279,34420312
k1,346:28955279,34420312:0
)
(1,347:3014656,35206744:25940623,450232,151060
x1,347:4735628,35206744
x1,346:5082968,35206744
g1,346:5246808,35206744
x1,346:5932314,35206744
g1,346:6096154,35206744
x1,346:6948775,35206744
g1,346:7112615,35206744
x1,346:7960650,35206744
x1,346:8906987,35206744
k1,347:28955278,35206744:20149216
g1,347:28955278,35206744
)
(1,349:3014656,35993176:25940623,450232,154665
h1,348:3014656,35993176:1310720,0,0
x1,348:4866425,35993176
k1,348:5029972,35993176:163547
x1,348:5269864,35993176
x1,348:6139068,35993176
x1,348:7357952,35993176
k1,348:7521499,35993176:163547
x1,348:8050295,35993176
k1,348:8213842,35993176:163547
x1,348:9052822,35993176
k1,348:9216368,35993176:163546
x1,348:11009760,35993176
k1,348:11173307,35993176:163547
x1,348:11698233,35993176
k1,348:11861780,35993176:163547
x1,348:12981279,35993176
k1,348:13144826,35993176:163547
x1,348:16229253,35993176
k1,348:16392800,35993176:163547
x1,348:16917082,35993176
k1,348:17080629,35993176:163547
x1,348:19205485,35993176
k1,348:19369031,35993176:163546
x1,348:20589130,35993176
x1,348:20692335,35993176
k1,348:20855883,35993176:163548
x1,348:21337603,35993176
x1,348:21620617,35993176
k1,348:21784163,35993176:163546
x1,348:22731480,35993176
k1,348:22895027,35993176:163547
x1,348:23189734,35993176
k1,348:23353281,35993176:163547
x1,348:24728797,35993176
x1,348:25708432,35993176
x1,348:25991446,35993176
k1,348:26154993,35993176:163547
x1,348:26443251,35993176
x1,348:29056204,35993176
k1,348:28955279,35993176:0
)
(1,349:3014656,36779608:25940623,450232,154665
x1,349:4467624,36779608
k1,348:4631641,36779608:164017
x1,348:5498757,36779608
k1,348:5662775,36779608:164018
x1,348:7725592,36779608
k1,348:7889609,36779608:164017
x1,348:8432140,36779608
k1,348:8596157,36779608:164017
x1,348:9463273,36779608
k1,348:9627291,36779608:164018
x1,348:11251550,36779608
x1,348:11544231,36779608
k1,348:11708248,36779608:164017
x1,348:12272773,36779608
k1,348:12436790,36779608:164017
x1,348:15685310,36779608
k1,348:15849328,36779608:164018
x1,348:16097265,36779608
x1,348:17379031,36779608
x1,348:17867496,36779608
k1,348:18031514,36779608:164018
x1,348:18705346,36779608
k1,348:18869363,36779608:164017
x1,348:19736479,36779608
k1,348:19900497,36779608:164018
x1,348:21289482,36779608
k1,348:21453499,36779608:164017
x1,348:22669194,36779608
x1,348:22809270,36779608
k1,348:22973287,36779608:164017
x1,348:23519817,36779608
k1,348:23683835,36779608:164018
x1,348:24277685,36779608
x1,348:24570366,36779608
x1,348:24897028,36779608
x1,348:25761566,36779608
k1,348:25925583,36779608:164017
x1,348:26223508,36779608
x1,348:28160433,36779608
x1,348:28972318,36779608
k1,348:28955279,36779608:0
)
(1,349:3014656,37566040:25940623,450232,154665
x1,349:3735262,37566040
x1,348:4763468,37566040
k1,348:4930085,37566040:166617
x1,348:6355924,37566040
x1,348:7371231,37566040
x1,348:7664791,37566040
k1,348:7831409,37566040:166618
x1,348:11028681,37566040
k1,348:11195298,37566040:166617
x1,348:11832345,37566040
x1,348:14145997,37566040
k1,348:14312618,37566040:166621
x1,348:14856081,37566040
k1,348:15022698,37566040:166617
x1,348:15892372,37566040
k1,348:16058990,37566040:166618
x1,348:16870508,37566040
x1,348:18230037,37566040
k1,348:18396654,37566040:166617
x1,348:18940785,37566040
k1,348:19107402,37566040:166617
x1,348:20531904,37566040
k1,348:20698522,37566040:166618
x1,348:23458618,37566040
k1,348:23625238,37566040:166620
x1,348:24124582,37566040
x1,348:24418142,37566040
k1,348:24584760,37566040:166618
x1,348:25588127,37566040
x1,348:25919790,37566040
x1,348:27202484,37566040
x1,348:27545314,37566040
k1,348:27711931,37566040:166617
x1,348:28955279,37566040
k1,348:28955279,37566040:0
)
(1,349:3014656,38352472:25940623,450232,154665
x1,349:5697694,38352472
g1,348:5861534,38352472
x1,348:6657140,38352472
x1,348:7422598,38352472
x1,348:7758796,38352472
g1,348:7922636,38352472
x1,348:9519745,38352472
x1,348:10063036,38352472
g1,348:10226876,38352472
x1,348:10764270,38352472
g1,348:10928110,38352472
x1,348:13432892,38352472
g1,348:13596732,38352472
x1,348:14449353,38352472
g1,348:14613193,38352472
x1,348:17495461,38352472
g1,348:17659301,38352472
x1,348:18192763,38352472
g1,348:18356603,38352472
x1,348:20908571,38352472
g1,348:21072411,38352472
x1,348:22058726,38352472
g1,348:22222566,38352472
x1,348:23622413,38352472
x1,348:24553676,38352472
k1,349:28955279,38352472:4502528
g1,349:28955279,38352472
)
(1,351:3014656,39138904:25940623,450232,154665
h1,350:3014656,39138904:1310720,0,0
x1,350:4936158,39138904
x1,350:5170815,39138904
k1,350:5309395,39138904:138580
x1,350:6229099,39138904
x1,350:6704273,39138904
k1,350:6842852,39138904:138579
x1,350:7678420,39138904
k1,350:7817000,39138904:138580
x1,350:11139366,39138904
k1,350:11277946,39138904:138580
x1,350:11800739,39138904
k1,350:11939319,39138904:138580
x1,350:12774887,39138904
k1,350:12913466,39138904:138579
x1,350:14223017,39138904
k1,350:14361597,39138904:138580
x1,350:16680123,39138904
k1,350:16818703,39138904:138580
x1,350:19078784,39138904
k1,350:19217363,39138904:138579
x1,350:19997057,39138904
x1,350:20852024,39138904
k1,350:20990630,39138904:138606
x1,350:21826198,39138904
k1,350:21964777,39138904:138579
x1,350:23160007,39138904
x1,350:23441849,39138904
k1,350:23580429,39138904:138580
x1,350:24360123,39138904
x1,350:25215090,39138904
k1,350:25353695,39138904:138605
x1,350:26189263,39138904
k1,350:26327843,39138904:138580
x1,350:27697766,39138904
x1,350:28673437,39138904
x1,350:28955279,39138904
k1,350:28955279,39138904:0
)
(1,351:3014656,39925336:25940623,450232,154665
x1,351:3810262,39925336
x1,350:4538365,39925336
g1,350:4702205,39925336
x1,350:5688520,39925336
g1,350:5852360,39925336
x1,350:9313965,39925336
g1,350:9477805,39925336
x1,350:10273411,39925336
x1,350:11001514,39925336
g1,350:11165354,39925336
x1,350:11698161,39925336
g1,350:11862001,39925336
x1,350:13276921,39925336
x1,350:13564622,39925336
g1,350:13728462,39925336
x1,350:14033204,39925336
x1,350:14177383,39925336
g1,350:14341223,39925336
x1,350:15756143,39925336
x1,350:16043844,39925336
g1,350:16207684,39925336
x1,350:16512426,39925336
g1,350:16676266,39925336
x1,350:17662581,39925336
g1,350:17826421,39925336
x1,350:19241341,39925336
x1,350:19529042,39925336
g1,350:19692882,39925336
x1,350:19997624,39925336
x1,350:20141803,39925336
k1,351:28955279,39925336:8914401
g1,351:28955279,39925336
)
(1,352:3014656,41379699:25940623,454491,155975
(1,352:3014656,41379699:1490288,409600,10813
g1,352:3014656,41379699
x1,352:3849584,41379699
g1,352:4504944,41379699
)
x1,352:6193806,41379699
x1,352:7304640,41379699
x1,352:7632319,41379699
g1,352:7796159,41379699
x1,352:8903716,41379699
x1,352:9717016,41379699
g1,352:9880856,41379699
x1,352:10999554,41379699
g1,352:11163394,41379699
x1,352:11555299,41379699
x1,352:15049672,41379699
g1,352:15213512,41379699
x1,352:17015095,41379699
x1,352:18741967,41379699
k1,352:23848623,41379699:5106656
k1,352:28955279,41379699:5106656
)
(1,355:3014656,42362739:25940623,450232,154665
h1,354:3014656,42362739:1310720,0,0
x1,354:4717800,42362739
x1,354:5007804,42362739
k1,354:5171087,42362739:163283
x1,354:5502379,42362739
x1,354:5824481,42362739
x1,354:6357585,42362739
x1,354:7778079,42362739
k1,354:7941361,42362739:163282
x1,354:8796540,42362739
k1,354:8959823,42362739:163283
x1,354:9300974,42362739
x1,354:11119121,42362739
k1,354:11282404,42362739:163283
x1,354:13110423,42362739
k1,354:13273706,42362739:163283
x1,354:13808768,42362739
k1,354:13972050,42362739:163282
x1,354:15113164,42362739
k1,354:15276447,42362739:163283
x1,354:18565043,42362739
k1,354:18728327,42362739:163284
x1,354:19219349,42362739
x1,354:19507929,42362739
k1,354:19671211,42362739:163282
x1,354:21313207,42362739
k1,354:21476490,42362739:163283
x1,354:22331669,42362739
k1,354:22494952,42362739:163283
x1,354:25064432,42362739
k1,354:25227715,42362739:163283
x1,354:25762777,42362739
k1,354:25926059,42362739:163282
x1,354:27802722,42362739
k1,354:27966005,42362739:163283
x1,354:28955279,42362739
k1,354:28955279,42362739:0
)
(1,355:3014656,43149171:25940623,450232,154665
x1,355:5583660,43149171
k1,354:5721595,43149171:137935
x1,354:6770392,43149171
k1,354:6908327,43149171:137935
x1,354:8278250,43149171
x1,354:9253921,43149171
x1,354:9535763,43149171
k1,354:9673699,43149171:137936
x1,354:10159883,43149171
x1,354:11714866,43149171
k1,354:11852801,43149171:137935
x1,354:12819390,43149171
k1,354:12957325,43149171:137935
x1,354:14059429,43149171
x1,354:15035100,43149171
x1,354:15316942,43149171
k1,354:15454877,43149171:137935
x1,354:18847248,43149171
k1,354:18985184,43149171:137936
x1,354:19475221,43149171
x1,354:21965322,43149171
k1,354:22103412,43149171:138090
x1,354:23119454,43149171
k1,354:23257389,43149171:137935
x1,354:24627312,43149171
x1,354:25602983,43149171
x1,354:25884825,43149171
k1,354:26022760,43149171:137935
x1,354:28955279,43149171
k1,354:28955279,43149171:0
)
]
(1,355:3014656,44761088:25940623,694682,196610
(1,355:3014656,44761088:25940623,694682,196610
g1,355:3014656,44761088
(1,355:3014656,44761088:25940623,694682,196610
[1,355:3014656,44761088:25940623,694682,196610
(1,355:3014656,44761088:25940623,458750,196610
(1,355:3014656,44761088:0,458750,196610
[1,355:3014656,44761088:25940623,458750,196610
(1,355:3014656,44761088:25940623,458750,196610
h1,355:3014656,44761088:0,0,0
x1,355:3129999,44761088
g1,355:3261071,44761088
x1,355:3602907,44761088
x1,355:4078960,44761088
g1,355:4231895,44761088
x1,355:4591032,44761088
g1,355:4722104,44761088
x1,355:5352822,44761088
x1,355:5462922,44761088
g1,355:5615857,44761088
x1,355:5974994,44761088
g1,355:6106066,44761088
x1,355:7570401,44761088
g1,355:7701473,44761088
x1,355:7816816,44761088
g1,355:7969751,44761088
x1,355:10390912,44761088
g1,355:10521984,44761088
x1,355:11550635,44761088
g1,355:11703570,44761088
x1,355:12067950,44761088
x1,355:13239209,44761088
g1,355:13370281,44761088
x1,355:14460800,44761088
r1,355:14460800,44761088:0,655360,196610
k1,355:21708040,44761088:7247240
k1,355:28955279,44761088:7247239
)
]
k1,355:3014655,44761088:-25940624
)
g1,355:3014656,44761088
[1,355:3014656,44761088:25940623,0,0
(1,355:3014656,44761088:25940623,0,0
k1,355:15984968,44761088:12970312
h1,355:15984968,44761088:0,0,0
g1,355:15984968,44761088
k1,355:28955280,44761088:12970312
)
]
g1,355:28955279,44761088
(1,355:28955279,44761088:0,0,0
k1,355:3014655,44761088:-25940624
[1,355:3014655,44761088:25940623,0,0
(1,355:3014655,44761088:25940623,0,0
k1,355:28955279,44761088:25940624
h1,355:28955279,44761088:0,0,0
g1,355:28955279,44761088
g1,355:28955279,44761088
)
]
)
)
]
)
)
)
]
]
]
!26259
}8
!10
{9
[1,440:4736286,44761088:24218993,40024802,196610
(1,440:4736286,4736286:0,0,0
[1,440:0,4736286:0,0,0
(1,440:0,0:0,0,0
g1,440:0,0
)
]
)
[1,440:4736286,4736286:0,0,0
(1,440:4736286,3735307:0,0,0
k1,440:4736286,3735307:1787411
)
]
[1,440:4736286,44761088:24218993,40024802,196610
[1,440:3014656,44761088:25940623,40960000,196610
[1,440:3014656,4653056:25940623,851968,0
(1,440:3014656,4653056:25940623,655360,0
(1,440:3014656,4653056:25940623,655360,0
(1,440:3014656,4653056:25940623,655360,0
[1,440:3014656,4653056:25940623,655360,0
(1,440:3014656,4456446:25940623,458750,196610
(1,440:3014656,4456446:0,458750,196610
[1,440:3014656,4456446:25940623,458750,196610
(1,440:3014656,4456446:25940623,458750,196610
h1,440:2998403,4456446:0,0,0
x1,440:3328180,4456446
x1,440:5010094,4456446
g1,440:5141166,4456446
x1,440:6481768,4456446
g1,440:6612840,4456446
x1,440:8571055,4456446
g1,440:8702127,4456446
x1,440:9900649,4456446
x1,440:11000603,4456446
g1,440:11131675,4456446
x1,440:11558445,4456446
g1,440:11689517,4456446
x1,440:11982594,4456446
x1,440:14448842,4456446
r1,440:14448842,4456446:0,655360,196610
k1,440:21702061,4456446:7253219
k1,440:28955279,4456446:7253218
)
]
k1,440:3014655,4456446:-25940624
)
g1,440:3014656,4456446
[1,440:3014656,4456446:25940623,0,0
(1,440:3014656,4456446:25940623,0,0
k1,440:15984968,4456446:12970312
h1,440:15984968,4456446:0,0,0
g1,440:15984968,4456446
k1,440:28955280,4456446:12970312
)
]
g1,440:28955279,4456446
(1,440:28955279,4456446:0,458750,196610
k1,440:3014655,4456446:-25940624
[1,440:3014655,4456446:25940623,458750,196610
(1,440:3014655,4456446:25940623,458750,196610
k1,440:28711483,4456446:25696828
h1,440:28711483,4456446:0,0,0
x1,440:28955277,4456446
r1,440:28955277,4456446:0,655360,196610
g1,440:28955277,4456446
g1,440:28955277,4456446
)
]
)
)
]
)
g1,440:28955279,4653056
)
)
]
[1,440:3014656,43188224:25940623,37617664,0
[1,388:3014656,16079916:25940623,10509356,0
[1,388:3014656,16079916:25940623,10509356,0
(1,373:3014656,8958769:25940623,3388209,216271
h1,373:3014656,8958769:0,0,0
g1,373:3014656,8958769
[1,373:3014656,8958769:25940623,3388209,216271
(1,373:3014656,6075185:25940623,504625,139788
h1,373:2998731,6075185:0,0,0
x1,373:3315642,6075185
x1,373:4278557,6075185
k1,373:4425476,6075185:146919
x1,373:4827485,6075185
r1,440:5122397,6075185:0,644413,139788
k1,373:5122397,6075185:0
x1,373:6027356,6075185
k1,373:6174275,6075185:146919
x1,373:6585674,6075185
x1,373:7325100,6075185
k1,373:7472018,6075185:146918
x1,373:7940929,6075185
k1,373:8087848,6075185:146919
x1,373:8875433,6075185
k1,373:9022352,6075185:146919
x1,373:10213706,6075185
k1,373:10360625,6075185:146919
x1,373:11931099,6075185
k1,373:12078018,6075185:146919
x1,373:12865603,6075185
k1,373:13012522,6075185:146919
x1,373:14087674,6075185
k1,373:14234592,6075185:146918
x1,373:15332634,6075185
k1,373:15479553,6075185:146919
x1,373:18234925,6075185
k1,373:18381844,6075185:146919
x1,373:18859559,6075185
k1,373:19006478,6075185:146919
x1,373:20473662,6075185
x1,373:20849190,6075185
k1,373:20996109,6075185:146919
x1,373:22142860,6075185
k1,373:22289779,6075185:146919
x1,373:25260532,6075185
k1,373:25407451,6075185:146919
x1,373:26317104,6075185
k1,373:26464023,6075185:146919
x1,373:27251608,6075185
k1,373:27398527,6075185:146919
x1,373:27809926,6075185
x1,373:28581630,6075185
x1,373:28975923,6075185
k1,373:28955279,6075185:0
)
(1,373:3014656,6796081:25940623,404324,136838
x1,373:3479326,6796081
k1,373:3627232,6796081:147906
x1,373:4407693,6796081
k1,373:4555599,6796081:147906
x1,373:5736176,6796081
k1,373:5884082,6796081:147906
x1,373:7440351,6796081
k1,373:7588257,6796081:147906
x1,373:8368718,6796081
k1,373:8516624,6796081:147906
x1,373:11247074,6796081
k1,373:11394980,6796081:147906
x1,373:11868374,6796081
k1,373:12016280,6796081:147906
x1,373:12796741,6796081
k1,373:12944647,6796081:147906
x1,373:15748374,6796081
k1,373:15896280,6796081:147906
x1,373:16369674,6796081
k1,373:16517580,6796081:147906
x1,373:17760967,6796081
x1,373:18456453,6796081
k1,373:18604360,6796081:147907
x1,373:19284210,6796081
k1,373:19432116,6796081:147906
x1,373:20544070,6796081
k1,373:20691976,6796081:147906
x1,373:22882733,6796081
k1,373:23030641,6796081:147908
x1,373:24207148,6796081
k1,373:24355054,6796081:147906
x1,373:25911323,6796081
k1,373:26059229,6796081:147906
x1,373:27599797,6796081
x1,373:27912155,6796081
k1,373:28060062,6796081:147907
x1,373:28458434,6796081
k1,373:28606340,6796081:147906
x1,373:28955279,6796081
k1,373:28955279,6796081:0
)
(1,373:3014656,7516977:25940623,404324,84049
x1,373:3398872,7516977
k1,373:3546030,7516977:147158
x1,373:4332032,7516977
k1,373:4479191,7516977:147159
x1,373:6622832,7516977
x1,373:6714526,7516977
k1,373:6861684,7516977:147158
x1,373:7647686,7516977
k1,373:7794844,7516977:147158
x1,373:9749893,7516977
k1,373:9897052,7516977:147159
x1,373:10662556,7516977
x1,373:11518870,7516977
k1,373:11666030,7516977:147160
x1,373:12850891,7516977
k1,373:12998049,7516977:147158
x1,373:14565368,7516977
k1,373:14712526,7516977:147158
x1,373:16264032,7516977
x1,373:16578578,7516977
k1,373:16725737,7516977:147159
x1,373:17126938,7516977
k1,373:17274096,7516977:147158
x1,373:17625513,7516977
k1,373:17772672,7516977:147159
x1,373:18156888,7516977
k1,373:18304046,7516977:147158
x1,373:19090048,7516977
k1,373:19237206,7516977:147158
x1,373:20734827,7516977
k1,373:20881986,7516977:147159
x1,373:22225569,7516977
x1,373:22317263,7516977
k1,373:22464421,7516977:147158
x1,373:23649282,7516977
k1,373:23796440,7516977:147158
x1,373:25363759,7516977
k1,373:25510918,7516977:147159
x1,373:27062424,7516977
x1,373:27376970,7516977
k1,373:27524128,7516977:147158
x1,373:27925329,7516977
k1,373:28072488,7516977:147159
x1,373:28423905,7516977
k1,373:28571063,7516977:147158
x1,373:28955279,7516977
k1,373:28955279,7516977:0
)
(1,373:3014656,8237873:25940623,404324,139788
x1,373:3796701,8237873
k1,373:3944615,8237873:147914
x1,373:4937613,8237873
x1,373:6065486,8237873
k1,373:6213400,8237873:147914
x1,373:6995445,8237873
k1,373:7143359,8237873:147914
x1,373:8508733,8237873
x1,373:9177142,8237873
x1,373:9959187,8237873
k1,373:10107101,8237873:147914
x1,373:10792410,8237873
k1,373:10940324,8237873:147914
x1,373:11701973,8237873
x1,373:12425791,8237873
k1,373:12573704,8237873:147913
x1,373:13039317,8237873
k1,373:13187231,8237873:147914
x1,373:13554943,8237873
x1,373:13966702,8237873
x1,373:14444347,8237873
k1,373:14592261,8237873:147914
x1,373:15490854,8237873
k1,373:15638768,8237873:147914
x1,373:17546092,8237873
k1,373:17694006,8237873:147914
x1,373:18386891,8237873
k1,373:18534805,8237873:147914
x1,373:19000418,8237873
k1,373:19148332,8237873:147914
x1,373:19930377,8237873
k1,373:20078291,8237873:147914
x1,373:20444838,8237873
x1,373:21300223,8237873
x1,373:21711982,8237873
x1,373:22061423,8237873
k1,373:22209336,8237873:147913
x1,373:24345683,8237873
k1,373:24493597,8237873:147914
x1,373:25425408,8237873
k1,373:25573322,8237873:147914
x1,373:27056411,8237873
k1,373:27204325,8237873:147914
x1,373:29020160,8237873
k1,373:28955279,8237873:0
)
(1,373:3014656,8958769:25940623,404324,216271
x1,373:3928881,8958769
g1,373:4076337,8958769
x1,373:4867880,8958769
g1,373:5015336,8958769
x1,373:5917176,8958769
g1,373:6064632,8958769
x1,373:6765932,8958769
g1,373:6913388,8958769
x1,373:7827613,8958769
g1,373:7975069,8958769
x1,373:10396292,8958769
g1,373:10543748,8958769
x1,373:11245048,8958769
g1,373:11392504,8958769
x1,373:11818357,8958769
x1,373:12290215,8958769
x1,373:12552686,8958769
g1,373:12700142,8958769
x1,373:12997413,8958769
x1,373:13822576,8958769
g1,373:13970032,8958769
x1,373:15196865,8958769
g1,373:15344321,8958769
x1,373:17182210,8958769
g1,373:17329666,8958769
x1,373:18809533,8958769
g1,373:18956989,8958769
x1,373:19382842,8958769
x1,373:19854700,8958769
x1,373:20117171,8958769
g1,373:20264627,8958769
x1,373:22606224,8958769
g1,373:22753680,8958769
x1,373:23918581,8958769
x1,373:24235315,8958769
g1,373:24382771,8958769
x1,373:25296996,8958769
g1,373:25444452,8958769
x1,373:27228076,8958769
x1,373:27674571,8958769
r1,440:27674571,8958769:0,216271,216271
k1,373:28955279,8958769:1280708
g1,373:28955279,8958769
)
]
g1,373:28955279,8958769
g1,373:28955279,8958769
)
(1,388:3014656,13161090:25940623,3199618,2918826
k1,388:3014689,13161090:33
h1,375:3014689,13161090:0,0,0
(1,387:3014689,13161090:25940557,3199618,2918826
(1,387:3014689,13161090:0,3199618,2918826
(1,387:3014689,13161090:0,3838441,3501587
(1,387:3014689,13161090:31119742,3838441,3501587
(1,387:3014689,13161090:31119742,3838441,3501587
g1,387:3178529,13161090
(1,387:3178529,13161090:30955902,3838441,3501587
$1,387:3178529,13161090
[1,387:3178529,13161090:30955902,3838441,3501587
(1,387:3178529,9899363:30955902,550500,235932
g1,387:3178529,9899363
(1,387:3178529,9899363:4105170,550500,235932
r1,440:3178529,9899363:0,786432,235932
g1,387:3506209,9899363
k1,387:5231114,9899363:1724905
k1,387:6956019,9899363:1724905
g1,387:7283699,9899363
)
g1,387:7283699,9899363
(1,387:7283699,9899363:2131230,550500,235932
g1,387:7611379,9899363
k1,387:7922020,9899363:310641
g1,387:7922021,9899363
x1,387:8776609,9899363
k1,387:9087249,9899363:310640
g1,387:9414929,9899363
)
g1,387:9414929,9899363
(1,387:9414929,9899363:3173250,550500,235932
g1,387:9742609,9899363
g1,387:9742609,9899363
g1,387:9742610,9899363
x1,387:11514701,9899363
x1,387:12260499,9899363
g1,387:12260499,9899363
g1,387:12588179,9899363
)
g1,387:12588179,9899363
(1,387:12588179,9899363:3645764,550500,235932
g1,387:12915859,9899363
g1,387:12915859,9899363
g1,387:12915860,9899363
x1,387:14687951,9899363
x1,387:15469794,9899363
x1,387:15906263,9899363
g1,387:15906263,9899363
g1,387:16233943,9899363
)
g1,387:16233943,9899363
(1,387:16233943,9899363:2131230,550500,235932
g1,387:16561623,9899363
k1,387:16872264,9899363:310641
g1,387:16872265,9899363
x1,387:17726853,9899363
k1,387:18037493,9899363:310640
g1,387:18365173,9899363
)
g1,387:18365173,9899363
(1,387:18365173,9899363:3173250,550500,235932
g1,387:18692853,9899363
g1,387:18692853,9899363
g1,387:18692854,9899363
x1,387:20464945,9899363
x1,387:21210743,9899363
g1,387:21210743,9899363
g1,387:21538423,9899363
)
g1,387:21538423,9899363
(1,387:21538423,9899363:3645764,550500,235932
g1,387:21866103,9899363
g1,387:21866103,9899363
g1,387:21866104,9899363
x1,387:23638195,9899363
x1,387:24420038,9899363
x1,387:24856507,9899363
g1,387:24856507,9899363
g1,387:25184187,9899363
)
g1,387:25184187,9899363
(1,387:25184187,9899363:2131230,550500,235932
g1,387:25511867,9899363
k1,387:25822508,9899363:310641
g1,387:25822509,9899363
x1,387:26677097,9899363
k1,387:26987737,9899363:310640
g1,387:27315417,9899363
)
g1,387:27315417,9899363
(1,387:27315417,9899363:3173250,550500,235932
g1,387:27643097,9899363
g1,387:27643097,9899363
g1,387:27643098,9899363
x1,387:29415189,9899363
x1,387:30160987,9899363
g1,387:30160987,9899363
g1,387:30488667,9899363
)
g1,387:30488667,9899363
(1,387:30488667,9899363:3645764,550500,235932
g1,387:30816347,9899363
g1,387:30816347,9899363
g1,387:30816348,9899363
x1,387:32588439,9899363
x1,387:33370282,9899363
x1,387:33806751,9899363
g1,387:33806751,9899363
g1,387:34134431,9899363
)
g1,387:34134431,9899363
)
(1,387:3178529,10712009:30955902,550500,235932
g1,387:3178529,10712009
(1,387:3178529,10712009:4105170,550500,235932
r1,440:3178529,10712009:0,786432,235932
g1,387:3506209,10712009
g1,387:3506209,10712009
g1,387:3506210,10712009
x1,387:5117738,10712009
x1,387:6956019,10712009
g1,387:6956019,10712009
g1,387:7283699,10712009
)
g1,387:7283699,10712009
(1,387:7283699,10712009:2131230,550500,235932
g1,387:7611379,10712009
g1,387:7611379,10712009
g1,387:7611380,10712009
x1,387:9087249,10712009
g1,387:9087249,10712009
g1,387:9414929,10712009
)
g1,387:9414929,10712009
(1,387:9414929,10712009:3173250,550500,235932
g1,387:9742609,10712009
k1,387:10263619,10712009:521010
g1,387:10263620,10712009
x1,387:11739489,10712009
k1,387:12260499,10712009:521010
g1,387:12588179,10712009
)
g1,387:12588179,10712009
(1,387:12588179,10712009:3645764,550500,235932
g1,387:12915859,10712009
k1,387:13673126,10712009:757267
g1,387:13673127,10712009
x1,387:15148996,10712009
k1,387:15906263,10712009:757267
g1,387:16233943,10712009
)
g1,387:16233943,10712009
(1,387:16233943,10712009:2131230,550500,235932
g1,387:16561623,10712009
g1,387:16561623,10712009
g1,387:16561624,10712009
x1,387:18037493,10712009
g1,387:18037493,10712009
g1,387:18365173,10712009
)
g1,387:18365173,10712009
(1,387:18365173,10712009:3173250,550500,235932
g1,387:18692853,10712009
k1,387:19213863,10712009:521010
g1,387:19213864,10712009
x1,387:20689733,10712009
k1,387:21210743,10712009:521010
g1,387:21538423,10712009
)
g1,387:21538423,10712009
(1,387:21538423,10712009:3645764,550500,235932
g1,387:21866103,10712009
k1,387:22623370,10712009:757267
g1,387:22623371,10712009
x1,387:24099240,10712009
k1,387:24856507,10712009:757267
g1,387:25184187,10712009
)
g1,387:25184187,10712009
(1,387:25184187,10712009:2131230,550500,235932
g1,387:25511867,10712009
g1,387:25511867,10712009
g1,387:25511868,10712009
x1,387:26987737,10712009
g1,387:26987737,10712009
g1,387:27315417,10712009
)
g1,387:27315417,10712009
(1,387:27315417,10712009:3173250,550500,235932
g1,387:27643097,10712009
k1,387:28164107,10712009:521010
g1,387:28164108,10712009
x1,387:29639977,10712009
k1,387:30160987,10712009:521010
g1,387:30488667,10712009
)
g1,387:30488667,10712009
(1,387:30488667,10712009:3645764,550500,235932
g1,387:30816347,10712009
k1,387:31517580,10712009:701233
g1,387:31517581,10712009
x1,387:33105518,10712009
k1,387:33806751,10712009:701233
g1,387:34134431,10712009
)
g1,387:34134431,10712009
)
(1,387:3178529,11524655:30955902,550500,235932
g1,387:3178529,11524655
(1,387:3178529,11524655:4105170,550500,235932
r1,440:3178529,11524655:0,786432,235932
g1,387:3506209,11524655
k1,387:4480728,11524655:974519
g1,387:4480729,11524655
x1,387:5981501,11524655
k1,387:6956019,11524655:974518
g1,387:7283699,11524655
)
g1,387:7283699,11524655
(1,387:7283699,11524655:2131230,550500,235932
g1,387:7611379,11524655
g1,387:7611379,11524655
g1,387:7611380,11524655
x1,387:9087249,11524655
g1,387:9087249,11524655
g1,387:9414929,11524655
)
g1,387:9414929,11524655
(1,387:9414929,11524655:3173250,550500,235932
g1,387:9742609,11524655
k1,387:10263619,11524655:521010
g1,387:10263620,11524655
x1,387:11739489,11524655
k1,387:12260499,11524655:521010
g1,387:12588179,11524655
)
g1,387:12588179,11524655
(1,387:12588179,11524655:3645764,550500,235932
g1,387:12915859,11524655
k1,387:13673126,11524655:757267
g1,387:13673127,11524655
x1,387:15148996,11524655
k1,387:15906263,11524655:757267
g1,387:16233943,11524655
)
g1,387:16233943,11524655
(1,387:16233943,11524655:2131230,550500,235932
g1,387:16561623,11524655
g1,387:16561623,11524655
g1,387:16561624,11524655
x1,387:18037493,11524655
g1,387:18037493,11524655
g1,387:18365173,11524655
)
g1,387:18365173,11524655
(1,387:18365173,11524655:3173250,550500,235932
g1,387:18692853,11524655
k1,387:19213863,11524655:521010
g1,387:19213864,11524655
x1,387:20689733,11524655
k1,387:21210743,11524655:521010
g1,387:21538423,11524655
)
g1,387:21538423,11524655
(1,387:21538423,11524655:3645764,550500,235932
g1,387:21866103,11524655
k1,387:22623370,11524655:757267
g1,387:22623371,11524655
x1,387:24099240,11524655
k1,387:24856507,11524655:757267
g1,387:25184187,11524655
)
g1,387:25184187,11524655
(1,387:25184187,11524655:2131230,550500,235932
g1,387:25511867,11524655
g1,387:25511867,11524655
g1,387:25511868,11524655
x1,387:26987737,11524655
g1,387:26987737,11524655
g1,387:27315417,11524655
)
g1,387:27315417,11524655
(1,387:27315417,11524655:3173250,550500,235932
g1,387:27643097,11524655
k1,387:28164107,11524655:521010
g1,387:28164108,11524655
x1,387:29639977,11524655
k1,387:30160987,11524655:521010
g1,387:30488667,11524655
)
g1,387:30488667,11524655
(1,387:30488667,11524655:3645764,550500,235932
g1,387:30816347,11524655
k1,387:31517580,11524655:701233
g1,387:31517581,11524655
x1,387:33105518,11524655
k1,387:33806751,11524655:701233
g1,387:34134431,11524655
)
g1,387:34134431,11524655
)
(1,387:3178529,12337301:30955902,550500,235932
g1,387:3178529,12337301
(1,387:3178529,12337301:4105170,550500,235932
r1,440:3178529,12337301:0,786432,235932
g1,387:3506209,12337301
k1,387:4525620,12337301:1019411
g1,387:4525621,12337301
x1,387:5936609,12337301
k1,387:6956019,12337301:1019410
g1,387:7283699,12337301
)
g1,387:7283699,12337301
(1,387:7283699,12337301:2131230,550500,235932
g1,387:7611379,12337301
g1,387:7611379,12337301
g1,387:7611380,12337301
x1,387:9087249,12337301
g1,387:9087249,12337301
g1,387:9414929,12337301
)
g1,387:9414929,12337301
(1,387:9414929,12337301:3173250,550500,235932
g1,387:9742609,12337301
k1,387:10263619,12337301:521010
g1,387:10263620,12337301
x1,387:11739489,12337301
k1,387:12260499,12337301:521010
g1,387:12588179,12337301
)
g1,387:12588179,12337301
(1,387:12588179,12337301:3645764,550500,235932
g1,387:12915859,12337301
k1,387:13673126,12337301:757267
g1,387:13673127,12337301
x1,387:15148996,12337301
k1,387:15906263,12337301:757267
g1,387:16233943,12337301
)
g1,387:16233943,12337301
(1,387:16233943,12337301:2131230,550500,235932
g1,387:16561623,12337301
g1,387:16561623,12337301
g1,387:16561624,12337301
x1,387:18037493,12337301
g1,387:18037493,12337301
g1,387:18365173,12337301
)
g1,387:18365173,12337301
(1,387:18365173,12337301:3173250,550500,235932
g1,387:18692853,12337301
k1,387:19157829,12337301:464976
g1,387:19157830,12337301
x1,387:20745767,12337301
k1,387:21210743,12337301:464976
g1,387:21538423,12337301
)
g1,387:21538423,12337301
(1,387:21538423,12337301:3645764,550500,235932
g1,387:21866103,12337301
k1,387:22623370,12337301:757267
g1,387:22623371,12337301
x1,387:24099240,12337301
k1,387:24856507,12337301:757267
g1,387:25184187,12337301
)
g1,387:25184187,12337301
(1,387:25184187,12337301:2131230,550500,235932
g1,387:25511867,12337301
g1,387:25511867,12337301
g1,387:25511868,12337301
x1,387:26987737,12337301
g1,387:26987737,12337301
g1,387:27315417,12337301
)
g1,387:27315417,12337301
(1,387:27315417,12337301:3173250,550500,235932
g1,387:27643097,12337301
k1,387:28164107,12337301:521010
g1,387:28164108,12337301
x1,387:29639977,12337301
k1,387:30160987,12337301:521010
g1,387:30488667,12337301
)
g1,387:30488667,12337301
(1,387:30488667,12337301:3645764,550500,235932
g1,387:30816347,12337301
k1,387:31573614,12337301:757267
g1,387:31573615,12337301
x1,387:33049484,12337301
k1,387:33806751,12337301:757267
g1,387:34134431,12337301
)
g1,387:34134431,12337301
)
(1,387:3178529,13149947:30955902,550500,235932
g1,387:3178529,13149947
(1,387:3178529,13149947:4105170,550500,235932
r1,440:3178529,13149947:0,786432,235932
g1,387:3506209,13149947
k1,387:4254957,13149947:748748
g1,387:4254958,13149947
x1,387:5715098,13149947
x1,387:6207272,13149947
k1,387:6956019,13149947:748747
g1,387:7283699,13149947
)
g1,387:7283699,13149947
(1,387:7283699,13149947:2131230,550500,235932
g1,387:7611379,13149947
g1,387:7611379,13149947
g1,387:7611380,13149947
x1,387:9087249,13149947
g1,387:9087249,13149947
g1,387:9414929,13149947
)
g1,387:9414929,13149947
(1,387:9414929,13149947:3173250,550500,235932
g1,387:9742609,13149947
k1,387:10263619,13149947:521010
g1,387:10263620,13149947
x1,387:11739489,13149947
k1,387:12260499,13149947:521010
g1,387:12588179,13149947
)
g1,387:12588179,13149947
(1,387:12588179,13149947:3645764,550500,235932
g1,387:12915859,13149947
k1,387:13673126,13149947:757267
g1,387:13673127,13149947
x1,387:15148996,13149947
k1,387:15906263,13149947:757267
g1,387:16233943,13149947
)
g1,387:16233943,13149947
(1,387:16233943,13149947:2131230,550500,235932
g1,387:16561623,13149947
g1,387:16561623,13149947
g1,387:16561624,13149947
x1,387:18037493,13149947
g1,387:18037493,13149947
g1,387:18365173,13149947
)
g1,387:18365173,13149947
(1,387:18365173,13149947:3173250,550500,235932
g1,387:18692853,13149947
k1,387:19213863,13149947:521010
g1,387:19213864,13149947
x1,387:20689733,13149947
k1,387:21210743,13149947:521010
g1,387:21538423,13149947
)
g1,387:21538423,13149947
(1,387:21538423,13149947:3645764,550500,235932
g1,387:21866103,13149947
k1,387:22623370,13149947:757267
g1,387:22623371,13149947
x1,387:24099240,13149947
k1,387:24856507,13149947:757267
g1,387:25184187,13149947
)
g1,387:25184187,13149947
(1,387:25184187,13149947:2131230,550500,235932
g1,387:25511867,13149947
g1,387:25511867,13149947
g1,387:25511868,13149947
x1,387:26987737,13149947
g1,387:26987737,13149947
g1,387:27315417,13149947
)
g1,387:27315417,13149947
(1,387:27315417,13149947:3173250,550500,235932
g1,387:27643097,13149947
k1,387:28164107,13149947:521010
g1,387:28164108,13149947
x1,387:29639977,13149947
k1,387:30160987,13149947:521010
g1,387:30488667,13149947
)
g1,387:30488667,13149947
(1,387:30488667,13149947:3645764,550500,235932
g1,387:30816347,13149947
k1,387:31517580,13149947:701233
g1,387:31517581,13149947
x1,387:33105518,13149947
k1,387:33806751,13149947:701233
g1,387:34134431,13149947
)
g1,387:34134431,13149947
)
(1,387:3178529,13962593:30955902,550500,235932
g1,387:3178529,13962593
(1,387:3178529,13962593:4105170,550500,235932
r1,440:3178529,13962593:0,786432,235932
g1,387:3506209,13962593
k1,387:4289036,13962593:782827
g1,387:4289037,13962593
x1,387:5629901,13962593
x1,387:6173192,13962593
k1,387:6956019,13962593:782827
g1,387:7283699,13962593
)
g1,387:7283699,13962593
(1,387:7283699,13962593:2131230,550500,235932
g1,387:7611379,13962593
g1,387:7611379,13962593
g1,387:7611380,13962593
x1,387:9087249,13962593
g1,387:9087249,13962593
g1,387:9414929,13962593
)
g1,387:9414929,13962593
(1,387:9414929,13962593:3173250,550500,235932
g1,387:9742609,13962593
k1,387:10263619,13962593:521010
g1,387:10263620,13962593
x1,387:11739489,13962593
k1,387:12260499,13962593:521010
g1,387:12588179,13962593
)
g1,387:12588179,13962593
(1,387:12588179,13962593:3645764,550500,235932
g1,387:12915859,13962593
k1,387:13673126,13962593:757267
g1,387:13673127,13962593
x1,387:15148996,13962593
k1,387:15906263,13962593:757267
g1,387:16233943,13962593
)
g1,387:16233943,13962593
(1,387:16233943,13962593:2131230,550500,235932
g1,387:16561623,13962593
g1,387:16561623,13962593
g1,387:16561624,13962593
x1,387:18037493,13962593
g1,387:18037493,13962593
g1,387:18365173,13962593
)
g1,387:18365173,13962593
(1,387:18365173,13962593:3173250,550500,235932
g1,387:18692853,13962593
k1,387:19213863,13962593:521010
g1,387:19213864,13962593
x1,387:20689733,13962593
k1,387:21210743,13962593:521010
g1,387:21538423,13962593
)
g1,387:21538423,13962593
(1,387:21538423,13962593:3645764,550500,235932
g1,387:21866103,13962593
k1,387:22623370,13962593:757267
g1,387:22623371,13962593
x1,387:24099240,13962593
k1,387:24856507,13962593:757267
g1,387:25184187,13962593
)
g1,387:25184187,13962593
(1,387:25184187,13962593:2131230,550500,235932
g1,387:25511867,13962593
g1,387:25511867,13962593
g1,387:25511868,13962593
x1,387:26987737,13962593
g1,387:26987737,13962593
g1,387:27315417,13962593
)
g1,387:27315417,13962593
(1,387:27315417,13962593:3173250,550500,235932
g1,387:27643097,13962593
k1,387:28108073,13962593:464976
g1,387:28108074,13962593
x1,387:29696011,13962593
k1,387:30160987,13962593:464976
g1,387:30488667,13962593
)
g1,387:30488667,13962593
(1,387:30488667,13962593:3645764,550500,235932
g1,387:30816347,13962593
k1,387:31573614,13962593:757267
g1,387:31573615,13962593
x1,387:33049484,13962593
k1,387:33806751,13962593:757267
g1,387:34134431,13962593
)
g1,387:34134431,13962593
)
(1,387:3178529,14775239:30955902,550500,235932
g1,387:3178529,14775239
(1,387:3178529,14775239:4105170,550500,235932
r1,440:3178529,14775239:0,786432,235932
g1,387:3506209,14775239
k1,387:3711336,14775239:205127
g1,387:3711337,14775239
x1,387:4102587,14775239
x1,387:4354244,14775239
x1,387:6750892,14775239
k1,387:6956019,14775239:205127
g1,387:7283699,14775239
)
g1,387:7283699,14775239
(1,387:7283699,14775239:2131230,550500,235932
g1,387:7611379,14775239
g1,387:7611379,14775239
g1,387:7611380,14775239
x1,387:9087249,14775239
g1,387:9087249,14775239
g1,387:9414929,14775239
)
g1,387:9414929,14775239
(1,387:9414929,14775239:3173250,550500,235932
g1,387:9742609,14775239
k1,387:10263619,14775239:521010
g1,387:10263620,14775239
x1,387:11739489,14775239
k1,387:12260499,14775239:521010
g1,387:12588179,14775239
)
g1,387:12588179,14775239
(1,387:12588179,14775239:3645764,550500,235932
g1,387:12915859,14775239
k1,387:13673126,14775239:757267
g1,387:13673127,14775239
x1,387:15148996,14775239
k1,387:15906263,14775239:757267
g1,387:16233943,14775239
)
g1,387:16233943,14775239
(1,387:16233943,14775239:2131230,550500,235932
g1,387:16561623,14775239
g1,387:16561623,14775239
g1,387:16561624,14775239
x1,387:18037493,14775239
g1,387:18037493,14775239
g1,387:18365173,14775239
)
g1,387:18365173,14775239
(1,387:18365173,14775239:3173250,550500,235932
g1,387:18692853,14775239
k1,387:19213863,14775239:521010
g1,387:19213864,14775239
x1,387:20689733,14775239
k1,387:21210743,14775239:521010
g1,387:21538423,14775239
)
g1,387:21538423,14775239
(1,387:21538423,14775239:3645764,550500,235932
g1,387:21866103,14775239
k1,387:22623370,14775239:757267
g1,387:22623371,14775239
x1,387:24099240,14775239
k1,387:24856507,14775239:757267
g1,387:25184187,14775239
)
g1,387:25184187,14775239
(1,387:25184187,14775239:2131230,550500,235932
g1,387:25511867,14775239
g1,387:25511867,14775239
g1,387:25511868,14775239
x1,387:26987737,14775239
g1,387:26987737,14775239
g1,387:27315417,14775239
)
g1,387:27315417,14775239
(1,387:27315417,14775239:3173250,550500,235932
g1,387:27643097,14775239
k1,387:28164107,14775239:521010
g1,387:28164108,14775239
x1,387:29639977,14775239
k1,387:30160987,14775239:521010
g1,387:30488667,14775239
)
g1,387:30488667,14775239
(1,387:30488667,14775239:3645764,550500,235932
g1,387:30816347,14775239
k1,387:31517580,14775239:701233
g1,387:31517581,14775239
x1,387:33105518,14775239
k1,387:33806751,14775239:701233
g1,387:34134431,14775239
)
g1,387:34134431,14775239
)
(1,387:3178529,15587885:30955902,550500,235932
g1,387:3178529,15587885
(1,387:3178529,15587885:4105170,550500,235932
r1,440:3178529,15587885:0,786432,235932
g1,387:3506209,15587885
k1,387:4254957,15587885:748748
g1,387:4254958,15587885
x1,387:5715098,15587885
x1,387:6207272,15587885
k1,387:6956019,15587885:748747
g1,387:7283699,15587885
)
g1,387:7283699,15587885
(1,387:7283699,15587885:2131230,550500,235932
g1,387:7611379,15587885
g1,387:7611379,15587885
g1,387:7611380,15587885
x1,387:9087249,15587885
g1,387:9087249,15587885
g1,387:9414929,15587885
)
g1,387:9414929,15587885
(1,387:9414929,15587885:3173250,550500,235932
g1,387:9742609,15587885
k1,387:10263619,15587885:521010
g1,387:10263620,15587885
x1,387:11739489,15587885
k1,387:12260499,15587885:521010
g1,387:12588179,15587885
)
g1,387:12588179,15587885
(1,387:12588179,15587885:3645764,550500,235932
g1,387:12915859,15587885
k1,387:13673126,15587885:757267
g1,387:13673127,15587885
x1,387:15148996,15587885
k1,387:15906263,15587885:757267
g1,387:16233943,15587885
)
g1,387:16233943,15587885
(1,387:16233943,15587885:2131230,550500,235932
g1,387:16561623,15587885
g1,387:16561623,15587885
g1,387:16561624,15587885
x1,387:18037493,15587885
g1,387:18037493,15587885
g1,387:18365173,15587885
)
g1,387:18365173,15587885
(1,387:18365173,15587885:3173250,550500,235932
g1,387:18692853,15587885
k1,387:19213863,15587885:521010
g1,387:19213864,15587885
x1,387:20689733,15587885
k1,387:21210743,15587885:521010
g1,387:21538423,15587885
)
g1,387:21538423,15587885
(1,387:21538423,15587885:3645764,550500,235932
g1,387:21866103,15587885
k1,387:22623370,15587885:757267
g1,387:22623371,15587885
x1,387:24099240,15587885
k1,387:24856507,15587885:757267
g1,387:25184187,15587885
)
g1,387:25184187,15587885
(1,387:25184187,15587885:2131230,550500,235932
g1,387:25511867,15587885
g1,387:25511867,15587885
g1,387:25511868,15587885
x1,387:26987737,15587885
g1,387:26987737,15587885
g1,387:27315417,15587885
)
g1,387:27315417,15587885
(1,387:27315417,15587885:3173250,550500,235932
g1,387:27643097,15587885
k1,387:28164107,15587885:521010
g1,387:28164108,15587885
x1,387:29639977,15587885
k1,387:30160987,15587885:521010
g1,387:30488667,15587885
)
g1,387:30488667,15587885
(1,387:30488667,15587885:3645764,550500,235932
g1,387:30816347,15587885
k1,387:31517580,15587885:701233
g1,387:31517581,15587885
x1,387:33105518,15587885
k1,387:33806751,15587885:701233
g1,387:34134431,15587885
)
g1,387:34134431,15587885
)
(1,387:3178529,16400531:30955902,550500,235932
g1,387:3178529,16400531
(1,387:3178529,16400531:4105170,550500,235932
r1,440:3178529,16400531:0,786432,235932
g1,387:3506209,16400531
k1,387:4830361,16400531:1324152
g1,387:4830362,16400531
x1,387:5631867,16400531
k1,387:6956019,16400531:1324152
g1,387:7283699,16400531
)
g1,387:7283699,16400531
(1,387:7283699,16400531:2131230,550500,235932
g1,387:7611379,16400531
g1,387:7611379,16400531
g1,387:7611380,16400531
x1,387:9087249,16400531
g1,387:9087249,16400531
g1,387:9414929,16400531
)
g1,387:9414929,16400531
(1,387:9414929,16400531:3173250,550500,235932
g1,387:9742609,16400531
k1,387:10263619,16400531:521010
g1,387:10263620,16400531
x1,387:11739489,16400531
k1,387:12260499,16400531:521010
g1,387:12588179,16400531
)
g1,387:12588179,16400531
(1,387:12588179,16400531:3645764,550500,235932
g1,387:12915859,16400531
k1,387:13673126,16400531:757267
g1,387:13673127,16400531
x1,387:15148996,16400531
k1,387:15906263,16400531:757267
g1,387:16233943,16400531
)
g1,387:16233943,16400531
(1,387:16233943,16400531:2131230,550500,235932
g1,387:16561623,16400531
g1,387:16561623,16400531
g1,387:16561624,16400531
x1,387:18037493,16400531
g1,387:18037493,16400531
g1,387:18365173,16400531
)
g1,387:18365173,16400531
(1,387:18365173,16400531:3173250,550500,235932
g1,387:18692853,16400531
k1,387:19213863,16400531:521010
g1,387:19213864,16400531
x1,387:20689733,16400531
k1,387:21210743,16400531:521010
g1,387:21538423,16400531
)
g1,387:21538423,16400531
(1,387:21538423,16400531:3645764,550500,235932
g1,387:21866103,16400531
k1,387:22623370,16400531:757267
g1,387:22623371,16400531
x1,387:24099240,16400531
k1,387:24856507,16400531:757267
g1,387:25184187,16400531
)
g1,387:25184187,16400531
(1,387:25184187,16400531:2131230,550500,235932
g1,387:25511867,16400531
g1,387:25511867,16400531
g1,387:25511868,16400531
x1,387:26987737,16400531
g1,387:26987737,16400531
g1,387:27315417,16400531
)
g1,387:27315417,16400531
(1,387:27315417,16400531:3173250,550500,235932
g1,387:27643097,16400531
k1,387:28164107,16400531:521010
g1,387:28164108,16400531
x1,387:29639977,16400531
k1,387:30160987,16400531:521010
g1,387:30488667,16400531
)
g1,387:30488667,16400531
(1,387:30488667,16400531:3645764,550500,235932
g1,387:30816347,16400531
k1,387:31517580,16400531:701233
g1,387:31517581,16400531
x1,387:33105518,16400531
k1,387:33806751,16400531:701233
g1,387:34134431,16400531
)
g1,387:34134431,16400531
)
]
$1,387:34134431,13161090
)
)
)
k1,387:3014689,13161090:-31119742
)
)
g1,387:28955246,13161090
)
g1,388:28955246,13161090
k1,388:28955279,13161090:33
)
]
]
(1,355:3014656,17780544:25940623,450232,154665
x1,355:4725262,17780544
k1,354:4928960,17780544:203698
x1,354:5384853,17780544
x1,354:6244605,17780544
k1,354:6448303,17780544:203698
x1,354:6795237,17780544
x1,354:7098628,17780544
x1,354:8262335,17780544
x1,354:8686457,17780544
k1,354:8890156,17780544:203699
x1,354:9658222,17780544
x1,354:9951782,17780544
x1,354:10453708,17780544
k1,354:10657406,17780544:203698
x1,354:11004340,17780544
x1,354:11556400,17780544
x1,354:13574603,17780544
k1,354:13778301,17780544:203698
x1,354:14322432,17780544
k1,354:14526130,17780544:203698
x1,354:15395804,17780544
k1,354:15599503,17780544:203699
x1,354:17247273,17780544
x1,354:17387782,17780544
k1,354:17591519,17780544:203737
x1,354:18597560,17780544
k1,354:18801258,17780544:203698
x1,354:19670932,17780544
k1,354:19874631,17780544:203699
x1,354:20686149,17780544
x1,354:21167981,17780544
k1,354:21371679,17780544:203698
x1,354:21915810,17780544
k1,354:22119508,17780544:203698
x1,354:23132234,17780544
k1,354:23335932,17780544:203698
x1,354:24448259,17780544
k1,354:24651958,17780544:203699
x1,354:26362564,17780544
k1,354:26566262,17780544:203698
x1,354:27022155,17780544
x1,354:27881907,17780544
k1,354:28085605,17780544:203698
x1,354:28955279,17780544
k1,354:28955279,17780544:0
)
(1,355:3014656,18566976:25940623,450232,154665
x1,355:3610259,18566976
x1,354:4129760,18566976
x1,354:6316313,18566976
k1,354:6490637,18566976:174324
x1,354:7302155,18566976
x1,354:7783987,18566976
k1,354:7958310,18566976:174323
x1,354:8502441,18566976
k1,354:8676765,18566976:174324
x1,354:10021720,18566976
x1,354:10153054,18566976
k1,354:10327377,18566976:174323
x1,354:12921695,18566976
k1,354:13096019,18566976:174324
x1,354:14854083,18566976
x1,354:14962479,18566976
k1,354:15136813,18566976:174334
x1,354:16918946,18566976
k1,354:17093280,18566976:174334
x1,354:17606662,18566976
x1,354:17934301,18566976
x1,354:18748596,18566976
x1,354:18856992,18566976
k1,354:19031326,18566976:174334
x1,354:20474546,18566976
k1,354:20648880,18566976:174334
x1,354:21899581,18566976
x1,354:22253671,18566976
x1,354:22362067,18566976
k1,354:22536401,18566976:174334
x1,354:23512360,18566976
x1,354:24983089,18566976
x1,354:26077473,18566976
k1,354:26251806,18566976:174333
x1,354:27257847,18566976
k1,354:27432171,18566976:174324
x1,354:28972318,18566976
k1,354:28955279,18566976:0
)
(1,355:3014656,19353408:25940623,450232,154665
x1,355:4417117,19353408
k1,354:4581274,19353408:164157
x1,354:7241247,19353408
k1,354:7405406,19353408:164159
x1,354:8424559,19353408
k1,354:8588717,19353408:164158
x1,354:8828366,19353408
x1,354:10330593,19353408
k1,354:10494750,19353408:164157
x1,354:11258792,19353408
k1,354:11422949,19353408:164157
x1,354:12420198,19353408
x1,354:13749942,19353408
k1,354:13914099,19353408:164157
x1,354:15291435,19353408
k1,354:15455593,19353408:164158
x1,354:15936824,19353408
x1,354:16495915,19353408
x1,354:17067890,19353408
k1,354:17232047,19353408:164157
x1,354:17657875,19353408
k1,354:17822032,19353408:164157
x1,354:18870173,19353408
k1,354:19034330,19353408:164157
x1,354:19872456,19353408
k1,354:20036614,19353408:164158
x1,354:20276263,19353408
x1,354:21777200,19353408
k1,354:21941357,19353408:164157
x1,354:22465750,19353408
k1,354:22629907,19353408:164157
x1,354:23468033,19353408
k1,354:23632190,19353408:164157
x1,354:25479164,19353408
k1,354:25643322,19353408:164158
x1,354:26476296,19353408
x1,354:26806302,19353408
x1,354:27089023,19353408
x1,354:27416207,19353408
k1,354:27580364,19353408:164157
x1,354:28502884,19353408
x1,354:28979527,19353408
k1,354:28955279,19353408:0
)
(1,355:3014656,20139840:25940623,450232,154665
x1,355:4080924,20139840
g1,354:4244764,20139840
x1,354:5645920,20139840
g1,354:5809760,20139840
x1,354:6299313,20139840
x1,354:6868163,20139840
x1,354:7450120,20139840
g1,354:7613960,20139840
x1,354:8549158,20139840
g1,354:8712998,20139840
x1,354:9540716,20139840
g1,354:9704556,20139840
x1,354:10004055,20139840
g1,354:10167895,20139840
x1,354:11259723,20139840
x1,354:11547424,20139840
g1,354:11711264,20139840
x1,354:13735013,20139840
x1,354:14071211,20139840
g1,354:14235051,20139840
x1,354:15372753,20139840
g1,354:15536593,20139840
x1,354:18815352,20139840
k1,355:28955279,20139840:10240852
g1,355:28955279,20139840
)
(1,357:3014656,20926272:25940623,450232,154665
h1,356:3014656,20926272:1310720,0,0
x1,356:5143904,20926272
k1,356:5307418,20926272:163514
x1,356:6163449,20926272
k1,356:6326962,20926272:163513
x1,356:7759383,20926272
k1,356:7922897,20926272:163514
x1,356:9411906,20926272
k1,356:9575420,20926272:163514
x1,356:10066931,20926272
x1,356:10355804,20926272
k1,356:10519317,20926272:163513
x1,356:11105577,20926272
x1,356:11431955,20926272
x1,356:12559749,20926272
k1,356:12723263,20926272:163514
x1,356:12968031,20926272
x1,356:13256904,20926272
x1,356:14233346,20926272
x1,356:14570870,20926272
k1,356:14734383,20926272:163513
x1,356:15243001,20926272
x1,356:17306424,20926272
k1,356:17469938,20926272:163514
x1,356:18005534,20926272
k1,356:18169047,20926272:163513
x1,356:19196154,20926272
x1,356:20064688,20926272
x1,356:20610153,20926272
x1,356:21644498,20926272
x1,356:21750587,20926272
k1,356:21914101,20926272:163514
x1,356:22449039,20926272
x1,356:23586687,20926272
x1,356:24450616,20926272
k1,356:24614130,20926272:163514
x1,356:25593864,20926272
x1,356:25838632,20926272
x1,356:26384117,20926272
k1,356:26547630,20926272:163513
x1,356:27537890,20926272
k1,356:27701404,20926272:163514
x1,356:28203442,20926272
x1,356:28843638,20926272
x1,356:29066035,20926272
k1,357:28955279,20926272:0
)
(1,357:3014656,21712704:25940623,450232,154665
x1,357:4955883,21712704
k1,356:5129379,21712704:173496
x1,356:6815251,21712704
k1,356:6988738,21712704:173487
x1,356:7974058,21712704
x1,356:9034245,21712704
k1,356:9207732,21712704:173487
x1,356:10267252,21712704
x1,356:10659641,21712704
x1,356:11481854,21712704
k1,356:11655341,21712704:173487
x1,356:12270999,21712704
x1,356:12600553,21712704
x1,356:13409934,21712704
x1,356:13708738,21712704
x1,356:15516271,21712704
k1,356:15689815,21712704:173544
x1,356:17146403,21712704
k1,356:17319890,21712704:173487
x1,356:17886081,21712704
k1,356:18059568,21712704:173487
x1,356:19004780,21712704
x1,356:19485407,21712704
x1,356:19776098,21712704
x1,356:20500714,21712704
x1,356:20794274,21712704
x1,356:20934783,21712704
k1,356:21108280,21712704:173497
x1,356:21607624,21712704
x1,356:21901184,21712704
k1,356:22074670,21712704:173486
x1,356:22989132,21712704
k1,356:23162619,21712704:173487
x1,356:24507574,21712704
k1,356:24681051,21712704:173477
x1,356:25229193,21712704
k1,356:25402680,21712704:173487
x1,356:26827182,21712704
k1,356:27000669,21712704:173487
x1,356:27709912,21712704
x1,356:29056204,21712704
k1,356:28955279,21712704:0
)
(1,357:3014656,22499136:25940623,450232,154665
x1,357:4489531,22499136
k1,356:4653365,22499136:163834
x1,356:5243712,22499136
x1,356:5572402,22499136
x1,356:5916274,22499136
x1,356:6463503,22499136
x1,356:7406998,22499136
k1,356:7570832,22499136:163834
x1,356:8120100,22499136
x1,356:8411023,22499136
k1,356:8574857,22499136:163834
x1,356:9523653,22499136
x1,356:10373115,22499136
k1,356:10536949,22499136:163834
x1,356:11075617,22499136
k1,356:11239451,22499136:163834
x1,356:12071636,22499136
x1,356:12669935,22499136
x1,356:12960858,22499136
k1,356:13124692,22499136:163834
x1,356:13432786,22499136
x1,356:13578551,22499136
k1,356:13742385,22499136:163834
x1,356:15301407,22499136
k1,356:15465241,22499136:163834
x1,356:15977405,22499136
x1,356:18055216,22499136
k1,356:18219049,22499136:163833
x1,356:18758379,22499136
k1,356:18922213,22499136:163834
x1,356:19926002,22499136
k1,356:20089836,22499136:163834
x1,356:21192347,22499136
k1,356:21356181,22499136:163834
x1,356:22344731,22499136
x1,356:22635654,22499136
k1,356:22799488,22499136:163834
x1,356:23661487,22499136
k1,356:23825321,22499136:163834
x1,356:24703224,22499136
x1,356:24882780,22499136
x1,356:25394944,22499136
x1,356:26476917,22499136
k1,356:26640751,22499136:163834
x1,356:27180081,22499136
k1,356:27343915,22499136:163834
x1,356:28955279,22499136
k1,356:28955279,22499136:0
)
(1,357:3014656,23285568:25940623,450232,154665
x1,357:3629844,23285568
x1,357:3991340,23285568
x1,357:4516155,23285568
x1,357:5712319,23285568
k1,356:5876966,23285568:164647
x1,356:7138328,23285568
x1,356:7421635,23285568
x1,356:8187231,23285568
x1,356:8470538,23285568
x1,356:8606000,23285568
k1,356:8770644,23285568:164644
x1,356:9977783,23285568
k1,356:10142425,23285568:164642
x1,356:10917706,23285568
x1,356:11206257,23285568
x1,356:12094504,23285568
x1,356:12436781,23285568
k1,356:12601423,23285568:164642
x1,356:13495480,23285568
k1,356:13660123,23285568:164643
x1,356:13955130,23285568
k1,356:14119772,23285568:164642
x1,356:15071282,23285568
x1,356:15432778,23285568
x1,356:16962681,23285568
k1,356:17127324,23285568:164643
x1,356:17586295,23285568
x1,356:17902534,23285568
x1,356:18498277,23285568
k1,356:18662924,23285568:164647
x1,356:19968829,23285568
k1,356:20133472,23285568:164643
x1,356:21601404,23285568
k1,356:21766046,23285568:164642
x1,356:22605878,23285568
k1,356:22770521,23285568:164643
x1,356:23722031,23285568
x1,356:24083527,23285568
x1,356:25613430,23285568
k1,356:25778072,23285568:164642
x1,356:26237043,23285568
x1,356:26553282,23285568
x1,356:27007009,23285568
k1,356:27171652,23285568:164643
x1,356:27598346,23285568
k1,356:27762988,23285568:164642
x1,356:28955279,23285568
k1,356:28955279,23285568:0
)
(1,357:3014656,24072000:25940623,450232,154665
x1,357:5165545,24072000
g1,356:5329385,24072000
x1,356:6182006,24072000
g1,356:6345846,24072000
x1,356:7742416,24072000
g1,356:7906256,24072000
x1,356:8439718,24072000
g1,356:8603558,24072000
x1,356:9456179,24072000
g1,356:9620019,24072000
x1,356:10418246,24072000
x1,356:11217128,24072000
x1,356:11504829,24072000
g1,356:11668669,24072000
x1,356:12101861,24072000
g1,356:12265701,24072000
x1,356:13231701,24072000
x1,356:13996504,24072000
x1,356:14533242,24072000
x1,356:14820943,24072000
x1,356:15157141,24072000
g1,356:15320981,24072000
x1,356:15613926,24072000
x1,356:16288290,24072000
x1,356:16573371,24072000
x1,356:17283779,24072000
x1,356:17571480,24072000
x1,356:17709105,24072000
k1,357:28955279,24072000:11347099
g1,357:28955279,24072000
)
(1,359:3014656,24858432:25940623,450232,154665
h1,358:3014656,24858432:1310720,0,0
x1,358:5617587,24858432
x1,358:6055916,24858432
k1,358:6199874,24858432:143958
x1,358:7783024,24858432
k1,358:7926983,24858432:143959
x1,358:9339937,24858432
x1,358:11316788,24858432
k1,358:11460746,24858432:143958
x1,358:12291820,24858432
x1,358:13078027,24858432
k1,358:13221985,24858432:143958
x1,358:13646513,24858432
k1,358:13790472,24858432:143959
x1,358:15404451,24858432
x1,358:15935041,24858432
x1,358:16975684,24858432
x1,358:17446545,24858432
k1,358:17590523,24858432:143978
x1,358:19775463,24858432
k1,358:19919421,24858432:143958
x1,358:20827565,24858432
x1,358:23487900,24858432
k1,358:23631859,24858432:143959
x1,358:24548353,24858432
k1,358:24692311,24858432:143958
x1,358:25008941,24858432
x1,358:25302580,24858432
k1,358:25446538,24858432:143958
x1,358:26325138,24858432
x1,358:26654704,24858432
k1,358:26798663,24858432:143959
x1,358:27342650,24858432
k1,358:27486608,24858432:143958
x1,358:29027369,24858432
k1,358:28955279,24858432:0
)
(1,359:3014656,25644864:25940623,450232,154665
x1,359:3981245,25644864
k1,358:4133016,25644864:151771
x1,358:4968584,25644864
k1,358:5120354,25644864:151770
x1,358:5951428,25644864
x1,358:6737635,25644864
k1,358:6889406,25644864:151771
x1,358:7313934,25644864
k1,358:7465705,25644864:151771
x1,358:7704622,25644864
x1,358:7986464,25644864
x1,358:9068107,25644864
x1,358:9349949,25644864
x1,358:9679515,25644864
k1,358:9831285,25644864:151770
x1,358:10357931,25644864
k1,358:10509702,25644864:151771
x1,358:12452514,25644864
k1,358:12604284,25644864:151770
x1,358:14088526,25644864
k1,358:14240369,25644864:151843
x1,358:14885189,25644864
x1,358:15176862,25644864
x1,358:15630383,25644864
x1,358:17228307,25644864
x1,358:17330935,25644864
k1,358:17482718,25644864:151783
x1,358:18851356,25644864
k1,358:19003126,25644864:151770
x1,358:21513685,25644864
k1,358:21665456,25644864:151771
x1,358:22877385,25644864
k1,358:23029156,25644864:151771
x1,358:23573143,25644864
k1,358:23724913,25644864:151770
x1,358:26157120,25644864
k1,358:26308891,25644864:151771
x1,358:27314656,25644864
x1,358:28473369,25644864
x1,358:28755211,25644864
x1,358:28955279,25644864
k1,358:28955279,25644864:0
)
(1,359:3014656,26431296:25940623,450232,154665
x1,359:3263325,26431296
x1,358:3556885,26431296
x1,358:4682490,26431296
x1,358:4976050,26431296
k1,358:5189390,26431296:213340
x1,358:6303055,26431296
x1,358:6596615,26431296
k1,358:6809954,26431296:213339
x1,358:7405557,26431296
x1,358:10126986,26431296
k1,358:10340326,26431296:213340
x1,358:13871165,26431296
k1,358:14084504,26431296:213339
x1,358:15629330,26431296
k1,358:15842719,26431296:213389
x1,358:16440328,26431296
k1,358:16653667,26431296:213339
x1,358:17523341,26431296
k1,358:17736681,26431296:213340
x1,358:18722001,26431296
x1,358:20680606,26431296
k1,358:20893946,26431296:213340
x1,358:21713485,26431296
x1,358:23479007,26431296
k1,358:23692346,26431296:213339
x1,358:24485146,26431296
k1,358:24698486,26431296:213340
x1,358:25711212,26431296
k1,358:25924551,26431296:213339
x1,358:27945993,26431296
x1,358:28300083,26431296
k1,358:28513423,26431296:213340
x1,358:28955279,26431296
k1,358:28955279,26431296:0
)
(1,359:3014656,27217728:25940623,450232,154665
x1,359:4948838,27217728
k1,358:5111836,27217728:162998
x1,358:6369522,27217728
k1,358:6532518,27217728:162996
x1,358:7097043,27217728
k1,358:7260040,27217728:162997
x1,358:9032931,27217728
k1,358:9195927,27217728:162996
x1,358:9556504,27217728
x1,358:12962851,27217728
x1,358:13077368,27217728
k1,358:13240365,27217728:162997
x1,358:14921277,27217728
k1,358:15084274,27217728:162997
x1,358:16035369,27217728
k1,358:16198365,27217728:162996
x1,358:16526950,27217728
x1,358:17798518,27217728
k1,358:17961514,27217728:162996
x1,358:20978092,27217728
k1,358:21141089,27217728:162997
x1,358:23155250,27217728
k1,358:23318246,27217728:162996
x1,358:26070223,27217728
k1,358:26233220,27217728:162997
x1,358:26829071,27217728
k1,358:26992068,27217728:162997
x1,358:27782536,27217728
k1,358:27945532,27217728:162996
x1,358:28955279,27217728
k1,358:28955279,27217728:0
)
(1,359:3014656,28004160:25940623,450232,7536
x1,359:3867277,28004160
g1,358:4031117,28004160
x1,358:4997117,28004160
x1,358:6917318,28004160
g1,358:7081158,28004160
x1,358:7884627,28004160
x1,358:9615428,28004160
g1,358:9779268,28004160
x1,358:10312730,28004160
g1,358:10476570,28004160
x1,358:11329191,28004160
g1,358:11493031,28004160
x1,358:12757219,28004160
g1,358:12921059,28004160
x1,358:13354251,28004160
g1,358:13518091,28004160
x1,358:14021407,28004160
x1,358:14506372,28004160
x1,358:14611884,28004160
k1,359:28955279,28004160:14444320
g1,359:28955279,28004160
)
(1,360:3014656,29395973:25940623,454491,10813
(1,360:3014656,29395973:1490288,409600,10813
g1,360:3014656,29395973
x1,360:3849584,29395973
g1,360:4504944,29395973
)
x1,360:5764544,29395973
g1,360:5928384,29395973
x1,360:6539178,29395973
g1,360:6703018,29395973
x1,360:8110073,29395973
k1,360:18532676,29395973:10422603
k1,360:28955279,29395973:10422603
)
(1,363:3014656,30379013:25940623,450232,154665
h1,362:3014656,30379013:1310720,0,0
x1,362:4996889,30379013
x1,362:6463235,30379013
k1,362:6626490,30379013:163255
x1,362:7154617,30379013
k1,362:7317871,30379013:163254
x1,362:8161966,30379013
k1,362:8325221,30379013:163255
x1,362:9212787,30379013
k1,362:9376042,30379013:163255
x1,362:9904169,30379013
k1,362:10067423,30379013:163254
x1,362:11697872,30379013
x1,362:12233830,30379013
x1,362:13284992,30379013
x1,362:13617874,30379013
k1,362:13781129,30379013:163255
x1,362:14620684,30379013
x1,362:15667901,30379013
k1,362:15831156,30379013:163255
x1,362:17055452,30379013
k1,362:17218706,30379013:163254
x1,362:17768244,30379013
k1,362:17931499,30379013:163255
x1,362:19236897,30379013
k1,362:19400151,30379013:163254
x1,362:19932171,30379013
k1,362:20095426,30379013:163255
x1,362:20673511,30379013
x1,362:20958283,30379013
x1,362:21949702,30379013
k1,362:22112957,30379013:163255
x1,362:22957052,30379013
k1,362:23120306,30379013:163254
x1,362:23996193,30379013
x1,362:24543830,30379013
k1,362:24707085,30379013:163255
x1,362:25235212,30379013
k1,362:25398467,30379013:163255
x1,362:26979605,30379013
x1,362:27660148,30379013
k1,362:27823403,30379013:163255
x1,362:28499458,30379013
x1,362:28979527,30379013
k1,362:28955279,30379013:0
)
(1,363:3014656,31165445:25940623,450232,154665
x1,363:3552050,31165445
g1,362:3715890,31165445
x1,362:5456523,31165445
g1,362:5620363,31165445
x1,362:6472984,31165445
g1,362:6636824,31165445
x1,362:9771404,31165445
g1,362:9935244,31165445
x1,362:10468706,31165445
g1,362:10632546,31165445
x1,362:12628769,31165445
g1,362:12792609,31165445
x1,362:13325416,31165445
g1,362:13489256,31165445
x1,362:14889103,31165445
x1,362:15676187,31165445
g1,362:15840027,31165445
x1,362:16617282,31165445
g1,362:16781122,31165445
x1,362:18378231,31165445
x1,362:18921522,31165445
g1,362:19085362,31165445
x1,362:19518554,31165445
g1,362:19682394,31165445
x1,362:20535015,31165445
g1,362:20698855,31165445
x1,362:21327344,31165445
x1,362:21660266,31165445
x1,362:21765778,31165445
k1,363:28955279,31165445:7290426
g1,363:28955279,31165445
)
(1,365:3014656,31951877:25940623,450232,154665
h1,364:3014656,31951877:1310720,0,0
x1,364:6310858,31951877
x1,364:6413919,31951877
k1,364:6577992,31951877:164073
x1,364:7059223,31951877
x1,364:7341944,31951877
k1,364:7506016,31951877:164072
x1,364:8501978,31951877
k1,364:8666051,31951877:164073
x1,364:9482919,31951877
x1,364:9765640,31951877
k1,364:9929712,31951877:164072
x1,364:10606141,31951877
k1,364:10770214,31951877:164073
x1,364:12340173,31951877
x1,364:12874139,31951877
k1,364:13038211,31951877:164072
x1,364:14244186,31951877
k1,364:14408258,31951877:164072
x1,364:14936516,31951877
x1,364:15265789,31951877
k1,364:15429862,31951877:164073
x1,364:16619732,31951877
k1,364:16783804,31951877:164072
x1,364:17427379,31951877
k1,364:17591452,31951877:164073
x1,364:19920947,31951877
k1,364:20085019,31951877:164072
x1,364:21110613,31951877
k1,364:21274686,31951877:164073
x1,364:22244235,31951877
k1,364:22408307,31951877:164072
x1,364:22936565,31951877
x1,364:23265838,31951877
k1,364:23429911,31951877:164073
x1,364:23924671,31951877
x1,364:24401314,31951877
k1,364:24565386,31951877:164072
x1,364:25208961,31951877
k1,364:25373034,31951877:164073
x1,364:27702529,31951877
k1,364:27866601,31951877:164072
x1,364:28892195,31951877
x1,364:29027369,31951877
k1,364:28955279,31951877:0
)
(1,365:3014656,32738309:25940623,450232,154665
x1,365:4102250,32738309
k1,364:4275799,32738309:173549
x1,364:4864718,32738309
k1,364:5038278,32738309:173560
x1,364:5343767,32738309
k1,364:5517316,32738309:173549
x1,364:7146368,32738309
x1,364:7439928,32738309
k1,364:7613477,32738309:173549
x1,364:8567379,32738309
k1,364:8740929,32738309:173550
x1,364:9070483,32738309
x1,364:9375840,32738309
k1,364:9549389,32738309:173549
x1,364:11057449,32738309
x1,364:11400279,32738309
k1,364:11573829,32738309:173550
x1,364:12140020,32738309
k1,364:12313569,32738309:173549
x1,364:12706627,32738309
k1,364:12880167,32738309:173540
x1,364:14901609,32738309
x1,364:15255699,32738309
k1,364:15429249,32738309:173550
x1,364:16128465,32738309
k1,364:16302014,32738309:173549
x1,364:17171688,32738309
k1,364:17345237,32738309:173549
x1,364:17809822,32738309
k1,364:17983362,32738309:173540
x1,364:20335693,32738309
x1,364:20476202,32738309
k1,364:20649761,32738309:173559
x1,364:21235337,32738309
k1,364:21408887,32738309:173550
x1,364:21801276,32738309
k1,364:21974825,32738309:173549
x1,364:22416681,32738309
k1,364:22590231,32738309:173550
x1,364:23109628,32738309
x1,364:24692557,32738309
k1,364:24866106,32738309:173549
x1,364:25414248,32738309
k1,364:25587798,32738309:173550
x1,364:27095858,32738309
k1,364:27269407,32738309:173549
x1,364:28955279,32738309
k1,364:28955279,32738309:0
)
(1,365:3014656,33524741:25940623,450232,154665
x1,365:5036098,33524741
x1,364:5390188,33524741
k1,364:5556513,33524741:166325
x1,364:5948902,33524741
k1,364:6115226,33524741:166324
x1,364:6704145,33524741
k1,364:6870485,33524741:166340
x1,364:7506197,33524741
x1,364:7752572,33524741
k1,364:7918897,33524741:166325
x1,364:8833359,33524741
k1,364:8999683,33524741:166324
x1,364:9869357,33524741
k1,364:10035682,33524741:166325
x1,364:11811128,33524741
k1,364:11977453,33524741:166325
x1,364:12796992,33524741
x1,364:14562514,33524741
k1,364:14728839,33524741:166325
x1,364:15734880,33524741
k1,364:15901204,33524741:166324
x1,364:16770878,33524741
k1,364:16937203,33524741:166325
x1,364:19354378,33524741
k1,364:19520703,33524741:166325
x1,364:20064834,33524741
k1,364:20231158,33524741:166324
x1,364:20536647,33524741
k1,364:20702972,33524741:166325
x1,364:22596736,33524741
k1,364:22763061,33524741:166325
x1,364:23665490,33524741
x1,364:23968881,33524741
k1,364:24135206,33524741:166325
x1,364:24679337,33524741
k1,364:24845661,33524741:166324
x1,364:25441264,33524741
x1,364:27105849,33524741
k1,364:27272174,33524741:166325
x1,364:28137170,33524741
x1,364:28955279,33524741
k1,364:28955279,33524741:0
)
(1,365:3014656,34311173:25940623,450232,154665
x1,365:3562798,34311173
k1,364:3735650,34311173:172852
x1,364:6031162,34311173
k1,364:6204014,34311173:172852
x1,364:6900556,34311173
x1,364:7395312,34311173
k1,364:7568165,34311173:172853
x1,364:8437839,34311173
k1,364:8610691,34311173:172852
x1,364:9430230,34311173
x1,364:11195752,34311173
k1,364:11368604,34311173:172852
x1,364:11912735,34311173
k1,364:12085587,34311173:172852
x1,364:13098313,34311173
k1,364:13271165,34311173:172852
x1,364:14173594,34311173
x1,364:14476985,34311173
k1,364:14649838,34311173:172853
x1,364:15193969,34311173
k1,364:15366821,34311173:172852
x1,364:15962424,34311173
x1,364:17627009,34311173
k1,364:17799861,34311173:172852
x1,364:19626779,34311173
k1,364:19799631,34311173:172852
x1,364:20129185,34311173
x1,364:20434542,34311173
x1,364:20575051,34311173
k1,364:20747912,34311173:172861
x1,364:23324850,34311173
k1,364:23497703,34311173:172853
x1,364:24208282,34311173
x1,364:24539945,34311173
k1,364:24712797,34311173:172852
x1,364:27912744,34311173
k1,364:28085605,34311173:172861
x1,364:28955279,34311173
k1,364:28955279,34311173:0
)
(1,365:3014656,35097605:25940623,450232,151060
x1,365:4458059,35097605
k1,364:4622783,35097605:164724
x1,364:5594304,35097605
k1,364:5759029,35097605:164725
x1,364:7999659,35097605
x1,364:8135121,35097605
k1,364:8299850,35097605:164729
x1,364:9605755,35097605
k1,364:9770480,35097605:164725
x1,364:11238412,35097605
k1,364:11403136,35097605:164724
x1,364:12242968,35097605
k1,364:12407692,35097605:164724
x1,364:13851095,35097605
k1,364:14015820,35097605:164725
x1,364:14987341,35097605
k1,364:15152065,35097605:164724
x1,364:15991897,35097605
k1,364:16156621,35097605:164724
x1,364:18119028,35097605
x1,364:18440421,35097605
k1,364:18605146,35097605:164725
x1,364:19220334,35097605
x1,364:21060666,35097605
k1,364:21225390,35097605:164724
x1,364:21750850,35097605
k1,364:21915574,35097605:164724
x1,364:23294424,35097605
x1,364:24242624,35097605
k1,364:24407349,35097605:164725
x1,364:27494911,35097605
k1,364:27659635,35097605:164724
x1,364:28458154,35097605
x1,364:28955279,35097605
k1,364:28955279,35097605:0
)
(1,365:3014656,35884037:25940623,462356,154665
x1,365:3884330,35884037
k1,364:4085457,35884037:201127
x1,364:6502632,35884037
k1,364:6703759,35884037:201127
x1,364:7247890,35884037
k1,364:7449016,35884037:201126
x1,364:8461742,35884037
k1,364:8662869,35884037:201127
x1,364:9565298,35884037
x1,364:9868689,35884037
k1,364:10069816,35884037:201127
x1,364:10613947,35884037
k1,364:10815074,35884037:201127
x1,364:13028365,35884037
k1,364:13229491,35884037:201126
x1,364:14094487,35884037
x1,364:14912596,35884037
k1,364:15113723,35884037:201127
x1,364:17831709,35884037
k1,364:18032799,35884037:201090
x1,364:18825599,35884037
k1,364:19026725,35884037:201126
x1,364:19325529,35884037
x1,364:21503484,35884037
k1,364:21704611,35884037:201127
x1,364:23486742,35884037
k1,364:23687869,35884037:201127
x1,364:24926537,35884037
k1,364:25127664,35884037:201127
x1,364:25749338,35884037
k1,364:25950464,35884037:201126
x1,364:26523340,35884037
k1,364:26724504,35884037:201164
x1,364:28152348,35884037
x1,364:28955279,35884037
k1,364:28955279,35884037:0
)
(1,365:3014656,36670469:25940623,450232,7536
x1,365:6350433,36670469
g1,364:6514273,36670469
x1,364:6947465,36670469
g1,364:7111305,36670469
x1,364:7404250,36670469
x1,364:10063698,36670469
k1,365:28955279,36670469:18992506
g1,365:28955279,36670469
)
(1,366:3014656,37456901:25940623,0,0
h1,366:3014656,37456901:1310720,0,0
k1,366:28955280,37456901:24629904
g1,366:28955280,37456901
)
(1,368:10710415,38276002:18244864,463666,154665
(1,368:10710415,38276002:10549105,463666,154665
(1,366:10710415,38276002:0,0,0
$1,366:10710415,38276002
(1,366:10710415,37489570:0,0,0
)
$1,366:10710415,38276002
)
h1,368:10710415,38276002:0,0,0
(1,368:10710415,38276002:2369779,294584,151060
(1,367:10710415,38276002:2369779,294584,151060
x1,367:13080194,38276002
)
)
x1,368:13331197,38276002
x1,368:13686401,38276002
x1,368:13932160,38276002
g1,368:14047937,38276002
x1,368:14495547,38276002
x1,368:14636776,38276002
g1,368:14752553,38276002
x1,368:15304366,38276002
g1,368:15420143,38276002
x1,368:15880205,38276002
x1,368:16151196,38276002
(1,368:16177410,38276002:952892,294584,154665
(1,367:16177410,38276002:952892,294584,154665
x1,367:17130302,38276002
)
)
x1,368:17361643,38276002
x1,368:17505821,38276002
g1,368:17621598,38276002
x1,368:18081660,38276002
x1,368:18352651,38276002
(1,368:18378865,38276002:794294,450232,7536
(1,367:18378865,38276002:794294,450232,7536
x1,367:19173159,38276002
)
)
x1,368:19404500,38276002
x1,368:19655501,38276002
g1,368:19857201,38276002
x1,368:20302190,38276002
g1,368:20484230,38276002
x1,368:21259520,38276002
)
(1,368:28318926,38276002:636353,462356,132382
(1,368:28318926,38276002:636353,462356,132382
x1,368:28799304,38276002
x1,368:28994601,38276002
)
)
)
(1,370:3014656,39232729:25940623,463666,154665
x1,370:4396860,39232729
x1,369:4690420,39232729
k1,369:4900390,39232729:209970
$1,369:4900390,39232729
x1,369:5360452,39232729
x1,369:5631443,39232729
(1,369:5657657,39232729:952892,294584,154665
(1,369:5657657,39232729:952892,294584,154665
x1,369:6610549,39232729
)
)
x1,369:6841890,39232729
$1,369:6861550,39232729
k1,369:7071520,39232729:209970
x1,369:8826913,39232729
k1,369:9036884,39232729:209971
x1,369:9906558,39232729
k1,369:10116528,39232729:209970
x1,369:10754244,39232729
x1,369:12235000,39232729
k1,369:12444970,39232729:209970
x1,369:12989101,39232729
k1,369:13199071,39232729:209970
x1,369:14068745,39232729
k1,369:14278715,39232729:209970
x1,369:15706559,39232729
x1,369:16688639,39232729
k1,369:16898610,39232729:209971
x1,369:20242945,39232729
k1,369:20452960,39232729:210015
x1,369:21322634,39232729
k1,369:21532604,39232729:209970
$1,369:21532604,39232729
x1,369:21992666,39232729
x1,369:22263657,39232729
(1,369:22289871,39232729:794294,450232,7536
(1,369:22289871,39232729:794294,450232,7536
x1,369:23084165,39232729
)
)
x1,369:23315506,39232729
$1,369:23335166,39232729
k1,369:23545137,39232729:209971
x1,369:25300530,39232729
k1,369:25510500,39232729:209970
x1,369:26380174,39232729
k1,369:26590144,39232729:209970
x1,369:28622280,39232729
x1,369:28955279,39232729
k1,369:28955279,39232729:0
)
(1,370:3014656,40019161:25940623,450232,154665
x1,370:3639212,40019161
x1,369:5507639,40019161
g1,369:5671479,40019161
x1,369:6204941,40019161
g1,369:6368781,40019161
x1,369:7221402,40019161
g1,369:7385242,40019161
x1,369:8785089,40019161
x1,369:9747809,40019161
g1,369:9911649,40019161
x1,369:13190408,40019161
g1,369:13354248,40019161
x1,369:15022137,40019161
g1,369:15185977,40019161
x1,369:16783086,40019161
x1,369:17326377,40019161
g1,369:17490217,40019161
x1,369:19226262,40019161
g1,369:19390102,40019161
x1,369:20242723,40019161
g1,369:20406563,40019161
x1,369:21029154,40019161
x1,369:21366008,40019161
x1,369:21687133,40019161
x1,369:21974834,40019161
g1,369:22138674,40019161
x1,369:24398352,40019161
k1,370:28955279,40019161:4657852
g1,370:28955279,40019161
)
(1,436:3014656,41410974:25940623,454491,10813
(1,436:3014656,41410974:1490288,409600,10813
g1,436:3014656,41410974
x1,436:3849584,41410974
g1,436:4504944,41410974
)
x1,436:5354289,41410974
x1,436:7335441,41410974
g1,436:7499281,41410974
x1,436:8015048,41410974
x1,436:8965318,41410974
g1,436:9129158,41410974
x1,436:11796469,41410974
g1,436:11960309,41410974
x1,436:12881744,41410974
x1,436:13695044,41410974
k1,436:21325162,41410974:7630118
k1,436:28955279,41410974:7630117
)
(1,439:3014656,42394014:25940623,450232,154665
h1,438:3014656,42394014:1310720,0,0
x1,438:6884858,42394014
k1,438:7048869,42394014:164011
x1,438:9697510,42394014
k1,438:9861522,42394014:164012
x1,438:10441358,42394014
x1,438:12143088,42394014
k1,438:12307099,42394014:164011
x1,438:14548357,42394014
k1,438:14712369,42394014:164012
x1,438:15142529,42394014
k1,438:15306540,42394014:164011
x1,438:16192891,42394014
k1,438:16356902,42394014:164011
x1,438:18608571,42394014
x1,438:18894221,42394014
x1,438:19228098,42394014
k1,438:19392110,42394014:164012
x1,438:19925742,42394014
k1,438:20089753,42394014:164011
x1,438:20410583,42394014
x1,438:20708030,42394014
k1,438:20872042,42394014:164012
x1,438:21114128,42394014
x1,438:22828872,42394014
x1,438:22965488,42394014
k1,438:23129499,42394014:164011
x1,438:24108911,42394014
k1,438:24272923,42394014:164012
x1,438:25361661,42394014
x1,438:25647311,42394014
k1,438:25811322,42394014:164011
x1,438:26957982,42394014
k1,438:27121994,42394014:164012
x1,438:28172991,42394014
k1,438:28337002,42394014:164011
x1,438:28657832,42394014
x1,438:28955279,42394014
k1,438:28955279,42394014:0
)
(1,439:3014656,43180446:25940623,450232,154665
x1,439:4404310,43180446
k1,438:4568933,43180446:164623
x1,438:5104529,43180446
k1,438:5269151,43180446:164622
x1,438:8944629,43180446
k1,438:9109252,43180446:164623
x1,438:10340989,43180446
k1,438:10505611,43180446:164622
x1,438:11361642,43180446
k1,438:11526265,43180446:164623
x1,438:12777085,43180446
k1,438:12941707,43180446:164622
x1,438:13476645,43180446
k1,438:13641268,43180446:164623
x1,438:16319247,43180446
k1,438:16483870,43180446:164623
x1,438:17070130,43180446
x1,438:18790769,43180446
k1,438:18955391,43180446:164622
x1,438:21366232,43180446
k1,438:21530859,43180446:164627
x1,438:22816552,43180446
x1,438:23885789,43180446
x1,438:24174662,43180446
x1,438:24312864,43180446
k1,438:24477488,43180446:164624
x1,438:24968999,43180446
x1,438:25257872,43180446
k1,438:25422494,43180446:164622
x1,438:26441047,43180446
x1,438:27229288,43180446
x1,438:27566812,43180446
k1,438:27731435,43180446:164623
x1,438:28955279,43180446
k1,438:28955279,43180446:0
)
]
(1,440:3014656,44761088:25940623,694682,196610
(1,440:3014656,44761088:25940623,694682,196610
(1,440:3014656,44761088:25940623,694682,196610
[1,440:3014656,44761088:25940623,694682,196610
(1,440:3014656,44761088:25940623,458750,196610
(1,440:3014656,44761088:0,0,0
[1,440:3014656,44761088:25940623,0,0
(1,440:3014656,44761088:25940623,0,0
h1,440:3014656,44761088:0,0,0
k1,440:15984968,44761088:12970312
k1,440:28955280,44761088:12970312
)
]
k1,440:3014655,44761088:-25940624
)
g1,440:3014656,44761088
[1,440:3014656,44761088:25940623,0,0
(1,440:3014656,44761088:25940623,0,0
k1,440:15984968,44761088:12970312
h1,440:15984968,44761088:0,0,0
g1,440:15984968,44761088
k1,440:28955280,44761088:12970312
)
]
g1,440:28955279,44761088
(1,440:28955279,44761088:0,458750,196610
k1,440:3014655,44761088:-25940624
[1,440:3014655,44761088:25940623,458750,196610
(1,440:3014655,44761088:25940623,458750,196610
k1,440:17509134,44761088:14494479
h1,440:17509134,44761088:0,0,0
x1,440:17624477,44761088
g1,440:17755549,44761088
x1,440:18097385,44761088
x1,440:18573438,44761088
g1,440:18726373,44761088
x1,440:19085510,44761088
g1,440:19216582,44761088
x1,440:19847300,44761088
x1,440:19957400,44761088
g1,440:20110335,44761088
x1,440:20469472,44761088
g1,440:20600544,44761088
x1,440:22064879,44761088
g1,440:22195951,44761088
x1,440:22311294,44761088
g1,440:22464229,44761088
x1,440:24885390,44761088
g1,440:25016462,44761088
x1,440:26045113,44761088
g1,440:26198048,44761088
x1,440:26562428,44761088
x1,440:27733687,44761088
g1,440:27864759,44761088
x1,440:28955278,44761088
r1,440:28955278,44761088:0,655360,196610
g1,440:28955278,44761088
g1,440:28955278,44761088
)
]
)
)
]
)
g1,440:28955279,44761088
)
)
]
]
]
!63485
}9
!10
{10
[1,444:4736286,44761088:24218993,40024802,196610
(1,444:4736286,4736286:0,0,0
[1,444:0,4736286:0,0,0
(1,444:0,0:0,0,0
g1,444:0,0
)
]
)
[1,444:4736286,4736286:0,0,0
(1,444:4736286,3735307:0,0,0
k1,444:4736286,3735307:1787411
)
]
[1,444:4736286,44761088:24218993,40024802,196610
[1,444:3014656,44761088:25940623,40960000,196610
[1,444:3014656,4653056:25940623,851968,0
(1,444:3014656,4653056:25940623,655360,0
(1,444:3014656,4653056:25940623,655360,0
g1,444:3014656,4653056
(1,444:3014656,4653056:25940623,655360,0
[1,444:3014656,4653056:25940623,655360,0
(1,444:3014656,4456446:25940623,458750,196610
(1,444:3014656,4456446:0,458750,196610
[1,444:3014656,4456446:25940623,458750,196610
(1,444:3014656,4456446:25940623,458750,196610
h1,444:3002597,4456446:0,0,0
x1,444:3490185,4456446
r1,444:3490185,4456446:0,655360,196610
k1,444:16222732,4456446:12732547
k1,444:28955279,4456446:12732547
)
]
k1,444:3014655,4456446:-25940624
)
g1,444:3014656,4456446
[1,444:3014656,4456446:25940623,0,0
(1,444:3014656,4456446:25940623,0,0
k1,444:15984968,4456446:12970312
h1,444:15984968,4456446:0,0,0
g1,444:15984968,4456446
k1,444:28955280,4456446:12970312
)
]
g1,444:28955279,4456446
(1,444:28955279,4456446:0,458750,196610
k1,444:3014655,4456446:-25940624
[1,444:3014655,4456446:25940623,458750,196610
(1,444:3014655,4456446:25940623,458750,196610
k1,444:11200532,4456446:8185877
h1,444:11185328,4456446:0,0,0
x1,444:11908845,4456446
g1,444:12039917,4456446
x1,444:12741938,4456446
g1,444:12873010,4456446
x1,444:13371608,4456446
x1,444:13640567,4456446
g1,444:13771639,4456446
x1,444:15044609,4456446
g1,444:15175681,4456446
x1,444:16866508,4456446
g1,444:16997580,4456446
x1,444:18155207,4456446
$1,444:18155207,4456446
(1,444:18155207,4266130:224146,184876,0
x1,444:18346585,4266130
)
$1,444:18379353,4456446
x1,444:18494696,4456446
g1,444:18625768,4456446
x1,444:19848930,4456446
g1,444:19980002,4456446
x1,444:20868145,4456446
g1,444:20999217,4456446
x1,444:21506727,4456446
g1,444:21637799,4456446
x1,444:23163475,4456446
g1,444:23294547,4456446
x1,444:24511943,4456446
x1,444:25027841,4456446
g1,444:25158913,4456446
x1,444:25786485,4456446
g1,444:25917557,4456446
x1,444:26730202,4456446
g1,444:26861274,4456446
x1,444:27695939,4456446
g1,444:27827011,4456446
x1,444:28955278,4456446
r1,444:28955278,4456446:0,655360,196610
g1,444:28955278,4456446
g1,444:28955278,4456446
)
]
)
)
]
)
)
)
]
[1,444:3014656,43188224:25940623,37617664,0
[1,427:3014656,32925274:25940623,27354714,0
[1,427:3014656,32925274:25940623,27354714,0
(1,392:3014656,7516977:25940623,1946417,216271
h1,392:3014656,7516977:0,0,0
g1,392:3014656,7516977
[1,392:3014656,7516977:25940623,1946417,216271
(1,392:3014656,6075185:25940623,504625,139788
h1,392:2998731,6075185:0,0,0
x1,392:3323605,6075185
x1,392:4311440,6075185
k1,392:4479146,6075185:167706
x1,392:4891255,6075185
r1,444:5186167,6075185:0,644413,139788
k1,392:5186167,6075185:0
x1,392:5861184,6075185
k1,392:6028891,6075185:167707
x1,392:8417320,6075185
k1,392:8585026,6075185:167706
x1,392:8857560,6075185
x1,392:11078218,6075185
k1,392:11245924,6075185:167706
x1,392:12364936,6075185
k1,392:12532643,6075185:167707
x1,392:14003002,6075185
x1,392:14509058,6075185
k1,392:14676764,6075185:167706
x1,392:15079247,6075185
x1,392:15860846,6075185
k1,392:16028552,6075185:167706
x1,392:17178849,6075185
k1,392:17346556,6075185:167707
x1,392:19185707,6075185
x1,392:19498973,6075185
x1,392:19596529,6075185
k1,392:19764255,6075185:167726
x1,392:20571629,6075185
k1,392:20739335,6075185:167706
x1,392:23414134,6075185
k1,392:23581841,6075185:167707
x1,392:26406446,6075185
k1,392:26574152,6075185:167706
x1,392:27189609,6075185
x1,392:28955279,6075185
k1,392:28955279,6075185:0
)
(1,392:3014656,6796081:25940623,404324,139788
x1,392:3611462,6796081
x1,392:3888124,6796081
x1,392:4483644,6796081
x1,392:4806630,6796081
k1,392:4954901,6796081:148271
x1,392:5460262,6796081
k1,392:5608533,6796081:148271
x1,392:5911749,6796081
x1,392:6190181,6796081
k1,392:6338453,6796081:148272
x1,392:7716763,6796081
x1,392:8172105,6796081
k1,392:8320381,6796081:148276
x1,392:9248078,6796081
k1,392:9396349,6796081:148271
x1,392:10490093,6796081
x1,392:11701234,6796081
k1,392:11849505,6796081:148271
x1,392:13070793,6796081
k1,392:13219064,6796081:148271
x1,392:14980004,6796081
x1,392:15496677,6796081
k1,392:15644949,6796081:148272
x1,392:16452323,6796081
k1,392:16600594,6796081:148271
x1,392:17128816,6796081
x1,392:17596970,6796081
x1,392:19407244,6796081
x1,392:19730230,6796081
k1,392:19878501,6796081:148271
x1,392:20811010,6796081
k1,392:20959281,6796081:148271
x1,392:21273928,6796081
x1,392:22221997,6796081
x1,392:24032271,6796081
x1,392:24355257,6796081
k1,392:24503528,6796081:148271
x1,392:25903495,6796081
k1,392:26051767,6796081:148272
x1,392:26541485,6796081
k1,392:26689756,6796081:148271
x1,392:27840053,6796081
k1,392:27988324,6796081:148271
x1,392:29053190,6796081
k1,392:28955279,6796081:0
)
(1,392:3014656,7516977:25940623,404324,216271
x1,392:4817745,7516977
x1,392:5125042,7516977
g1,392:5272498,7516977
x1,392:5743766,7516977
g1,392:5891222,7516977
x1,392:6682765,7516977
g1,392:6830221,7516977
x1,392:9287424,7516977
g1,392:9434880,7516977
x1,392:9914996,7516977
g1,392:10062452,7516977
x1,392:11151264,7516977
x1,392:11647305,7516977
g1,392:11794761,7516977
x1,392:12708986,7516977
g1,392:12856442,7516977
x1,392:13324172,7516977
x1,392:15631559,7516977
r1,444:15631559,7516977:0,216271,216271
k1,392:28955279,7516977:13323720
g1,392:28955279,7516977
)
]
g1,392:28955279,7516977
g1,392:28955279,7516977
)
(1,427:3014656,20890904:25940623,12371224,12034370
k1,427:6151633,20890904:3136977
h1,394:6151633,20890904:0,0,0
(1,426:6151633,20890904:19666670,12371224,12034370
$1,426:6151633,20890904
[1,426:6151633,20890904:19666670,12371224,12034370
(1,396:6151633,9096394:19666670,550500,235932
g1,396:6151633,9096394
(1,396:6151633,9096394:8600279,550500,235932
r1,444:6151633,9096394:0,786432,235932
g1,396:6479313,9096394
k1,396:9412045,9096394:2932732
g1,396:9412046,9096394
x1,396:10896435,9096394
x1,396:11491500,9096394
k1,396:14424232,9096394:2932732
g1,396:14751912,9096394
)
g1,396:14751912,9096394
(1,396:14751912,9096394:5703588,550500,235932
g1,396:15079592,9096394
g1,396:15079592,9096394
g1,396:15079593,9096394
x1,396:16535144,9096394
x1,396:16822845,9096394
g1,396:16986685,9096394
x1,396:17442160,9096394
x1,396:20127820,9096394
g1,396:20127820,9096394
g1,396:20455500,9096394
)
g1,396:20455500,9096394
(1,396:20455500,9096394:5362803,550500,235932
g1,396:20783180,9096394
g1,396:20783180,9096394
g1,396:20783181,9096394
x1,396:22185648,9096394
g1,396:22349488,9096394
x1,396:22804963,9096394
x1,396:25490623,9096394
g1,396:25490623,9096394
g1,396:25818303,9096394
)
g1,396:25818303,9096394
)
(1,397:6151633,9909040:19666670,550500,235932
g1,397:6151633,9909040
(1,397:6151633,9909040:8600279,550500,235932
r1,444:6151633,9909040:0,786432,235932
g1,397:6479313,9909040
k1,397:9315708,9909040:2836395
g1,397:9315709,9909040
x1,397:11587838,9909040
k1,397:14424232,9909040:2836394
g1,397:14751912,9909040
)
g1,397:14751912,9909040
(1,397:14751912,9909040:5703588,550500,235932
g1,397:15079592,9909040
k1,397:16922132,9909040:1842540
g1,397:16922133,9909040
x1,397:18285280,9909040
k1,397:20127820,9909040:1842540
g1,397:20455500,9909040
)
g1,397:20455500,9909040
(1,397:20455500,9909040:5362803,550500,235932
g1,397:20783180,9909040
k1,397:22455328,9909040:1672148
g1,397:22455329,9909040
x1,397:23818476,9909040
k1,397:25490623,9909040:1672147
g1,397:25818303,9909040
)
g1,397:25818303,9909040
)
(1,398:6151633,10721686:19666670,550500,235932
g1,398:6151633,10721686
(1,398:6151633,10721686:8600279,550500,235932
r1,444:6151633,10721686:0,786432,235932
g1,398:6479313,10721686
k1,398:8671163,10721686:2191850
g1,398:8671164,10721686
x1,398:9370432,10721686
x1,398:10675905,10721686
x1,398:12232382,10721686
k1,398:14424232,10721686:2191850
g1,398:14751912,10721686
)
g1,398:14751912,10721686
(1,398:14751912,10721686:5703588,550500,235932
g1,398:15079592,10721686
k1,398:16922132,10721686:1842540
g1,398:16922133,10721686
x1,398:18285280,10721686
k1,398:20127820,10721686:1842540
g1,398:20455500,10721686
)
g1,398:20455500,10721686
(1,398:20455500,10721686:5362803,550500,235932
g1,398:20783180,10721686
k1,398:22455328,10721686:1672148
g1,398:22455329,10721686
x1,398:23818476,10721686
k1,398:25490623,10721686:1672147
g1,398:25818303,10721686
)
g1,398:25818303,10721686
)
(1,399:6151633,11534332:19666670,550500,235932
g1,399:6151633,11534332
(1,399:6151633,11534332:8600279,550500,235932
r1,444:6151633,11534332:0,786432,235932
g1,399:6479313,11534332
k1,399:7981398,11534332:1502085
g1,399:7981399,11534332
x1,399:8436874,11534332
x1,399:9135485,11534332
x1,399:12922147,11534332
k1,399:14424232,11534332:1502085
g1,399:14751912,11534332
)
g1,399:14751912,11534332
(1,399:14751912,11534332:5703588,550500,235932
g1,399:15079592,11534332
k1,399:16922132,11534332:1842540
g1,399:16922133,11534332
x1,399:18285280,11534332
k1,399:20127820,11534332:1842540
g1,399:20455500,11534332
)
g1,399:20455500,11534332
(1,399:20455500,11534332:5362803,550500,235932
g1,399:20783180,11534332
k1,399:22455328,11534332:1672148
g1,399:22455329,11534332
x1,399:23818476,11534332
k1,399:25490623,11534332:1672147
g1,399:25818303,11534332
)
g1,399:25818303,11534332
)
(1,400:6151633,12346978:19666670,550500,235932
g1,400:6151633,12346978
(1,400:6151633,12346978:8600279,550500,235932
r1,444:6151633,12346978:0,786432,235932
g1,400:6479313,12346978
k1,400:7114029,12346978:634716
g1,400:7114030,12346978
x1,400:10164071,12346978
g1,400:10327911,12346978
x1,400:13789516,12346978
k1,400:14424232,12346978:634716
g1,400:14751912,12346978
)
g1,400:14751912,12346978
(1,400:14751912,12346978:5703588,550500,235932
g1,400:15079592,12346978
k1,400:16922132,12346978:1842540
g1,400:16922133,12346978
x1,400:18285280,12346978
k1,400:20127820,12346978:1842540
g1,400:20455500,12346978
)
g1,400:20455500,12346978
(1,400:20455500,12346978:5362803,550500,235932
g1,400:20783180,12346978
k1,400:22455328,12346978:1672148
g1,400:22455329,12346978
x1,400:23818476,12346978
k1,400:25490623,12346978:1672147
g1,400:25818303,12346978
)
g1,400:25818303,12346978
)
(1,401:6151633,13159624:19666670,550500,235932
g1,401:6151633,13159624
(1,401:6151633,13159624:8600279,550500,235932
r1,444:6151633,13159624:0,786432,235932
g1,401:6479313,13159624
k1,401:9407458,13159624:2928145
g1,401:9407459,13159624
x1,401:11496088,13159624
k1,401:14424232,13159624:2928144
g1,401:14751912,13159624
)
g1,401:14751912,13159624
(1,401:14751912,13159624:5703588,550500,235932
g1,401:15079592,13159624
k1,401:16922132,13159624:1842540
g1,401:16922133,13159624
x1,401:18285280,13159624
k1,401:20127820,13159624:1842540
g1,401:20455500,13159624
)
g1,401:20455500,13159624
(1,401:20455500,13159624:5362803,550500,235932
g1,401:20783180,13159624
k1,401:22455328,13159624:1672148
g1,401:22455329,13159624
x1,401:23818476,13159624
k1,401:25490623,13159624:1672147
g1,401:25818303,13159624
)
g1,401:25818303,13159624
)
(1,402:6151633,13972270:19666670,550500,235932
g1,402:6151633,13972270
(1,402:6151633,13972270:8600279,550500,235932
r1,444:6151633,13972270:0,786432,235932
g1,402:6479313,13972270
k1,402:7581301,13972270:1101988
g1,402:7581302,13972270
x1,402:9696799,13972270
g1,402:9860639,13972270
x1,402:13322244,13972270
k1,402:14424232,13972270:1101988
g1,402:14751912,13972270
)
g1,402:14751912,13972270
(1,402:14751912,13972270:5703588,550500,235932
g1,402:15079592,13972270
k1,402:16922132,13972270:1842540
g1,402:16922133,13972270
x1,402:18285280,13972270
k1,402:20127820,13972270:1842540
g1,402:20455500,13972270
)
g1,402:20455500,13972270
(1,402:20455500,13972270:5362803,550500,235932
g1,402:20783180,13972270
k1,402:22455328,13972270:1672148
g1,402:22455329,13972270
x1,402:23818476,13972270
k1,402:25490623,13972270:1672147
g1,402:25818303,13972270
)
g1,402:25818303,13972270
)
(1,403:6151633,14784916:19666670,550500,235932
g1,403:6151633,14784916
(1,403:6151633,14784916:8600279,550500,235932
r1,444:6151633,14784916:0,786432,235932
g1,403:6479313,14784916
k1,403:7096664,14784916:617351
g1,403:7096665,14784916
x1,403:9250174,14784916
x1,403:9547706,14784916
x1,403:9845238,14784916
x1,403:10181436,14784916
g1,403:10345276,14784916
x1,403:13806881,14784916
k1,403:14424232,14784916:617351
g1,403:14751912,14784916
)
g1,403:14751912,14784916
(1,403:14751912,14784916:5703588,550500,235932
g1,403:15079592,14784916
k1,403:16922132,14784916:1842540
g1,403:16922133,14784916
x1,403:18285280,14784916
k1,403:20127820,14784916:1842540
g1,403:20455500,14784916
)
g1,403:20455500,14784916
(1,403:20455500,14784916:5362803,550500,235932
g1,403:20783180,14784916
k1,403:22455328,14784916:1672148
g1,403:22455329,14784916
x1,403:23818476,14784916
k1,403:25490623,14784916:1672147
g1,403:25818303,14784916
)
g1,403:25818303,14784916
)
(1,404:6151633,15597562:19666670,550500,235932
g1,404:6151633,15597562
(1,404:6151633,15597562:8600279,550500,235932
r1,444:6151633,15597562:0,786432,235932
g1,404:6479313,15597562
k1,404:9048977,15597562:2569664
g1,404:9048978,15597562
x1,404:11557037,15597562
x1,404:11854569,15597562
k1,404:14424232,15597562:2569663
g1,404:14751912,15597562
)
g1,404:14751912,15597562
(1,404:14751912,15597562:5703588,550500,235932
g1,404:15079592,15597562
k1,404:16922132,15597562:1842540
g1,404:16922133,15597562
x1,404:18285280,15597562
k1,404:20127820,15597562:1842540
g1,404:20455500,15597562
)
g1,404:20455500,15597562
(1,404:20455500,15597562:5362803,550500,235932
g1,404:20783180,15597562
k1,404:22455328,15597562:1672148
g1,404:22455329,15597562
x1,404:23818476,15597562
k1,404:25490623,15597562:1672147
g1,404:25818303,15597562
)
g1,404:25818303,15597562
)
(1,405:6151633,16410208:19666670,550500,235932
g1,405:6151633,16410208
(1,405:6151633,16410208:8600279,550500,235932
r1,444:6151633,16410208:0,786432,235932
g1,405:6479313,16410208
k1,405:9529683,16410208:3050370
g1,405:9529684,16410208
x1,405:11086161,16410208
x1,405:11373862,16410208
k1,405:14424232,16410208:3050370
g1,405:14751912,16410208
)
g1,405:14751912,16410208
(1,405:14751912,16410208:5703588,550500,235932
g1,405:15079592,16410208
k1,405:16922132,16410208:1842540
g1,405:16922133,16410208
x1,405:18285280,16410208
k1,405:20127820,16410208:1842540
g1,405:20455500,16410208
)
g1,405:20455500,16410208
(1,405:20455500,16410208:5362803,550500,235932
g1,405:20783180,16410208
k1,405:22455328,16410208:1672148
g1,405:22455329,16410208
x1,405:23818476,16410208
k1,405:25490623,16410208:1672147
g1,405:25818303,16410208
)
g1,405:25818303,16410208
)
(1,406:6151633,17222854:19666670,550500,235932
g1,406:6151633,17222854
(1,406:6151633,17222854:8600279,550500,235932
r1,444:6151633,17222854:0,786432,235932
g1,406:6479313,17222854
k1,406:7607188,17222854:1127875
g1,406:7607189,17222854
x1,406:9670913,17222854
g1,406:9834753,17222854
x1,406:13296358,17222854
k1,406:14424232,17222854:1127874
g1,406:14751912,17222854
)
g1,406:14751912,17222854
(1,406:14751912,17222854:5703588,550500,235932
g1,406:15079592,17222854
k1,406:16922132,17222854:1842540
g1,406:16922133,17222854
x1,406:18285280,17222854
k1,406:20127820,17222854:1842540
g1,406:20455500,17222854
)
g1,406:20455500,17222854
(1,406:20455500,17222854:5362803,550500,235932
g1,406:20783180,17222854
k1,406:22455328,17222854:1672148
g1,406:22455329,17222854
x1,406:23818476,17222854
k1,406:25490623,17222854:1672147
g1,406:25818303,17222854
)
g1,406:25818303,17222854
)
(1,407:6151633,18035500:19666670,550500,235932
g1,407:6151633,18035500
(1,407:6151633,18035500:8600279,550500,235932
r1,444:6151633,18035500:0,786432,235932
g1,407:6479313,18035500
k1,407:9602100,18035500:3122787
g1,407:9602101,18035500
x1,407:10260081,18035500
x1,407:11301445,18035500
k1,407:14424232,18035500:3122787
g1,407:14751912,18035500
)
g1,407:14751912,18035500
(1,407:14751912,18035500:5703588,550500,235932
g1,407:15079592,18035500
k1,407:16922132,18035500:1842540
g1,407:16922133,18035500
x1,407:18285280,18035500
k1,407:20127820,18035500:1842540
g1,407:20455500,18035500
)
g1,407:20455500,18035500
(1,407:20455500,18035500:5362803,550500,235932
g1,407:20783180,18035500
k1,407:22455328,18035500:1672148
g1,407:22455329,18035500
x1,407:23818476,18035500
k1,407:25490623,18035500:1672147
g1,407:25818303,18035500
)
g1,407:25818303,18035500
)
(1,408:6151633,18848146:19666670,550500,235932
g1,408:6151633,18848146
(1,408:6151633,18848146:8600279,550500,235932
r1,444:6151633,18848146:0,786432,235932
g1,408:6479313,18848146
k1,408:9422204,18848146:2942891
g1,408:9422205,18848146
x1,408:10470779,18848146
g1,408:10634619,18848146
x1,408:11481342,18848146
k1,408:14424232,18848146:2942890
g1,408:14751912,18848146
)
g1,408:14751912,18848146
(1,408:14751912,18848146:5703588,550500,235932
g1,408:15079592,18848146
k1,408:16922132,18848146:1842540
g1,408:16922133,18848146
x1,408:18285280,18848146
k1,408:20127820,18848146:1842540
g1,408:20455500,18848146
)
g1,408:20455500,18848146
(1,408:20455500,18848146:5362803,550500,235932
g1,408:20783180,18848146
k1,408:22455328,18848146:1672148
g1,408:22455329,18848146
x1,408:23818476,18848146
k1,408:25490623,18848146:1672147
g1,408:25818303,18848146
)
g1,408:25818303,18848146
)
(1,409:6151633,19660792:19666670,550500,235932
g1,409:6151633,19660792
(1,409:6151633,19660792:8600279,550500,235932
r1,444:6151633,19660792:0,786432,235932
g1,409:6479313,19660792
k1,409:7039320,19660792:560007
g1,409:7039321,19660792
x1,409:8696068,19660792
x1,409:10238781,19660792
g1,409:10402621,19660792
x1,409:13864226,19660792
k1,409:14424232,19660792:560006
g1,409:14751912,19660792
)
g1,409:14751912,19660792
(1,409:14751912,19660792:5703588,550500,235932
g1,409:15079592,19660792
k1,409:16922132,19660792:1842540
g1,409:16922133,19660792
x1,409:18285280,19660792
k1,409:20127820,19660792:1842540
g1,409:20455500,19660792
)
g1,409:20455500,19660792
(1,409:20455500,19660792:5362803,550500,235932
g1,409:20783180,19660792
k1,409:22455328,19660792:1672148
g1,409:22455329,19660792
x1,409:23818476,19660792
k1,409:25490623,19660792:1672147
g1,409:25818303,19660792
)
g1,409:25818303,19660792
)
(1,410:6151633,20473438:19666670,550500,235932
g1,410:6151633,20473438
(1,410:6151633,20473438:8600279,550500,235932
r1,444:6151633,20473438:0,786432,235932
g1,410:6479313,20473438
k1,410:9375673,20473438:2896360
g1,410:9375674,20473438
x1,410:11527872,20473438
k1,410:14424232,20473438:2896360
g1,410:14751912,20473438
)
g1,410:14751912,20473438
(1,410:14751912,20473438:5703588,550500,235932
g1,410:15079592,20473438
k1,410:16922132,20473438:1842540
g1,410:16922133,20473438
x1,410:18285280,20473438
k1,410:20127820,20473438:1842540
g1,410:20455500,20473438
)
g1,410:20455500,20473438
(1,410:20455500,20473438:5362803,550500,235932
g1,410:20783180,20473438
k1,410:22455328,20473438:1672148
g1,410:22455329,20473438
x1,410:23818476,20473438
k1,410:25490623,20473438:1672147
g1,410:25818303,20473438
)
g1,410:25818303,20473438
)
(1,411:6151633,21286084:19666670,550500,235932
g1,411:6151633,21286084
(1,411:6151633,21286084:8600279,550500,235932
r1,444:6151633,21286084:0,786432,235932
g1,411:6479313,21286084
k1,411:8752753,21286084:2273440
g1,411:8752754,21286084
x1,411:9180049,21286084
x1,411:9459232,21286084
x1,411:12150792,21286084
k1,411:14424232,21286084:2273440
g1,411:14751912,21286084
)
g1,411:14751912,21286084
(1,411:14751912,21286084:5703588,550500,235932
g1,411:15079592,21286084
g1,411:15079592,21286084
g1,411:15079593,21286084
x1,411:16535144,21286084
x1,411:16822845,21286084
g1,411:16986685,21286084
x1,411:17442160,21286084
x1,411:20127820,21286084
g1,411:20127820,21286084
g1,411:20455500,21286084
)
g1,411:20455500,21286084
(1,411:20455500,21286084:5362803,550500,235932
g1,411:20783180,21286084
g1,411:20783180,21286084
g1,411:20783181,21286084
x1,411:22185648,21286084
g1,411:22349488,21286084
x1,411:22804963,21286084
x1,411:25490623,21286084
g1,411:25490623,21286084
g1,411:25818303,21286084
)
g1,411:25818303,21286084
)
(1,412:6151633,22098730:19666670,550500,235932
g1,412:6151633,22098730
(1,412:6151633,22098730:8600279,550500,235932
r1,444:6151633,22098730:0,786432,235932
g1,412:6479313,22098730
k1,412:9603410,22098730:3124097
g1,412:9603411,22098730
x1,412:11300135,22098730
k1,412:14424232,22098730:3124097
g1,412:14751912,22098730
)
g1,412:14751912,22098730
(1,412:14751912,22098730:5703588,550500,235932
g1,412:15079592,22098730
k1,412:16922132,22098730:1842540
g1,412:16922133,22098730
x1,412:18285280,22098730
k1,412:20127820,22098730:1842540
g1,412:20455500,22098730
)
g1,412:20455500,22098730
(1,412:20455500,22098730:5362803,550500,235932
g1,412:20783180,22098730
k1,412:22455328,22098730:1672148
g1,412:22455329,22098730
x1,412:23818476,22098730
k1,412:25490623,22098730:1672147
g1,412:25818303,22098730
)
g1,412:25818303,22098730
)
(1,413:6151633,22911376:19666670,550500,235932
g1,413:6151633,22911376
(1,413:6151633,22911376:8600279,550500,235932
r1,444:6151633,22911376:0,786432,235932
g1,413:6479313,22911376
k1,413:8911352,22911376:2432039
g1,413:8911353,22911376
x1,413:10351176,22911376
g1,413:10515016,22911376
x1,413:11363051,22911376
x1,413:11992194,22911376
k1,413:14424232,22911376:2432038
g1,413:14751912,22911376
)
g1,413:14751912,22911376
(1,413:14751912,22911376:5703588,550500,235932
g1,413:15079592,22911376
k1,413:16922132,22911376:1842540
g1,413:16922133,22911376
x1,413:18285280,22911376
k1,413:20127820,22911376:1842540
g1,413:20455500,22911376
)
g1,413:20455500,22911376
(1,413:20455500,22911376:5362803,550500,235932
g1,413:20783180,22911376
k1,413:22455328,22911376:1672148
g1,413:22455329,22911376
x1,413:23818476,22911376
k1,413:25490623,22911376:1672147
g1,413:25818303,22911376
)
g1,413:25818303,22911376
)
(1,414:6151633,23724022:19666670,550500,235932
g1,414:6151633,23724022
(1,414:6151633,23724022:8600279,550500,235932
r1,444:6151633,23724022:0,786432,235932
g1,414:6479313,23724022
k1,414:8867115,23724022:2387802
g1,414:8867116,23724022
x1,414:10426870,23724022
x1,414:12036430,23724022
k1,414:14424232,23724022:2387802
g1,414:14751912,23724022
)
g1,414:14751912,23724022
(1,414:14751912,23724022:5703588,550500,235932
g1,414:15079592,23724022
k1,414:16922132,23724022:1842540
g1,414:16922133,23724022
x1,414:18285280,23724022
k1,414:20127820,23724022:1842540
g1,414:20455500,23724022
)
g1,414:20455500,23724022
(1,414:20455500,23724022:5362803,550500,235932
g1,414:20783180,23724022
k1,414:22455328,23724022:1672148
g1,414:22455329,23724022
x1,414:23818476,23724022
k1,414:25490623,23724022:1672147
g1,414:25818303,23724022
)
g1,414:25818303,23724022
)
(1,415:6151633,24536668:19666670,550500,235932
g1,415:6151633,24536668
(1,415:6151633,24536668:8600279,550500,235932
r1,444:6151633,24536668:0,786432,235932
g1,415:6479313,24536668
g1,415:6479313,24536668
g1,415:6479314,24536668
x1,415:12077390,24536668
g1,415:12241230,24536668
x1,415:14424232,24536668
g1,415:14424232,24536668
g1,415:14751912,24536668
)
g1,415:14751912,24536668
(1,415:14751912,24536668:5703588,550500,235932
g1,415:15079592,24536668
k1,415:16922132,24536668:1842540
g1,415:16922133,24536668
x1,415:18285280,24536668
k1,415:20127820,24536668:1842540
g1,415:20455500,24536668
)
g1,415:20455500,24536668
(1,415:20455500,24536668:5362803,550500,235932
g1,415:20783180,24536668
k1,415:22455328,24536668:1672148
g1,415:22455329,24536668
x1,415:23818476,24536668
k1,415:25490623,24536668:1672147
g1,415:25818303,24536668
)
g1,415:25818303,24536668
)
(1,416:6151633,25349314:19666670,550500,235932
g1,416:6151633,25349314
(1,416:6151633,25349314:8600279,550500,235932
r1,444:6151633,25349314:0,786432,235932
g1,416:6479313,25349314
k1,416:8845160,25349314:2365847
g1,416:8845161,25349314
x1,416:12058386,25349314
k1,416:14424232,25349314:2365846
g1,416:14751912,25349314
)
g1,416:14751912,25349314
(1,416:14751912,25349314:5703588,550500,235932
g1,416:15079592,25349314
k1,416:16922132,25349314:1842540
g1,416:16922133,25349314
x1,416:18285280,25349314
k1,416:20127820,25349314:1842540
g1,416:20455500,25349314
)
g1,416:20455500,25349314
(1,416:20455500,25349314:5362803,550500,235932
g1,416:20783180,25349314
k1,416:22455328,25349314:1672148
g1,416:22455329,25349314
x1,416:23818476,25349314
k1,416:25490623,25349314:1672147
g1,416:25818303,25349314
)
g1,416:25818303,25349314
)
(1,417:6151633,26161960:19666670,550500,235932
g1,417:6151633,26161960
(1,417:6151633,26161960:8600279,550500,235932
r1,444:6151633,26161960:0,786432,235932
g1,417:6479313,26161960
k1,417:6638895,26161960:159582
g1,417:6638896,26161960
x1,417:8512568,26161960
x1,417:9169237,26161960
x1,417:10351504,26161960
x1,417:10639205,26161960
g1,417:10803045,26161960
x1,417:14264650,26161960
k1,417:14424232,26161960:159582
g1,417:14751912,26161960
)
g1,417:14751912,26161960
(1,417:14751912,26161960:5703588,550500,235932
g1,417:15079592,26161960
k1,417:16922132,26161960:1842540
g1,417:16922133,26161960
x1,417:18285280,26161960
k1,417:20127820,26161960:1842540
g1,417:20455500,26161960
)
g1,417:20455500,26161960
(1,417:20455500,26161960:5362803,550500,235932
g1,417:20783180,26161960
k1,417:22455328,26161960:1672148
g1,417:22455329,26161960
x1,417:23818476,26161960
k1,417:25490623,26161960:1672147
g1,417:25818303,26161960
)
g1,417:25818303,26161960
)
(1,418:6151633,26974606:19666670,550500,235932
g1,418:6151633,26974606
(1,418:6151633,26974606:8600279,550500,235932
r1,444:6151633,26974606:0,786432,235932
g1,418:6479313,26974606
k1,418:7789705,26974606:1310392
g1,418:7789706,26974606
x1,418:9163338,26974606
x1,418:9488395,26974606
g1,418:9652235,26974606
x1,418:13113840,26974606
k1,418:14424232,26974606:1310392
g1,418:14751912,26974606
)
g1,418:14751912,26974606
(1,418:14751912,26974606:5703588,550500,235932
g1,418:15079592,26974606
k1,418:16922132,26974606:1842540
g1,418:16922133,26974606
x1,418:18285280,26974606
k1,418:20127820,26974606:1842540
g1,418:20455500,26974606
)
g1,418:20455500,26974606
(1,418:20455500,26974606:5362803,550500,235932
g1,418:20783180,26974606
k1,418:22455328,26974606:1672148
g1,418:22455329,26974606
x1,418:23818476,26974606
k1,418:25490623,26974606:1672147
g1,418:25818303,26974606
)
g1,418:25818303,26974606
)
(1,419:6151633,27787252:19666670,550500,235932
g1,419:6151633,27787252
(1,419:6151633,27787252:8600279,550500,235932
r1,444:6151633,27787252:0,786432,235932
g1,419:6479313,27787252
k1,419:8029240,27787252:1549927
g1,419:8029241,27787252
x1,419:10290884,27787252
g1,419:10454724,27787252
x1,419:10747669,27787252
x1,419:11404338,27787252
x1,419:12586605,27787252
x1,419:12874306,27787252
k1,419:14424232,27787252:1549926
g1,419:14751912,27787252
)
g1,419:14751912,27787252
(1,419:14751912,27787252:5703588,550500,235932
g1,419:15079592,27787252
k1,419:16922132,27787252:1842540
g1,419:16922133,27787252
x1,419:18285280,27787252
k1,419:20127820,27787252:1842540
g1,419:20455500,27787252
)
g1,419:20455500,27787252
(1,419:20455500,27787252:5362803,550500,235932
g1,419:20783180,27787252
k1,419:22455328,27787252:1672148
g1,419:22455329,27787252
x1,419:23818476,27787252
k1,419:25490623,27787252:1672147
g1,419:25818303,27787252
)
g1,419:25818303,27787252
)
(1,420:6151633,28599898:19666670,550500,235932
g1,420:6151633,28599898
(1,420:6151633,28599898:8600279,550500,235932
r1,444:6151633,28599898:0,786432,235932
g1,420:6479313,28599898
k1,420:7877523,28599898:1398210
g1,420:7877524,28599898
x1,420:9400578,28599898
g1,420:9564418,28599898
x1,420:13026023,28599898
k1,420:14424232,28599898:1398209
g1,420:14751912,28599898
)
g1,420:14751912,28599898
(1,420:14751912,28599898:5703588,550500,235932
g1,420:15079592,28599898
k1,420:16922132,28599898:1842540
g1,420:16922133,28599898
x1,420:18285280,28599898
k1,420:20127820,28599898:1842540
g1,420:20455500,28599898
)
g1,420:20455500,28599898
(1,420:20455500,28599898:5362803,550500,235932
g1,420:20783180,28599898
k1,420:22455328,28599898:1672148
g1,420:22455329,28599898
x1,420:23818476,28599898
k1,420:25490623,28599898:1672147
g1,420:25818303,28599898
)
g1,420:25818303,28599898
)
(1,421:6151633,29412544:19666670,550500,235932
g1,421:6151633,29412544
(1,421:6151633,29412544:8600279,550500,235932
r1,444:6151633,29412544:0,786432,235932
g1,421:6479313,29412544
k1,421:9339299,29412544:2859986
g1,421:9339300,29412544
x1,421:11564246,29412544
k1,421:14424232,29412544:2859986
g1,421:14751912,29412544
)
g1,421:14751912,29412544
(1,421:14751912,29412544:5703588,550500,235932
g1,421:15079592,29412544
k1,421:16922132,29412544:1842540
g1,421:16922133,29412544
x1,421:18285280,29412544
k1,421:20127820,29412544:1842540
g1,421:20455500,29412544
)
g1,421:20455500,29412544
(1,421:20455500,29412544:5362803,550500,235932
g1,421:20783180,29412544
k1,421:22455328,29412544:1672148
g1,421:22455329,29412544
x1,421:23818476,29412544
k1,421:25490623,29412544:1672147
g1,421:25818303,29412544
)
g1,421:25818303,29412544
)
(1,422:6151633,30225190:19666670,550500,235932
g1,422:6151633,30225190
(1,422:6151633,30225190:8600279,550500,235932
r1,444:6151633,30225190:0,786432,235932
g1,422:6479313,30225190
k1,422:7209711,30225190:730398
g1,422:7209712,30225190
x1,422:10068389,30225190
g1,422:10232229,30225190
x1,422:13693834,30225190
k1,422:14424232,30225190:730398
g1,422:14751912,30225190
)
g1,422:14751912,30225190
(1,422:14751912,30225190:5703588,550500,235932
g1,422:15079592,30225190
k1,422:16922132,30225190:1842540
g1,422:16922133,30225190
x1,422:18285280,30225190
k1,422:20127820,30225190:1842540
g1,422:20455500,30225190
)
g1,422:20455500,30225190
(1,422:20455500,30225190:5362803,550500,235932
g1,422:20783180,30225190
k1,422:22455328,30225190:1672148
g1,422:22455329,30225190
x1,422:23818476,30225190
k1,422:25490623,30225190:1672147
g1,422:25818303,30225190
)
g1,422:25818303,30225190
)
(1,423:6151633,31037836:19666670,550500,235932
g1,423:6151633,31037836
(1,423:6151633,31037836:8600279,550500,235932
r1,444:6151633,31037836:0,786432,235932
g1,423:6479313,31037836
k1,423:8839919,31037836:2360606
g1,423:8839920,31037836
x1,423:9901600,31037836
x1,423:10189301,31037836
x1,423:11730705,31037836
x1,423:12063627,31037836
k1,423:14424232,31037836:2360605
g1,423:14751912,31037836
)
g1,423:14751912,31037836
(1,423:14751912,31037836:5703588,550500,235932
g1,423:15079592,31037836
k1,423:16922132,31037836:1842540
g1,423:16922133,31037836
x1,423:18285280,31037836
k1,423:20127820,31037836:1842540
g1,423:20455500,31037836
)
g1,423:20455500,31037836
(1,423:20455500,31037836:5362803,550500,235932
g1,423:20783180,31037836
k1,423:22455328,31037836:1672148
g1,423:22455329,31037836
x1,423:23818476,31037836
k1,423:25490623,31037836:1672147
g1,423:25818303,31037836
)
g1,423:25818303,31037836
)
(1,424:6151633,31850482:19666670,550500,235932
g1,424:6151633,31850482
(1,424:6151633,31850482:8600279,550500,235932
r1,444:6151633,31850482:0,786432,235932
g1,424:6479313,31850482
k1,424:7157939,31850482:678626
g1,424:7157940,31850482
x1,424:10120162,31850482
g1,424:10284002,31850482
x1,424:13745607,31850482
k1,424:14424232,31850482:678625
g1,424:14751912,31850482
)
g1,424:14751912,31850482
(1,424:14751912,31850482:5703588,550500,235932
g1,424:15079592,31850482
k1,424:16922132,31850482:1842540
g1,424:16922133,31850482
x1,424:18285280,31850482
k1,424:20127820,31850482:1842540
g1,424:20455500,31850482
)
g1,424:20455500,31850482
(1,424:20455500,31850482:5362803,550500,235932
g1,424:20783180,31850482
k1,424:22455328,31850482:1672148
g1,424:22455329,31850482
x1,424:23818476,31850482
k1,424:25490623,31850482:1672147
g1,424:25818303,31850482
)
g1,424:25818303,31850482
)
(1,425:6151633,32663128:19666670,550500,235932
g1,425:6151633,32663128
(1,425:6151633,32663128:8600279,550500,235932
r1,444:6151633,32663128:0,786432,235932
g1,425:6479313,32663128
k1,425:9024072,32663128:2544759
g1,425:9024073,32663128
x1,425:11879473,32663128
k1,425:14424232,32663128:2544759
g1,425:14751912,32663128
)
g1,425:14751912,32663128
(1,425:14751912,32663128:5703588,550500,235932
g1,425:15079592,32663128
k1,425:16922132,32663128:1842540
g1,425:16922133,32663128
x1,425:18285280,32663128
k1,425:20127820,32663128:1842540
g1,425:20455500,32663128
)
g1,425:20455500,32663128
(1,425:20455500,32663128:5362803,550500,235932
g1,425:20783180,32663128
k1,425:22455328,32663128:1672148
g1,425:22455329,32663128
x1,425:23818476,32663128
k1,425:25490623,32663128:1672147
g1,425:25818303,32663128
)
g1,425:25818303,32663128
)
]
$1,426:25818303,20890904
)
g1,427:25818303,20890904
k1,427:28955279,20890904:3136976
)
]
]
(1,439:3014656,36637535:25940623,450232,154665
x1,439:4643708,36637535
x1,438:5197970,36637535
k1,438:5380091,36637535:182121
x1,438:6172891,36637535
k1,438:6355012,36637535:182121
x1,438:8387819,36637535
k1,438:8569940,36637535:182121
x1,438:11019202,36637535
k1,438:11201432,36637535:182230
x1,438:12857892,36637535
k1,438:13040013,36637535:182121
x1,438:13909687,36637535
k1,438:14091808,36637535:182121
x1,438:14340477,36637535
x1,438:15637405,36637535
k1,438:15819526,36637535:182121
x1,438:16363657,36637535
k1,438:16545778,36637535:182121
x1,438:18578585,36637535
k1,438:18760706,36637535:182121
x1,438:21062905,36637535
k1,438:21245026,36637535:182121
x1,438:21920176,36637535
x1,438:22484269,36637535
k1,438:22666390,36637535:182121
x1,438:23576841,36637535
k1,438:23758962,36637535:182121
x1,438:25449514,36637535
k1,438:25631635,36637535:182121
x1,438:26501309,36637535
k1,438:26683430,36637535:182121
x1,438:26932099,36637535
x1,438:28229027,36637535
k1,438:28411148,36637535:182121
x1,438:28955279,36637535
k1,438:28955279,36637535:0
)
(1,439:3014656,37423967:25940623,450232,154665
x1,439:5290718,37423967
g1,438:5454558,37423967
x1,438:7855794,37423967
g1,438:8019634,37423967
x1,438:8872255,37423967
g1,438:9036095,37423967
x1,438:10633204,37423967
x1,438:10920905,37423967
g1,438:11084745,37423967
x1,438:12097930,37423967
g1,438:12261770,37423967
x1,438:12584862,37423967
x1,438:12884360,37423967
g1,438:13048200,37423967
x1,438:14146581,37423967
x1,438:14434282,37423967
x1,438:15219401,37423967
x1,438:15555599,37423967
g1,438:15719439,37423967
x1,438:16256833,37423967
g1,438:16420673,37423967
x1,438:17273294,37423967
g1,438:17437134,37423967
x1,438:17680927,37423967
x1,438:18952322,37423967
g1,438:19116162,37423967
x1,438:19649624,37423967
g1,438:19813464,37423967
x1,438:21806412,37423967
g1,438:21970252,37423967
x1,438:24371488,37423967
k1,439:28955279,37423967:4684716
g1,439:28955279,37423967
)
(1,441:3014656,38210399:25940623,450232,154665
h1,440:3014656,38210399:1310720,0,0
x1,440:6607520,38210399
k1,440:6801103,38210399:193583
x1,440:7857280,38210399
x1,440:9537711,38210399
k1,440:9731294,38210399:193583
x1,440:11050847,38210399
x1,440:12963998,38210399
k1,440:13157582,38210399:193584
x1,440:13701713,38210399
k1,440:13895296,38210399:193583
x1,440:16448838,38210399
k1,440:16642421,38210399:193583
x1,440:18365727,38210399
x1,440:18708557,38210399
k1,440:18902140,38210399:193583
x1,440:20531192,38210399
x1,440:21085454,38210399
k1,440:21279037,38210399:193583
x1,440:21720893,38210399
k1,440:21914476,38210399:193583
x1,440:22462618,38210399
k1,440:22656202,38210399:193584
x1,440:25422313,38210399
k1,440:25615896,38210399:193583
x1,440:27892022,38210399
k1,440:28085605,38210399:193583
x1,440:28955279,38210399
k1,440:28955279,38210399:0
)
(1,441:3014656,38996831:25940623,450232,154665
x1,441:6086544,38996831
k1,440:6238312,38996831:151768
x1,440:6761105,38996831
k1,440:6912874,38996831:151769
x1,440:8284724,38996831
x1,440:9055961,38996831
k1,440:9207729,38996831:151768
x1,440:9730522,38996831
k1,440:9882290,38996831:151768
x1,440:10855300,38996831
k1,440:11007069,38996831:151769
x1,440:11874108,38996831
x1,440:12165781,38996831
k1,440:12317549,38996831:151768
x1,440:14783796,38996831
k1,440:14935564,38996831:151768
x1,440:15462210,38996831
k1,440:15613979,38996831:151769
x1,440:16449547,38996831
k1,440:16601315,38996831:151768
x1,440:16840232,38996831
x1,440:17585138,38996831
k1,440:17736907,38996831:151769
x1,440:20189023,38996831
k1,440:20340863,38996831:151840
x1,440:20724288,38996831
x1,440:22157794,38996831
k1,440:22309562,38996831:151768
x1,440:23145130,38996831
k1,440:23296899,38996831:151769
x1,440:24736185,38996831
x1,440:26537792,38996831
k1,440:26689560,38996831:151768
x1,440:28631728,38996831
x1,440:28972318,38996831
k1,440:28955279,38996831:0
)
(1,441:3014656,39783263:25940623,450232,154665
x1,441:3570300,39783263
k1,440:3733599,39783263:163299
x1,440:4388957,39783263
k1,440:4552257,39783263:163300
x1,440:4845495,39783263
x1,440:6787301,39783263
x1,440:6925070,39783263
k1,440:7088370,39783263:163300
x1,440:7941844,39783263
k1,440:8105143,39783263:163299
x1,440:9650714,39783263
x1,440:10194542,39783263
k1,440:10357841,39783263:163299
x1,440:10891836,39783263
k1,440:11055135,39783263:163299
x1,440:14361448,39783263
k1,440:14524748,39783263:163300
x1,440:16123454,39783263
x1,440:16667294,39783263
k1,440:16830593,39783263:163299
x1,440:17264219,39783263
k1,440:17427518,39783263:163299
x1,440:19364074,39783263
k1,440:19527374,39783263:163300
x1,440:21027680,39783263
k1,440:21190979,39783263:163299
x1,440:21694798,39783263
x1,440:22180253,39783263
x1,440:22712284,39783263
k1,440:22875583,39783263:163299
x1,440:24091177,39783263
k1,440:24254477,39783263:163300
x1,440:25321811,39783263
k1,440:25485110,39783263:163299
x1,440:26019105,39783263
k1,440:26182404,39783263:163299
x1,440:27035878,39783263
k1,440:27199178,39783263:163300
x1,440:28257985,39783263
k1,440:28421284,39783263:163299
x1,440:28955279,39783263
k1,440:28955279,39783263:0
)
(1,441:3014656,40569695:25940623,450232,154665
x1,441:4015349,40569695
x1,440:4609050,40569695
k1,440:4774799,40569695:165749
x1,440:5780840,40569695
k1,440:5946588,40569695:165748
x1,440:6816262,40569695
k1,440:6982011,40569695:165749
x1,440:8871096,40569695
k1,440:9036845,40569695:165749
x1,440:10534879,40569695
x1,440:12556897,40569695
k1,440:12722657,40569695:165760
x1,440:13923223,40569695
k1,440:14088972,40569695:165749
x1,440:15715349,40569695
x1,440:16008909,40569695
k1,440:16174657,40569695:165748
x1,440:17128559,40569695
k1,440:17294308,40569695:165749
x1,440:17623862,40569695
x1,440:17929219,40569695
k1,440:18094968,40569695:165749
x1,440:18343637,40569695
x1,440:18637197,40569695
x1,440:19296973,40569695
x1,440:20097703,40569695
x1,440:20440533,40569695
k1,440:20606281,40569695:165748
x1,440:21149744,40569695
k1,440:21315493,40569695:165749
x1,440:22185167,40569695
k1,440:22350916,40569695:165749
x1,440:24267409,40569695
x1,440:24610239,40569695
k1,440:24775988,40569695:165749
x1,440:26405040,40569695
x1,440:26959302,40569695
k1,440:27125050,40569695:165748
x1,440:28131091,40569695
k1,440:28296840,40569695:165749
x1,440:28955279,40569695
k1,440:28955279,40569695:0
)
(1,441:3014656,41356127:25940623,450232,154665
x1,441:4613362,41356127
x1,440:5301525,41356127
k1,440:5464863,41356127:163338
x1,440:8739031,41356127
k1,440:8902366,41356127:163335
x1,440:9755840,41356127
k1,440:9919175,41356127:163335
x1,440:11241701,41356127
k1,440:11405036,41356127:163335
x1,440:11895079,41356127
x1,440:13935943,41356127
k1,440:14099278,41356127:163335
x1,440:14633273,41356127
k1,440:14796608,41356127:163335
x1,440:16791548,41356127
k1,440:16954883,41356127:163335
x1,440:19358521,41356127
k1,440:19521856,41356127:163335
x1,440:20011899,41356127
x1,440:20299893,41356127
k1,440:20463228,41356127:163335
x1,440:21660455,41356127
k1,440:21823790,41356127:163335
x1,440:23080712,41356127
x1,440:23417242,41356127
k1,440:23580577,41356127:163335
x1,440:25575517,41356127
k1,440:25738852,41356127:163335
x1,440:28254013,41356127
k1,440:28417348,41356127:163335
x1,440:28955279,41356127
k1,440:28955279,41356127:0
)
(1,441:3014656,42142559:25940623,450232,154665
x1,441:3852782,42142559
k1,440:4016955,42142559:164173
x1,440:5460649,42142559
x1,440:7409486,42142559
k1,440:7573659,42142559:164173
x1,440:8908480,42142559
x1,440:9011541,42142559
k1,440:9175714,42142559:164173
x1,440:10627782,42142559
x1,440:10762956,42142559
k1,440:10927130,42142559:164174
x1,440:11896679,42142559
k1,440:12060852,42142559:164173
x1,440:14123638,42142559
k1,440:14287810,42142559:164172
x1,440:16947783,42142559
k1,440:17111958,42142559:164175
x1,440:18430028,42142559
x1,440:18963994,42142559
k1,440:19128167,42142559:164173
x1,440:20097716,42142559
k1,440:20261889,42142559:164173
x1,440:20753426,42142559
x1,440:23109410,42142559
k1,440:23273583,42142559:164173
x1,440:23807640,42142559
x1,440:24090361,42142559
k1,440:24254534,42142559:164173
x1,440:25327802,42142559
x1,440:25610523,42142559
k1,440:25774696,42142559:164173
x1,440:28624718,42142559
x1,440:28955279,42142559
k1,440:28955279,42142559:0
)
(1,441:3014656,42928991:25940623,450232,154665
x1,441:4000971,42928991
g1,440:4164811,42928991
x1,440:4748735,42928991
x1,440:5721942,42928991
g1,440:5885782,42928991
x1,440:6423176,42928991
g1,440:6587016,42928991
x1,440:8003902,42928991
x1,440:8328959,42928991
x1,440:8650084,42928991
x1,440:9774678,42928991
x1,440:9880190,42928991
g1,440:10044030,42928991
x1,440:10629921,42928991
g1,440:10793761,42928991
x1,440:11646382,42928991
x1,440:11979304,42928991
g1,440:12143144,42928991
x1,440:12686436,42928991
x1,440:12974137,42928991
g1,440:13137977,42928991
x1,440:14030576,42928991
g1,440:14194416,42928991
x1,440:15883931,42928991
x1,440:16364308,42928991
k1,441:28955279,42928991:12691896
g1,441:28955279,42928991
)
]
(1,444:3014656,44761088:25940623,694682,196610
(1,444:3014656,44761088:25940623,694682,196610
g1,444:3014656,44761088
(1,444:3014656,44761088:25940623,694682,196610
[1,444:3014656,44761088:25940623,694682,196610
(1,444:3014656,44761088:25940623,458750,196610
(1,444:3014656,44761088:0,458750,196610
[1,444:3014656,44761088:25940623,458750,196610
(1,444:3014656,44761088:25940623,458750,196610
h1,444:3014656,44761088:0,0,0
x1,444:3129999,44761088
g1,444:3261071,44761088
x1,444:3602907,44761088
x1,444:4078960,44761088
g1,444:4231895,44761088
x1,444:4591032,44761088
g1,444:4722104,44761088
x1,444:5352822,44761088
x1,444:5462922,44761088
g1,444:5615857,44761088
x1,444:5974994,44761088
g1,444:6106066,44761088
x1,444:7570401,44761088
g1,444:7701473,44761088
x1,444:7816816,44761088
g1,444:7969751,44761088
x1,444:10390912,44761088
g1,444:10521984,44761088
x1,444:11550635,44761088
g1,444:11703570,44761088
x1,444:12067950,44761088
x1,444:13239209,44761088
g1,444:13370281,44761088
x1,444:14460800,44761088
r1,444:14460800,44761088:0,655360,196610
k1,444:21708040,44761088:7247240
k1,444:28955279,44761088:7247239
)
]
k1,444:3014655,44761088:-25940624
)
g1,444:3014656,44761088
[1,444:3014656,44761088:25940623,0,0
(1,444:3014656,44761088:25940623,0,0
k1,444:15984968,44761088:12970312
h1,444:15984968,44761088:0,0,0
g1,444:15984968,44761088
k1,444:28955280,44761088:12970312
)
]
g1,444:28955279,44761088
(1,444:28955279,44761088:0,0,0
k1,444:3014655,44761088:-25940624
[1,444:3014655,44761088:25940623,0,0
(1,444:3014655,44761088:25940623,0,0
k1,444:28955279,44761088:25940624
h1,444:28955279,44761088:0,0,0
g1,444:28955279,44761088
g1,444:28955279,44761088
)
]
)
)
]
)
)
)
]
]
]
!42817
}10
!11
{11
[1,448:4736286,44761088:24218993,40024802,196610
(1,448:4736286,4736286:0,0,0
[1,448:0,4736286:0,0,0
(1,448:0,0:0,0,0
g1,448:0,0
)
]
)
[1,448:4736286,4736286:0,0,0
(1,448:4736286,3735307:0,0,0
k1,448:4736286,3735307:1787411
)
]
[1,448:4736286,44761088:24218993,40024802,196610
[1,448:3014656,44761088:25940623,40960000,196610
[1,448:3014656,4653056:25940623,851968,0
(1,448:3014656,4653056:25940623,655360,0
(1,448:3014656,4653056:25940623,655360,0
(1,448:3014656,4653056:25940623,655360,0
[1,448:3014656,4653056:25940623,655360,0
(1,448:3014656,4456446:25940623,458750,196610
(1,448:3014656,4456446:0,458750,196610
[1,448:3014656,4456446:25940623,458750,196610
(1,448:3014656,4456446:25940623,458750,196610
h1,448:2998403,4456446:0,0,0
x1,448:3328180,4456446
x1,448:5010094,4456446
g1,448:5141166,4456446
x1,448:6481768,4456446
g1,448:6612840,4456446
x1,448:8571055,4456446
g1,448:8702127,4456446
x1,448:9900649,4456446
x1,448:11000603,4456446
g1,448:11131675,4456446
x1,448:11558445,4456446
g1,448:11689517,4456446
x1,448:11982594,4456446
x1,448:14448842,4456446
r1,448:14448842,4456446:0,655360,196610
k1,448:21702061,4456446:7253219
k1,448:28955279,4456446:7253218
)
]
k1,448:3014655,4456446:-25940624
)
g1,448:3014656,4456446
[1,448:3014656,4456446:25940623,0,0
(1,448:3014656,4456446:25940623,0,0
k1,448:15984968,4456446:12970312
h1,448:15984968,4456446:0,0,0
g1,448:15984968,4456446
k1,448:28955280,4456446:12970312
)
]
g1,448:28955279,4456446
(1,448:28955279,4456446:0,458750,196610
k1,448:3014655,4456446:-25940624
[1,448:3014655,4456446:25940623,458750,196610
(1,448:3014655,4456446:25940623,458750,196610
k1,448:28479749,4456446:25465094
h1,448:28467690,4456446:0,0,0
x1,448:28955278,4456446
r1,448:28955278,4456446:0,655360,196610
g1,448:28955278,4456446
g1,448:28955278,4456446
)
]
)
)
]
)
g1,448:28955279,4653056
)
)
]
[1,448:3014656,43188224:25940623,37617664,0
[1,434:3014656,32337593:25940623,26767033,0
[1,434:3014656,32337593:25940623,26767033,0
(1,432:3014656,29388473:25940623,23817913,0
k1,432:5608679,29388473:2594023
h1,431:5608679,29388473:0,0,0
(1,431:5608679,29388473:20752577,23817913,0
(1,431:5608679,29388473:20753052,23817971,0
(1,431:5608679,29388473:20753052,23817971,0
(1,431:5608679,29388473:0,23817971,0
(1,431:5608679,29388473:0,40768246,0
(1,431:5608679,29388473:35522150,40768246,0
)
k1,431:5608677,29388473:-35522152
)
)
g1,431:26361731,29388473
)
)
)
g1,432:26361256,29388473
k1,432:28955279,29388473:2594023
)
(1,432:3014656,32121322:25940623,1946417,216271
h1,432:3014656,32121322:0,0,0
g1,432:3014656,32121322
[1,432:3014656,32121322:25940623,1946417,216271
(1,432:3014656,30679530:25940623,504625,139788
h1,432:3014656,30679530:0,0,0
x1,432:3883241,30679530
k1,432:4031355,30679530:148114
x1,432:4432556,30679530
r1,448:4727468,30679530:0,644413,139788
k1,432:4727468,30679530:0
x1,432:5630608,30679530
k1,432:5778722,30679530:148114
x1,432:7210159,30679530
x1,432:7702695,30679530
k1,432:7850809,30679530:148114
x1,432:8459346,30679530
k1,432:8607460,30679530:148114
x1,432:9393462,30679530
k1,432:9541576,30679530:148114
x1,432:9954491,30679530
x1,432:10326992,30679530
k1,432:10475106,30679530:148114
x1,432:11321435,30679530
x1,432:11740178,30679530
k1,432:11888292,30679530:148114
x1,432:12889829,30679530
k1,432:13037943,30679530:148114
x1,432:14321200,30679530
k1,432:14469314,30679530:148114
x1,432:15900751,30679530
x1,432:16393287,30679530
k1,432:16541401,30679530:148114
x1,432:17415257,30679530
x1,432:17675858,30679530
k1,432:17823972,30679530:148114
x1,432:18797397,30679530
x1,432:19057998,30679530
k1,432:19206112,30679530:148114
x1,432:20432557,30679530
x1,432:20747103,30679530
k1,432:20895217,30679530:148114
x1,432:21176936,30679530
x1,432:23324678,30679530
k1,432:23472792,30679530:148114
x1,432:24942300,30679530
k1,432:25090414,30679530:148114
x1,432:25939085,30679530
k1,432:26087199,30679530:148114
x1,432:27462410,30679530
k1,432:27610524,30679530:148114
x1,432:28955279,30679530
k1,432:28955279,30679530:0
)
(1,432:3014656,31400426:25940623,404324,139788
x1,432:3799075,31400426
k1,432:3947227,31400426:148152
x1,432:4711189,31400426
x1,432:5437192,31400426
k1,432:5585344,31400426:148152
x1,432:6076337,31400426
k1,432:6224489,31400426:148152
x1,432:6983772,31400426
k1,432:7131923,31400426:148151
x1,432:8089943,31400426
k1,432:8238095,31400426:148152
x1,432:8530353,31400426
x1,432:8796270,31400426
x1,432:9599350,31400426
x1,432:10838520,31400426
k1,432:10986674,31400426:148154
x1,432:11771093,31400426
k1,432:11919244,31400426:148151
x1,432:13347798,31400426
x1,432:13839332,31400426
k1,432:13987484,31400426:148152
x1,432:14594795,31400426
k1,432:14742947,31400426:148152
x1,432:15527366,31400426
k1,432:15675518,31400426:148152
x1,432:16846301,31400426
k1,432:16994453,31400426:148152
x1,432:17866550,31400426
x1,432:18126616,31400426
k1,432:18274768,31400426:148152
x1,432:19374825,31400426
x1,432:21072214,31400426
k1,432:21220366,31400426:148152
x1,432:21416763,31400426
x1,432:22666913,31400426
x1,432:22954452,31400426
x1,432:23220369,31400426
x1,432:24696226,31400426
k1,432:24844378,31400426:148152
x1,432:25567423,31400426
x1,432:26345464,31400426
k1,432:26493616,31400426:148152
x1,432:27960165,31400426
k1,432:28108317,31400426:148152
x1,432:28955279,31400426
k1,432:28955279,31400426:0
)
(1,432:3014656,32121322:25940623,404324,216271
x1,432:3890543,32121322
x1,432:4312267,32121322
g1,432:4459723,32121322
x1,432:5251266,32121322
g1,432:5398722,32121322
x1,432:6169622,32121322
x1,432:6902181,32121322
g1,432:7049637,32121322
x1,432:7545089,32121322
g1,432:7692545,32121322
x1,432:9240241,32121322
g1,432:9387697,32121322
x1,432:9684968,32121322
x1,432:9958056,32121322
x1,432:10789707,32121322
g1,432:10937163,32121322
x1,432:12867652,32121322
g1,432:13015108,32121322
x1,432:13224495,32121322
x1,432:14749777,32121322
r1,448:14749777,32121322:0,216271,216271
k1,432:28955279,32121322:14205502
g1,432:28955279,32121322
)
]
g1,432:28955279,32121322
g1,432:28955279,32121322
)
]
]
(1,442:3014656,34300323:25940623,433848,4587
(1,442:3014656,34300323:992215,409600,4587
g1,442:3014656,34300323
x1,442:3351511,34300323
g1,442:4006871,34300323
)
x1,442:8517052,34300323
k1,442:18736166,34300323:10219114
k1,442:28955280,34300323:10219114
)
(1,444:3014656,35283363:25940623,450232,154665
h1,443:3014656,35283363:1310720,0,0
x1,443:4886219,35283363
k1,443:5086561,35283363:200342
x1,443:5956235,35283363
k1,443:6156578,35283363:200343
x1,443:6455382,35283363
x1,443:7125277,35283363
x1,443:9405991,35283363
k1,443:9606369,35283363:200378
x1,443:10105713,35283363
x1,443:10399273,35283363
k1,443:10599615,35283363:200342
x1,443:11514077,35283363
x1,443:11856907,35283363
k1,443:12057250,35283363:200343
x1,443:12876789,35283363
x1,443:13170349,35283363
x1,443:13473740,35283363
k1,443:13674082,35283363:200342
x1,443:14539078,35283363
x1,443:15617889,35283363
k1,443:15818231,35283363:200342
x1,443:16366373,35283363
k1,443:16566716,35283363:200343
x1,443:17875572,35283363
k1,443:18075914,35283363:200342
x1,443:19081955,35283363
k1,443:19282297,35283363:200342
x1,443:20264273,35283363
k1,443:20464616,35283363:200343
x1,443:21714648,35283363
k1,443:21914990,35283363:200342
x1,443:23936432,35283363
x1,443:24290522,35283363
x1,443:24398918,35283363
k1,443:24599479,35283363:200561
x1,443:25656993,35283363
k1,443:25857335,35283363:200342
x1,443:27140789,35283363
k1,443:27341132,35283363:200343
x1,443:27885263,35283363
k1,443:28085605,35283363:200342
x1,443:28955279,35283363
k1,443:28955279,35283363:0
)
(1,444:3014656,36069795:25940623,450232,154665
x1,444:5177627,36069795
k1,443:5341166,36069795:163539
x1,443:6103595,36069795
k1,443:6267134,36069795:163539
x1,443:7262325,36069795
k1,443:7425864,36069795:163539
x1,443:10127096,36069795
k1,443:10290635,36069795:163539
x1,443:11053064,36069795
k1,443:11216603,36069795:163539
x1,443:11653693,36069795
k1,443:11817232,36069795:163539
x1,443:12733736,36069795
k1,443:12897275,36069795:163539
x1,443:13892466,36069795
k1,443:14056005,36069795:163539
x1,443:14916300,36069795
k1,443:15079839,36069795:163539
x1,443:16637763,36069795
x1,443:17185885,36069795
k1,443:17349424,36069795:163539
x1,443:17887687,36069795
k1,443:18051226,36069795:163539
x1,443:19022612,36069795
k1,443:19186150,36069795:163538
x1,443:20206469,36069795
k1,443:20370008,36069795:163539
x1,443:20807098,36069795
k1,443:20970637,36069795:163539
x1,443:21830932,36069795
k1,443:21994471,36069795:163539
x1,443:23372531,36069795
k1,443:23536070,36069795:163539
x1,443:24096154,36069795
k1,443:24259693,36069795:163539
x1,443:25119988,36069795
k1,443:25283527,36069795:163539
x1,443:27984759,36069795
k1,443:28148298,36069795:163539
x1,443:29056204,36069795
k1,443:28955279,36069795:0
)
(1,444:3014656,36856227:25940623,450232,154665
x1,444:3387028,36856227
x1,443:3676702,36856227
k1,443:3840438,36856227:163736
x1,443:4805084,36856227
k1,443:4968821,36856227:163737
x1,443:5823147,36856227
k1,443:5986883,36856227:163736
x1,443:6520755,36856227
x1,443:8448081,36856227
k1,443:8611818,36856227:163737
x1,443:9146347,36856227
k1,443:9310083,36856227:163736
x1,443:10450060,36856227
k1,443:10613797,36856227:163737
x1,443:13754645,36856227
k1,443:13918381,36856227:163736
x1,443:14605258,36856227
k1,443:14768995,36856227:163737
x1,443:15623321,36856227
k1,443:15787057,36856227:163736
x1,443:16636788,36856227
x1,443:17585008,36856227
k1,443:17748745,36856227:163737
x1,443:18239277,36856227
x1,443:18527564,36856227
k1,443:18691300,36856227:163736
x1,443:21497906,36856227
k1,443:21661643,36856227:163737
x1,443:23578461,36856227
x1,443:23915322,36856227
k1,443:24079058,36856227:163736
x1,443:24933384,36856227
k1,443:25097121,36856227:163737
x1,443:25682213,36856227
x1,443:26348742,36856227
x1,443:28257014,36856227
k1,443:28420750,36856227:163736
x1,443:28955279,36856227
k1,443:28955279,36856227:0
)
(1,444:3014656,37642659:25940623,450232,154665
x1,444:4240177,37642659
g1,443:4404017,37642659
x1,443:5552206,37642659
x1,443:7534011,37642659
x1,443:7881351,37642659
g1,443:8045191,37642659
x1,443:9829078,37642659
g1,443:9992918,37642659
x1,443:12136597,37642659
g1,443:12300437,37642659
x1,443:13286752,37642659
g1,443:13450592,37642659
x1,443:15436329,37642659
x1,443:15772527,37642659
g1,443:15936367,37642659
x1,443:17028195,37642659
x1,443:17315896,37642659
g1,443:17479736,37642659
x1,443:19503485,37642659
x1,443:19839683,37642659
g1,443:20003523,37642659
x1,443:22147202,37642659
g1,443:22311042,37642659
x1,443:22554835,37642659
x1,443:24225999,37642659
k1,444:28955279,37642659:4830205
g1,444:28955279,37642659
)
(1,446:3014656,38429091:25940623,450232,154665
h1,445:3014656,38429091:1310720,0,0
x1,445:5382890,38429091
k1,445:5606737,38429091:223847
x1,445:6767193,38429091
k1,445:6991041,38429091:223848
x1,445:10188313,38429091
k1,445:10412160,38429091:223847
x1,445:12566626,38429091
k1,445:12790473,38429091:223847
x1,445:13737020,38429091
x1,445:15060583,38429091
k1,445:15284430,38429091:223847
x1,445:17341298,38429091
x1,445:18582075,38429091
k1,445:18805923,38429091:223848
x1,445:20516529,38429091
k1,445:20740376,38429091:223847
x1,445:21196269,38429091
x1,445:22056021,38429091
k1,445:22279868,38429091:223847
x1,445:22938307,38429091
k1,445:23162155,38429091:223848
x1,445:24791207,38429091
x1,445:25492532,38429091
k1,445:25716738,38429091:224206
x1,445:27041639,38429091
k1,445:27265487,38429091:223848
x1,445:27570976,38429091
k1,445:27794823,38429091:223847
x1,445:28955279,38429091
k1,445:28955279,38429091:0
)
(1,446:3014656,39215523:25940623,450232,154665
x1,446:6086544,39215523
k1,445:6245440,39215523:158896
x1,445:7238362,39215523
k1,445:7397258,39215523:158896
x1,445:8272005,39215523
k1,445:8430901,39215523:158896
x1,445:8747531,39215523
x1,445:9041170,39215523
k1,445:9200066,39215523:158896
x1,445:11580894,39215523
x1,445:11862736,39215523
k1,445:12021632,39215523:158896
x1,445:12548278,39215523
k1,445:12707174,39215523:158896
x1,445:13542742,39215523
k1,445:13701638,39215523:158896
x1,445:15802443,39215523
k1,445:15961339,39215523:158896
x1,445:16484132,39215523
k1,445:16643028,39215523:158896
x1,445:17478596,39215523
k1,445:17637492,39215523:158896
x1,445:19315696,39215523
k1,445:19474592,39215523:158896
x1,445:20792492,39215523
x1,445:21819988,39215523
k1,445:21978914,39215523:158926
x1,445:22994956,39215523
k1,445:23153852,39215523:158896
x1,445:23810875,39215523
x1,445:25683771,39215523
k1,445:25842667,39215523:158896
x1,445:26365460,39215523
k1,445:26524356,39215523:158896
x1,445:28955279,39215523
k1,445:28955279,39215523:0
)
(1,446:3014656,40001955:25940623,450232,154665
x1,446:3884330,40001955
k1,445:4051700,40001955:167370
x1,445:5212156,40001955
k1,445:5379527,40001955:167371
x1,445:6150268,40001955
k1,445:6317638,40001955:167370
x1,445:8215414,40001955
k1,445:8382784,40001955:167370
x1,445:10799289,40001955
k1,445:10966670,40001955:167381
x1,445:13496815,40001955
k1,445:13664185,40001955:167370
x1,445:14533859,40001955
k1,445:14701230,40001955:167371
x1,445:15686550,40001955
x1,445:17645155,40001955
k1,445:17812525,40001955:167370
x1,445:18632064,40001955
x1,445:20397586,40001955
k1,445:20564956,40001955:167370
x1,445:21109087,40001955
k1,445:21276458,40001955:167371
x1,445:22526490,40001955
k1,445:22693860,40001955:167370
x1,445:23865013,40001955
x1,445:25886455,40001955
x1,445:26240545,40001955
k1,445:26407915,40001955:167370
x1,445:26951378,40001955
k1,445:27118749,40001955:167371
x1,445:27424238,40001955
k1,445:27591608,40001955:167370
x1,445:28955279,40001955
k1,445:28955279,40001955:0
)
(1,446:3014656,40788387:25940623,450232,154665
x1,446:5036098,40788387
x1,445:5390188,40788387
x1,445:5498584,40788387
k1,445:5704683,40788387:206099
x1,445:6710724,40788387
k1,445:6916781,40788387:206057
x1,445:7786455,40788387
k1,445:7992512,40788387:206057
x1,445:11189784,40788387
k1,445:11395841,40788387:206057
x1,445:11939972,40788387
k1,445:12146029,40788387:206057
x1,445:13015703,40788387
k1,445:13221761,40788387:206058
x1,445:15564067,40788387
k1,445:15770124,40788387:206057
x1,445:16776165,40788387
k1,445:16982222,40788387:206057
x1,445:18410066,40788387
x1,445:18952295,40788387
k1,445:19158352,40788387:206057
x1,445:19407021,40788387
x1,445:20964651,40788387
k1,445:21170708,40788387:206057
x1,445:21714839,40788387
k1,445:21920896,40788387:206057
x1,445:22790570,40788387
k1,445:22996628,40788387:206058
x1,445:24625680,40788387
x1,445:25179942,40788387
k1,445:25385999,40788387:206057
x1,445:25929462,40788387
k1,445:26135519,40788387:206057
x1,445:27385551,40788387
k1,445:27591608,40788387:206057
x1,445:28955279,40788387
k1,445:28955279,40788387:0
)
(1,446:3014656,41574819:25940623,450232,154665
x1,446:5032133,41574819
x1,445:5385548,41574819
x1,445:5493655,41574819
k1,445:5658018,41574819:164363
x1,445:6713458,41574819
k1,445:6877818,41574819:164360
x1,445:8449638,41574819
x1,445:9002590,41574819
k1,445:9166950,41574819:164360
x1,445:9710014,41574819
k1,445:9874374,41574819:164360
x1,445:11500231,41574819
x1,445:12053396,41574819
k1,445:12217756,41574819:164360
x1,445:12658746,41574819
k1,445:12823106,41574819:164360
x1,445:14396925,41574819
x1,445:14739092,41574819
k1,445:14903453,41574819:164361
x1,445:15575946,41574819
k1,445:15740306,41574819:164360
x1,445:16608274,41574819
k1,445:16772634,41574819:164360
x1,445:17291013,41574819
x1,445:18225697,41574819
x1,445:19091091,41574819
k1,445:19255451,41574819:164360
x1,445:20156110,41574819
x1,445:20719106,41574819
k1,445:20883466,41574819:164360
x1,445:21426530,41574819
k1,445:21590890,41574819:164360
x1,445:23216747,41574819
x1,445:23769912,41574819
k1,445:23934272,41574819:164360
x1,445:25019733,41574819
k1,445:25184093,41574819:164360
x1,445:26179488,41574819
x1,445:26472462,41574819
k1,445:26636822,41574819:164360
x1,445:27155201,41574819
x1,445:28089885,41574819
x1,445:28955279,41574819
k1,445:28955279,41574819:0
)
(1,446:3014656,42361251:25940623,450232,154665
x1,446:3263325,42361251
x1,445:3556885,42361251
x1,445:4682490,42361251
x1,445:6637189,42361251
k1,445:6813510,42361251:176321
x1,445:7356973,42361251
k1,445:7533294,42361251:176321
x1,445:8402968,42361251
k1,445:8579289,42361251:176321
x1,445:9614074,42361251
x1,445:10996370,42361251
k1,445:11172691,42361251:176321
x1,445:11768294,42361251
x1,445:12099957,42361251
x1,445:13357919,42361251
k1,445:13534253,42361251:176334
x1,445:14131862,42361251
k1,445:14308183,42361251:176321
x1,445:14700572,42361251
k1,445:14876893,42361251:176321
x1,445:15318749,42361251
k1,445:15495070,42361251:176321
x1,445:16551247,42361251
x1,445:18400132,42361251
k1,445:18576453,42361251:176321
x1,445:19124595,42361251
k1,445:19300916,42361251:176321
x1,445:20732102,42361251
x1,445:21059741,42361251
x1,445:21353301,42361251
k1,445:21529622,42361251:176321
x1,445:22888614,42361251
k1,445:23064935,42361251:176321
x1,445:23313604,42361251
x1,445:25018297,42361251
k1,445:25194693,42361251:176396
x1,445:26252207,42361251
k1,445:26428528,42361251:176321
x1,445:26677197,42361251
x1,445:28234827,42361251
k1,445:28411148,42361251:176321
x1,445:28955279,42361251
k1,445:28955279,42361251:0
)
(1,446:3014656,43147683:25940623,462356,154665
x1,446:3863867,43147683
k1,445:4027205,43147683:163338
x1,445:7036977,43147683
x1,445:7323506,43147683
k1,445:7486844,43147683:163338
x1,445:7778617,43147683
x1,445:8432640,43147683
x1,445:10516195,43147683
k1,445:10679533,43147683:163338
x1,445:11901458,43147683
k1,445:12064796,43147683:163338
x1,445:12518449,43147683
x1,445:13261233,43147683
k1,445:13424570,43147683:163337
x1,445:13619086,43147683
x1,445:14057010,43147683
x1,445:16731897,43147683
k1,445:16895235,43147683:163338
x1,445:17426563,43147683
k1,445:17589901,43147683:163338
x1,445:18694334,43147683
x1,445:20801370,43147683
k1,445:20964708,43147683:163338
x1,445:21947078,43147683
k1,445:22110416,43147683:163338
x1,445:22564069,43147683
x1,445:23342753,43147683
x1,445:23777400,43147683
k1,445:23940737,43147683:163337
x1,445:24135253,43147683
x1,445:24573177,43147683
x1,445:27248064,43147683
k1,445:27411402,43147683:163338
x1,445:27942730,43147683
k1,445:28106068,43147683:163338
x1,445:28955279,43147683
k1,445:28955279,43147683:0
)
]
(1,448:3014656,44761088:25940623,694682,196610
(1,448:3014656,44761088:25940623,694682,196610
(1,448:3014656,44761088:25940623,694682,196610
[1,448:3014656,44761088:25940623,694682,196610
(1,448:3014656,44761088:25940623,458750,196610
(1,448:3014656,44761088:0,0,0
[1,448:3014656,44761088:25940623,0,0
(1,448:3014656,44761088:25940623,0,0
h1,448:3014656,44761088:0,0,0
k1,448:15984968,44761088:12970312
k1,448:28955280,44761088:12970312
)
]
k1,448:3014655,44761088:-25940624
)
g1,448:3014656,44761088
[1,448:3014656,44761088:25940623,0,0
(1,448:3014656,44761088:25940623,0,0
k1,448:15984968,44761088:12970312
h1,448:15984968,44761088:0,0,0
g1,448:15984968,44761088
k1,448:28955280,44761088:12970312
)
]
g1,448:28955279,44761088
(1,448:28955279,44761088:0,458750,196610
k1,448:3014655,44761088:-25940624
[1,448:3014655,44761088:25940623,458750,196610
(1,448:3014655,44761088:25940623,458750,196610
k1,448:17509134,44761088:14494479
h1,448:17509134,44761088:0,0,0
x1,448:17624477,44761088
g1,448:17755549,44761088
x1,448:18097385,44761088
x1,448:18573438,44761088
g1,448:18726373,44761088
x1,448:19085510,44761088
g1,448:19216582,44761088
x1,448:19847300,44761088
x1,448:19957400,44761088
g1,448:20110335,44761088
x1,448:20469472,44761088
g1,448:20600544,44761088
x1,448:22064879,44761088
g1,448:22195951,44761088
x1,448:22311294,44761088
g1,448:22464229,44761088
x1,448:24885390,44761088
g1,448:25016462,44761088
x1,448:26045113,44761088
g1,448:26198048,44761088
x1,448:26562428,44761088
x1,448:27733687,44761088
g1,448:27864759,44761088
x1,448:28955278,44761088
r1,448:28955278,44761088:0,655360,196610
g1,448:28955278,44761088
g1,448:28955278,44761088
)
]
)
)
]
)
g1,448:28955279,44761088
)
)
]
]
]
!19797
}11
Input:117:D:\DKY\科研\VISART_AVQA-Latex\aesthetics_VQA\Aesthetic Attribute Assessment of Images Numerically on Mixed Multi-attribute Datasets.bbl
!159
{12
[117,117:4736286,44761088:24218993,40024802,196610
(117,117:4736286,4736286:0,0,0
[117,117:0,4736286:0,0,0
(117,117:0,0:0,0,0
g117,117:0,0
)
]
)
[117,117:4736286,4736286:0,0,0
(117,117:4736286,3735307:0,0,0
k117,117:4736286,3735307:1787411
)
]
[117,117:4736286,44761088:24218993,40024802,196610
[117,117:3014656,44761088:25940623,40960000,196610
[117,117:3014656,4653056:25940623,851968,0
(117,117:3014656,4653056:25940623,655360,0
(117,117:3014656,4653056:25940623,655360,0
g117,117:3014656,4653056
(117,117:3014656,4653056:25940623,655360,0
[117,117:3014656,4653056:25940623,655360,0
(117,117:3014656,4456446:25940623,458750,196610
(117,117:3014656,4456446:0,458750,196610
[117,117:3014656,4456446:25940623,458750,196610
(117,117:3014656,4456446:25940623,458750,196610
h117,117:3002597,4456446:0,0,0
x117,117:3490185,4456446
r117,117:3490185,4456446:0,655360,196610
k117,117:16222732,4456446:12732547
k117,117:28955279,4456446:12732547
)
]
k117,117:3014655,4456446:-25940624
)
g117,117:3014656,4456446
[117,117:3014656,4456446:25940623,0,0
(117,117:3014656,4456446:25940623,0,0
k117,117:15984968,4456446:12970312
h117,117:15984968,4456446:0,0,0
g117,117:15984968,4456446
k117,117:28955280,4456446:12970312
)
]
g117,117:28955279,4456446
(117,117:28955279,4456446:0,458750,196610
k117,117:3014655,4456446:-25940624
[117,117:3014655,4456446:25940623,458750,196610
(117,117:3014655,4456446:25940623,458750,196610
k117,117:11200532,4456446:8185877
h117,117:11185328,4456446:0,0,0
x117,117:11908845,4456446
g117,117:12039917,4456446
x117,117:12741938,4456446
g117,117:12873010,4456446
x117,117:13371608,4456446
x117,117:13640567,4456446
g117,117:13771639,4456446
x117,117:15044609,4456446
g117,117:15175681,4456446
x117,117:16866508,4456446
g117,117:16997580,4456446
x117,117:18155207,4456446
$117,117:18155207,4456446
(117,117:18155207,4266130:224146,184876,0
x117,117:18346585,4266130
)
$117,117:18379353,4456446
x117,117:18494696,4456446
g117,117:18625768,4456446
x117,117:19848930,4456446
g117,117:19980002,4456446
x117,117:20868145,4456446
g117,117:20999217,4456446
x117,117:21506727,4456446
g117,117:21637799,4456446
x117,117:23163475,4456446
g117,117:23294547,4456446
x117,117:24511943,4456446
x117,117:25027841,4456446
g117,117:25158913,4456446
x117,117:25786485,4456446
g117,117:25917557,4456446
x117,117:26730202,4456446
g117,117:26861274,4456446
x117,117:27695939,4456446
g117,117:27827011,4456446
x117,117:28955278,4456446
r117,117:28955278,4456446:0,655360,196610
g117,117:28955278,4456446
g117,117:28955278,4456446
)
]
)
)
]
)
)
)
]
[117,117:3014656,43188224:25940623,37617664,0
(1,446:3014656,6225920:25940623,462356,154665
x1,446:6342280,6225920
k1,445:6534411,6225920:192131
x1,445:7078542,6225920
k1,445:7270672,6225920:192130
x1,445:8857612,6225920
x1,445:9859746,6225920
k1,445:10051877,6225920:192131
x1,445:10606035,6225920
x1,445:10899595,6225920
k1,445:11091726,6225920:192131
x1,445:12048970,6225920
x1,445:12906035,6225920
k1,445:13098165,6225920:192130
x1,445:13641628,6225920
k1,445:13833759,6225920:192131
x1,445:14232834,6225920
x1,445:15311043,6225920
k1,445:15503174,6225920:192131
x1,445:15961074,6225920
k1,445:16153374,6225920:192300
x1,445:16563143,6225920
k1,445:16755273,6225920:192130
x1,445:17709175,6225920
k1,445:17901306,6225920:192131
x1,445:18230860,6225920
x1,445:18536217,6225920
k1,445:18728348,6225920:192131
x1,445:19287854,6225920
x1,445:19953554,6225920
k1,445:20145684,6225920:192130
x1,445:21233278,6225920
k1,445:21425409,6225920:192131
x1,445:22533058,6225920
x1,445:23868170,6225920
k1,445:24060301,6225920:192131
x1,445:25254850,6225920
x1,445:25597680,6225920
k1,445:25789810,6225920:192130
x1,445:26489026,6225920
k1,445:26681157,6225920:192131
x1,445:28955279,6225920
k1,445:28955279,6225920:0
)
(1,446:3014656,7012352:25940623,450232,138280
x1,446:5163576,7012352
g1,445:5327416,7012352
x1,445:6235088,7012352
g1,445:6398928,7012352
x1,445:7802051,7012352
x1,445:8123176,7012352
x1,445:8410877,7012352
x1,445:8747075,7012352
g1,445:8910915,7012352
x1,445:9763536,7012352
g1,445:9927376,7012352
x1,445:10250468,7012352
x1,445:11012649,7012352
g1,445:11176489,7012352
x1,445:11420282,7012352
x1,445:12947267,7012352
g1,445:13111107,7012352
x1,445:13643914,7012352
g1,445:13807754,7012352
x1,445:14263229,7012352
x1,445:15231194,7012352
x1,445:15668973,7012352
x1,445:16249621,7012352
k1,446:28955279,7012352:12806583
g1,446:28955279,7012352
)
(1,448:3014656,8388608:25940623,454491,153681
(1,448:3014656,8388608:1490288,409600,10813
g1,448:3014656,8388608
x1,448:3849584,8388608
g1,448:4504944,8388608
)
x1,448:4964351,8388608
x1,448:8009805,8388608
g1,448:8173645,8388608
x1,448:8784439,8388608
g1,448:8948279,8388608
x1,448:12375154,8388608
k1,448:20665217,8388608:8290063
k1,448:28955279,8388608:8290062
)
(1,450:3014656,9371648:25940623,450232,154665
h1,449:3014656,9371648:1310720,0,0
x1,449:4711540,9371648
x1,449:6155515,9371648
k1,449:6318583,9371648:163068
x1,449:7522351,9371648
x1,449:8058511,9371648
k1,449:8221579,9371648:163068
x1,449:9195072,9371648
k1,449:9358139,9371648:163067
x1,449:9851677,9371648
x1,449:12217228,9371648
k1,449:12380296,9371648:163068
x1,449:12928169,9371648
k1,449:13091237,9371648:163068
x1,449:13380374,9371648
x1,449:15689530,9371648
k1,449:15852598,9371648:163068
x1,449:16335787,9371648
x1,449:16619680,9371648
k1,449:16782748,9371648:163068
x1,449:18670872,9371648
x1,449:19002759,9371648
k1,449:19165827,9371648:163068
x1,449:20007364,9371648
k1,449:20170432,9371648:163068
x1,449:21123874,9371648
x1,449:23019113,9371648
k1,449:23182180,9371648:163067
x1,449:23708707,9371648
k1,449:23871775,9371648:163068
x1,449:24374368,9371648
x1,449:25280590,9371648
x1,449:26119471,9371648
k1,449:26282539,9371648:163068
x1,449:28955279,9371648
k1,449:28955279,9371648:0
)
(1,450:3014656,10158080:25940623,462356,154665
x1,450:3802055,10158080
x1,449:5128199,10158080
k1,449:5290247,10158080:162048
x1,449:7391052,10158080
k1,449:7553101,10158080:162049
x1,449:8519690,10158080
k1,449:8681738,10158080:162048
x1,449:9625204,10158080
k1,449:9787253,10158080:162049
x1,449:10026170,10158080
x1,449:11663805,10158080
k1,449:11825855,10158080:162050
x1,449:13020444,10158080
x1,449:13350010,10158080
k1,449:13512058,10158080:162048
x1,449:13889059,10158080
k1,449:14051108,10158080:162049
x1,449:16984271,10158080
k1,449:17146319,10158080:162048
x1,449:17669112,10158080
k1,449:17831161,10158080:162049
x1,449:18777841,10158080
x1,449:20659638,10158080
k1,449:20821686,10158080:162048
x1,449:21013077,10158080
x1,449:21443714,10158080
x1,449:22507125,10158080
k1,449:22669174,10158080:162049
x1,449:23543278,10158080
k1,449:23705326,10158080:162048
x1,449:24204355,10158080
x1,449:25104149,10158080
x1,449:25937043,10158080
k1,449:26099092,10158080:162049
x1,449:27294322,10158080
x1,449:27826642,10158080
k1,449:27988690,10158080:162048
x1,449:28955279,10158080
k1,449:28955279,10158080:0
)
(1,450:3014656,10944512:25940623,450232,154665
x1,450:3514194,10944512
x1,449:6052484,10944512
k1,449:6216907,10944512:164423
x1,449:6601217,10944512
k1,449:6765640,10944512:164423
x1,449:7198398,10944512
k1,449:7362821,10944512:164423
x1,449:9855932,10944512
k1,449:10020355,10944512:164423
x1,449:10343124,10944512
x1,449:11285247,10944512
x1,449:11606046,10944512
x1,449:11893454,10944512
x1,449:12229320,10944512
k1,449:12393743,10944512:164423
x1,449:13458945,10944512
k1,449:13623368,10944512:164423
x1,449:14475136,10944512
k1,449:14639559,10944512:164423
x1,449:17195522,10944512
k1,449:17359945,10944512:164423
x1,449:19280843,10944512
k1,449:19445266,10944512:164423
x1,449:19988015,10944512
x1,449:20275423,10944512
k1,449:20439846,10944512:164423
x1,449:21497193,10944512
k1,449:21661616,10944512:164423
x1,449:22170319,10944512
x1,449:23087558,10944512
x1,449:24080737,10944512
k1,449:24245160,10944512:164423
x1,449:25896321,10944512
k1,449:26060744,10944512:164423
x1,449:26493502,10944512
k1,449:26657925,10944512:164423
x1,449:26901474,10944512
x1,449:27188882,10944512
x1,449:27835074,10944512
x1,449:28619413,10944512
x1,449:28955279,10944512
k1,449:28955279,10944512:0
)
(1,450:3014656,11730944:25940623,450232,154665
x1,450:3551726,11730944
k1,449:3715386,11730944:163660
x1,449:4574829,11730944
k1,449:4738488,11730944:163659
x1,449:5540459,11730944
x1,449:6884071,11730944
k1,449:7047731,11730944:163660
x1,449:7636326,11730944
x1,449:7964025,11730944
x1,449:9061909,11730944
k1,449:9225569,11730944:163660
x1,449:10462215,11730944
k1,449:10625875,11730944:163660
x1,449:12285969,11730944
x1,449:12831588,11730944
x1,449:13901684,11730944
x1,449:14240535,11730944
k1,449:14404194,11730944:163659
x1,449:16646938,11730944
k1,449:16810598,11730944:163660
x1,449:17370128,11730944
k1,449:17533788,11730944:163660
x1,449:18393231,11730944
k1,449:18556890,11730944:163659
x1,449:19917731,11730944
k1,449:20081391,11730944:163660
x1,449:21795653,11730944
x1,449:22279836,11730944
k1,449:22443496,11730944:163660
x1,449:23437702,11730944
k1,449:23601362,11730944:163660
x1,449:24460805,11730944
k1,449:24624464,11730944:163659
x1,449:25598192,11730944
x1,449:27533756,11730944
k1,449:27697416,11730944:163660
x1,449:28167104,11730944
x1,449:28490835,11730944
x1,449:28955279,11730944
k1,449:28955279,11730944:0
)
(1,450:3014656,12517376:25940623,450232,154665
x1,450:3664102,12517376
x1,449:3962220,12517376
x1,449:4555182,12517376
k1,449:4718848,12517376:163666
x1,449:5257317,12517376
k1,449:5420984,12517376:163667
x1,449:5744722,12517376
x1,449:6044806,12517376
k1,449:6208472,12517376:163666
x1,449:8125290,12517376
x1,449:8462151,12517376
k1,449:8625818,12517376:163667
x1,449:10063269,12517376
x1,449:11252506,12517376
k1,449:11416172,12517376:163666
x1,449:11954641,12517376
k1,449:12118307,12517376:163666
x1,449:12972633,12517376
k1,449:13136300,12517376:163667
x1,449:13733212,12517376
x1,449:14031330,12517376
x1,449:14494929,12517376
x1,449:15143719,12517376
k1,449:15307385,12517376:163666
x1,449:16718568,12517376
k1,449:16882235,12517376:163667
x1,449:17338621,12517376
x1,449:17586857,12517376
k1,449:17750524,12517376:163667
x1,449:18184582,12517376
k1,449:18348248,12517376:163666
x1,449:19288599,12517376
x1,449:20130458,12517376
k1,449:20294125,12517376:163667
x1,449:20827997,12517376
k1,449:20991663,12517376:163666
x1,449:21383696,12517376
x1,449:22442311,12517376
k1,449:22605977,12517376:163666
x1,449:23055795,12517376
k1,449:23219462,12517376:163667
x1,449:24258314,12517376
k1,449:24421980,12517376:163666
x1,449:26338798,12517376
x1,449:26675659,12517376
k1,449:26839326,12517376:163667
x1,449:27083607,12517376
x1,449:28357555,12517376
k1,449:28521221,12517376:163666
x1,449:28955279,12517376
k1,449:28955279,12517376:0
)
(1,450:3014656,13303808:25940623,450232,154665
x1,450:3940787,13303808
x1,450:5745307,13303808
k1,449:5909096,13303808:163789
x1,449:7451996,13303808
x1,449:7787531,13303808
k1,449:7951320,13303808:163789
x1,449:8487639,13303808
k1,449:8651429,13303808:163790
x1,449:9502345,13303808
k1,449:9666134,13303808:163789
x1,449:11182218,13303808
k1,449:11346007,13303808:163789
x1,449:11878402,13303808
k1,449:12042191,13303808:163789
x1,449:12794348,13303808
k1,449:12958138,13303808:163790
x1,449:13494457,13303808
k1,449:13658246,13303808:163789
x1,449:14554294,13303808
k1,449:14718083,13303808:163789
x1,449:15708966,13303808
k1,449:15872755,13303808:163789
x1,449:17388839,13303808
k1,449:17552628,13303808:163789
x1,449:18563787,13303808
k1,449:18727577,13303808:163790
x1,449:19883934,13303808
k1,449:20047723,13303808:163789
x1,449:20898639,13303808
k1,449:21062428,13303808:163789
x1,449:23201821,13303808
k1,449:23365610,13303808:163789
x1,449:24349953,13303808
k1,449:24513743,13303808:163790
x1,449:25096499,13303808
x1,449:25383614,13303808
x1,449:27244390,13303808
k1,449:27408179,13303808:163789
x1,449:27940574,13303808
k1,449:28104363,13303808:163789
x1,449:28955279,13303808
k1,449:28955279,13303808:0
)
(1,450:3014656,14090240:25940623,450232,7536
x1,450:3862691,14090240
x1,449:4809028,14090240
k1,450:28955279,14090240:24247176
g1,450:28955279,14090240
)
(1,451:3014656,15466496:25940623,454491,153681
(1,451:3014656,15466496:1490288,409600,10813
g1,451:3014656,15466496
x1,451:3849584,15466496
g1,451:4504944,15466496
)
x1,451:4964351,15466496
x1,451:8009805,15466496
g1,451:8173645,15466496
x1,451:8784439,15466496
g1,451:8948279,15466496
x1,451:12610425,15466496
g1,451:12774265,15466496
x1,451:13385059,15466496
g1,451:13548899,15466496
x1,451:15207613,15466496
x1,451:16085793,15466496
k1,451:22520536,15466496:6434743
k1,451:28955279,15466496:6434743
)
(1,453:3014656,16449536:25940623,450232,154665
h1,452:3014656,16449536:1310720,0,0
x1,452:6030629,16449536
x1,452:6364174,16449536
k1,452:6527755,16449536:163581
x1,452:7060850,16449536
k1,452:7224430,16449536:163580
x1,452:9870402,16449536
k1,452:10033983,16449536:163581
x1,452:10823224,16449536
x1,452:12288638,16449536
k1,452:12452219,16449536:163581
x1,452:13366933,16449536
k1,452:13530513,16449536:163580
x1,452:14109766,16449536
x1,452:14769591,16449536
x1,452:15645983,16449536
x1,452:15979528,16449536
k1,452:16143109,16449536:163581
x1,452:18021291,16449536
k1,452:18184872,16449536:163581
x1,452:18426715,16449536
x1,452:18712072,16449536
x1,452:19806904,16449536
x1,452:20345806,16449536
k1,452:20509386,16449536:163580
x1,452:22721080,16449536
k1,452:22884661,16449536:163581
x1,452:23725912,16449536
x1,452:24775234,16449536
k1,452:24938815,16449536:163581
x1,452:25471910,16449536
k1,452:25635490,16449536:163580
x1,452:26424731,16449536
x1,452:26893516,16449536
k1,452:27057097,16449536:163581
x1,452:29056204,16449536
k1,452:28955279,16449536:0
)
(1,453:3014656,17235968:25940623,450232,154665
x1,453:3384680,17235968
x1,452:3672372,17235968
k1,452:3836979,17235968:164607
x1,452:4418567,17235968
x1,452:4705096,17235968
x1,452:5024918,17235968
x1,452:5871496,17235968
k1,452:6036103,17235968:164607
x1,452:6885314,17235968
k1,452:7049921,17235968:164607
x1,452:7378901,17235968
x1,452:8774472,17235968
x1,452:9985930,17235968
k1,452:10150537,17235968:164607
x1,452:10681865,17235968
k1,452:10846472,17235968:164607
x1,452:12237456,17235968
k1,452:12402063,17235968:164607
x1,452:12731043,17235968
x1,452:13050865,17235968
x1,452:13800837,17235968
x1,452:15435945,17235968
k1,452:15600552,17235968:164607
x1,452:18868155,17235968
k1,452:19032763,17235968:164608
x1,452:19884585,17235968
k1,452:20049192,17235968:164607
x1,452:21443440,17235968
x1,452:22227355,17235968
k1,452:22391962,17235968:164607
x1,452:22933081,17235968
x1,452:23219610,17235968
k1,452:23384217,17235968:164607
x1,452:24136823,17235968
k1,452:24301430,17235968:164607
x1,452:25075576,17235968
k1,452:25240183,17235968:164607
x1,452:26460802,17235968
k1,452:26625409,17235968:164607
x1,452:29056204,17235968
k1,452:28955279,17235968:0
)
(1,453:3014656,18022400:25940623,462356,154665
x1,453:3903032,18022400
k1,452:4066960,18022400:163928
x1,452:6537573,18022400
k1,452:6701502,18022400:163929
x1,452:7550713,18022400
k1,452:7714641,18022400:163928
x1,452:10836686,18022400
k1,452:11000615,18022400:163929
x1,452:11531943,18022400
k1,452:11695871,18022400:163928
x1,452:13090119,18022400
x1,452:13874034,18022400
k1,452:14037962,18022400:163928
x1,452:14232478,18022400
x1,452:14670402,18022400
x1,452:15449086,18022400
x1,452:15883733,18022400
x1,452:16213986,18022400
k1,452:16377915,18022400:163929
x1,452:16865510,18022400
x1,452:17152039,18022400
k1,452:17315967,18022400:163928
x1,452:17986328,18022400
k1,452:18150256,18022400:163928
x1,452:20692017,18022400
k1,452:20855946,18022400:163929
x1,452:21829830,18022400
x1,452:22116359,18022400
k1,452:22280287,18022400:163928
x1,452:22963051,18022400
k1,452:23126980,18022400:163929
x1,452:24538199,18022400
x1,452:24861935,18022400
x1,452:25181757,18022400
x1,452:26613188,18022400
k1,452:26777116,18022400:163928
x1,452:28171364,18022400
x1,452:28955279,18022400
k1,452:28955279,18022400:0
)
(1,453:3014656,18808832:25940623,450232,7536
x1,453:4000971,18808832
g1,452:4164811,18808832
x1,452:5925760,18808832
g1,452:6089600,18808832
x1,452:7489447,18808832
x1,452:8420710,18808832
k1,453:28955279,18808832:20635494
g1,453:28955279,18808832
)
(1,455:3014656,19595264:25940623,450232,154665
h1,454:3014656,19595264:1310720,0,0
x1,454:5371485,19595264
k1,454:5535383,19595264:163898
x1,454:7312180,19595264
k1,454:7476078,19595264:163898
x1,454:8888523,19595264
x1,454:9682738,19595264
k1,454:9846637,19595264:163899
x1,454:11325209,19595264
k1,454:11489107,19595264:163898
x1,454:12564971,19595264
k1,454:12728869,19595264:163898
x1,454:13117026,19595264
k1,454:13280924,19595264:163898
x1,454:13718014,19595264
k1,454:13881913,19595264:163899
x1,454:15991323,19595264
k1,454:16155221,19595264:163898
x1,454:16697452,19595264
k1,454:16861350,19595264:163898
x1,454:17891590,19595264
x1,454:18380961,19595264
k1,454:18544859,19595264:163898
x1,454:20212548,19595264
k1,454:20376447,19595264:163899
x1,454:20813537,19595264
k1,454:20977435,19595264:163898
x1,454:21837730,19595264
k1,454:22001628,19595264:163898
x1,454:23322157,19595264
k1,454:23486055,19595264:163898
x1,454:25215903,19595264
k1,454:25379802,19595264:163899
x1,454:25917404,19595264
k1,454:26081302,19595264:163898
x1,454:26732640,19595264
k1,454:26896538,19595264:163898
x1,454:29056204,19595264
k1,454:28955279,19595264:0
)
(1,455:3014656,20381696:25940623,450232,154665
x1,455:4011037,20381696
k1,454:4170268,20381696:159231
x1,454:5558816,20381696
x1,454:5877267,20381696
x1,454:6191878,20381696
x1,454:7600229,20381696
k1,454:7759460,20381696:159231
x1,454:9131310,20381696
x1,454:9902547,20381696
k1,454:10061779,20381696:159232
x1,454:11497854,20381696
k1,454:11657085,20381696:159231
x1,454:12731570,20381696
x1,454:13013412,20381696
k1,454:13172643,20381696:159231
x1,454:13705069,20381696
x1,454:13986911,20381696
k1,454:14146142,20381696:159231
x1,454:14828855,20381696
x1,454:15147306,20381696
k1,454:15306538,20381696:159232
x1,454:15869150,20381696
k1,454:16028381,20381696:159231
x1,454:17098372,20381696
x1,454:17380214,20381696
k1,454:17539445,20381696:159231
x1,454:18911295,20381696
x1,454:19682532,20381696
k1,454:19841763,20381696:159231
x1,454:21044057,20381696
k1,454:21203289,20381696:159232
x1,454:22389527,20381696
k1,454:22548758,20381696:159231
x1,454:23495438,20381696
x1,454:25377235,20381696
x1,454:25511976,20381696
k1,454:25671235,20381696:159259
x1,454:26545339,20381696
k1,454:26704570,20381696:159231
x1,454:26991656,20381696
x1,454:28892628,20381696
x1,454:29027369,20381696
k1,454:28955279,20381696:0
)
(1,455:3014656,21168128:25940623,450232,154665
x1,455:3308165,21168128
k1,454:3464684,21168128:156519
x1,454:5029850,21168128
x1,454:5311692,21168128
k1,454:5468211,21168128:156519
x1,454:6599859,21168128
k1,454:6756378,21168128:156519
x1,454:7073008,21168128
x1,454:7366647,21168128
k1,454:7523166,21168128:156519
x1,454:8936120,21168128
x1,454:9582867,21168128
x1,454:9912433,21168128
k1,454:10068952,21168128:156519
x1,454:10591103,21168128
k1,454:10747622,21168128:156519
x1,454:13251762,21168128
x1,454:13543435,21168128
x1,454:13743503,21168128
k1,454:13900022,21168128:156519
x1,454:14866611,21168128
k1,454:15023130,21168128:156519
x1,454:17217062,21168128
x1,454:17417130,21168128
k1,454:17573649,21168128:156519
x1,454:18070109,21168128
k1,454:18226628,21168128:156519
x1,454:19062196,21168128
k1,454:19218715,21168128:156519
x1,454:20557167,21168128
k1,454:20713686,21168128:156519
x1,454:21885152,21168128
x1,454:22019893,21168128
k1,454:22176419,21168128:156526
x1,454:23388348,21168128
k1,454:23544867,21168128:156519
x1,454:23838376,21168128
k1,454:23994895,21168128:156519
x1,454:25560061,21168128
x1,454:25841903,21168128
k1,454:25998422,21168128:156519
x1,454:26633609,21168128
x1,454:26925282,21168128
x1,454:27505326,21168128
k1,454:27661845,21168128:156519
x1,454:28188491,21168128
k1,454:28345010,21168128:156519
x1,454:28661640,21168128
x1,454:28955279,21168128
k1,454:28955279,21168128:0
)
(1,455:3014656,21954560:25940623,450232,154665
x1,455:3258449,21954560
x1,454:4394185,21954560
x1,454:4715310,21954560
x1,454:5003011,21954560
x1,454:5483388,21954560
g1,454:5647228,21954560
x1,454:6202317,21954560
g1,454:6366157,21954560
x1,454:7304631,21954560
x1,454:8144801,21954560
g1,454:8308641,21954560
x1,454:8841448,21954560
g1,454:9005288,21954560
x1,454:10420208,21954560
x1,454:10707909,21954560
g1,454:10871749,21954560
x1,454:11176491,21954560
x1,454:11320670,21954560
k1,455:28955279,21954560:17735534
g1,455:28955279,21954560
)
(1,457:3014656,22740992:25940623,450232,154665
h1,456:3014656,22740992:1310720,0,0
x1,456:5363191,22740992
k1,456:5526878,22740992:163687
x1,456:8522895,22740992
k1,456:8686582,22740992:163687
x1,456:9220577,22740992
k1,456:9384265,22740992:163688
x1,456:10237739,22740992
k1,456:10401426,22740992:163687
x1,456:13539142,22740992
k1,456:13702829,22740992:163687
x1,456:14236824,22740992
k1,456:14400511,22740992:163687
x1,456:15801758,22740992
x1,456:16589635,22740992
k1,456:16753322,22740992:163687
x1,456:17767521,22740992
k1,456:17931209,22740992:163688
x1,456:19091042,22740992
k1,456:19254729,22740992:163687
x1,456:21750863,22740992
k1,456:21914550,22740992:163687
x1,456:23787472,22740992
k1,456:23951159,22740992:163687
x1,456:24484499,22740992
k1,456:24648186,22740992:163687
x1,456:25501660,22740992
k1,456:25665348,22740992:163688
x1,456:26804187,22740992
k1,456:26967874,22740992:163687
x1,456:27724258,22740992
k1,456:27887945,22740992:163687
x1,456:28955279,22740992
k1,456:28955279,22740992:0
)
(1,457:3014656,23527424:25940623,450232,154665
x1,457:4095589,23527424
k1,456:4259643,23527424:164054
x1,456:5088725,23527424
x1,456:6587411,23527424
k1,456:6751465,23527424:164054
x1,456:7280543,23527424
k1,456:7444597,23527424:164054
x1,456:8234634,23527424
x1,456:9100856,23527424
k1,456:9264911,23527424:164055
x1,456:10839126,23527424
k1,456:11003180,23527424:164054
x1,456:12861133,23527424
k1,456:13025186,23527424:164053
x1,456:14031279,23527424
k1,456:14195333,23527424:164054
x1,456:14492736,23527424
x1,456:15162379,23527424
x1,456:15651140,23527424
k1,456:15815194,23527424:164054
x1,456:16661846,23527424
k1,456:16825900,23527424:164054
x1,456:17667999,23527424
x1,456:18892782,23527424
k1,456:19056836,23527424:164054
x1,456:19636672,23527424
x1,456:20657041,23527424
x1,456:21864835,23527424
k1,456:22028889,23527424:164054
x1,456:23008301,23527424
k1,456:23172354,23527424:164053
x1,456:24607956,23527424
k1,456:24772010,23527424:164054
x1,456:25618662,23527424
k1,456:25782716,23527424:164054
x1,456:26624815,23527424
x1,456:27421390,23527424
k1,456:27585444,23527424:164054
x1,456:28669629,23527424
x1,456:28955279,23527424
k1,456:28955279,23527424:0
)
(1,457:3014656,24313856:25940623,450232,154665
x1,457:3586901,24313856
x1,456:4540539,24313856
k1,456:4695657,24313856:155118
x1,456:5222303,24313856
k1,456:5377421,24313856:155118
x1,456:5701116,24313856
x1,456:6015727,24313856
x1,456:6536486,24313856
x1,456:8286621,24313856
k1,456:8441790,24313856:155169
x1,456:9457832,24313856
k1,456:9612950,24313856:155118
x1,456:9900036,24313856
x1,456:11801008,24313856
k1,456:11956126,24313856:155118
x1,456:12478277,24313856
k1,456:12633395,24313856:155118
x1,456:13468963,24313856
k1,456:13624081,24313856:155118
x1,456:15010702,24313856
x1,456:15292544,24313856
k1,456:15447661,24313856:155117
x1,456:15746308,24313856
k1,456:15901426,24313856:155118
x1,456:18481992,24313856
k1,456:18637110,24313856:155118
x1,456:20256868,24313856
k1,456:20411986,24313856:155118
x1,456:21977152,24313856
x1,456:22509472,24313856
k1,456:22664590,24313856:155118
x1,456:24419864,24313856
k1,456:24574981,24313856:155117
x1,456:24891611,24313856
x1,456:25185250,24313856
k1,456:25340368,24313856:155118
x1,456:26897185,24313856
x1,456:27504006,24313856
x1,456:27833572,24313856
k1,456:27988690,24313856:155118
x1,456:28955279,24313856
k1,456:28955279,24313856:0
)
(1,457:3014656,25100288:25940623,450232,154665
x1,457:4643223,25100288
g1,456:4807063,25100288
x1,456:6598159,25100288
g1,456:6761999,25100288
x1,456:7085091,25100288
x1,456:7384589,25100288
g1,456:7548429,25100288
x1,456:8724142,25100288
g1,456:8887982,25100288
x1,456:10671869,25100288
g1,456:10835709,25100288
x1,456:13972912,25100288
k1,457:28955279,25100288:15083292
g1,457:28955279,25100288
)
(1,458:3014656,26476544:25940623,433848,4587
(1,458:3014656,26476544:992215,409600,4587
g1,458:3014656,26476544
x1,458:3351511,26476544
g1,458:4006871,26476544
)
x1,458:8743153,26476544
k1,458:18849216,26476544:10106063
k1,458:28955279,26476544:10106063
)
(1,461:3014656,27459584:25940623,450232,154665
h1,460:3014656,27459584:1310720,0,0
x1,460:4871923,27459584
k1,460:5035312,27459584:163389
x1,460:6022222,27459584
k1,460:6185611,27459584:163389
x1,460:7159493,27459584
x1,460:7697597,27459584
x1,460:7802244,27459584
k1,460:7965634,27459584:163390
x1,460:8452250,27459584
x1,460:8738193,27459584
k1,460:8901582,27459584:163389
x1,460:9482002,27459584
x1,460:10143167,27459584
x1,460:11021316,27459584
k1,460:11184705,27459584:163389
x1,460:12165102,27459584
k1,460:12328491,27459584:163389
x1,460:13406602,27459584
x1,460:13692545,27459584
k1,460:13855935,27459584:163390
x1,460:14153637,27459584
k1,460:14317026,27459584:163389
x1,460:14961287,27459584
x1,460:15443315,27459584
k1,460:15606704,27459584:163389
x1,460:16697843,27459584
k1,460:16861232,27459584:163389
x1,460:17391493,27459584
k1,460:17554882,27459584:163389
x1,460:19906529,27459584
k1,460:20069918,27459584:163389
x1,460:21931044,27459584
k1,460:22094434,27459584:163390
x1,460:22385621,27459584
x1,460:25035597,27459584
k1,460:25198987,27459584:163390
x1,460:25623718,27459584
x1,460:26058737,27459584
x1,460:26492473,27459584
k1,460:26655862,27459584:163389
x1,460:27186123,27459584
k1,460:27349512,27459584:163389
x1,460:28955279,27459584
k1,460:28955279,27459584:0
)
(1,461:3014656,28246016:25940623,450232,154665
x1,461:5724955,28246016
k1,460:5849341,28246016:124386
x1,460:7002825,28246016
k1,460:7126975,28246016:124150
x1,460:8087140,28246016
x1,460:8617730,28246016
k1,460:8741879,28246016:124149
x1,460:11450254,28246016
k1,460:11574404,28246016:124150
x1,460:12409972,28246016
k1,460:12534121,28246016:124149
x1,460:12952870,28246016
x1,460:13381448,28246016
x1,460:13808808,28246016
k1,460:13932918,28246016:124110
x1,460:15788381,28246016
k1,460:15912530,28246016:124149
x1,460:16674240,28246016
k1,460:16798390,28246016:124150
x1,460:18381540,28246016
k1,460:18505689,28246016:124149
x1,460:21215988,28246016
k1,460:21340374,28246016:124386
x1,460:21951156,28246016
x1,460:22185813,28246016
k1,460:22309963,28246016:124150
x1,460:23121126,28246016
k1,460:23245275,28246016:124149
x1,460:24554826,28246016
k1,460:24678976,28246016:124150
x1,460:26262126,28246016
k1,460:26386275,28246016:124149
x1,460:28955279,28246016
k1,460:28955279,28246016:0
)
(1,461:3014656,29032448:25940623,450232,154665
x1,461:3826174,29032448
x1,460:4715771,29032448
k1,460:4912474,29032448:196703
x1,460:6156490,29032448
x1,460:6710752,29032448
k1,460:6907422,29032448:196670
x1,460:7718940,29032448
x1,460:8608537,29032448
k1,460:8805240,29032448:196703
x1,460:9811281,29032448
k1,460:10007952,29032448:196671
x1,460:10517991,29032448
x1,460:12962481,29032448
k1,460:13159151,29032448:196670
x1,460:13970669,29032448
x1,460:14713203,29032448
k1,460:14909873,29032448:196670
x1,460:15365766,29032448
x1,460:16225518,29032448
k1,460:16422189,29032448:196671
x1,460:19953028,29032448
x1,460:20061424,29032448
k1,460:20258127,29032448:196703
x1,460:21264168,29032448
k1,460:21460838,29032448:196670
x1,460:22886677,29032448
x1,460:23901984,29032448
x1,460:24195544,29032448
k1,460:24392215,29032448:196671
x1,460:27129584,29032448
k1,460:27326254,29032448:196670
x1,460:28137772,29032448
x1,460:29027369,29032448
k1,460:28955279,29032448:0
)
(1,461:3014656,29818880:25940623,450232,154665
x1,461:4020697,29818880
k1,460:4235382,29818880:214685
x1,460:6378483,29818880
k1,460:6593167,29818880:214684
x1,460:8022347,29818880
k1,460:8237032,29818880:214685
x1,460:9048550,29818880
x1,460:9791084,29818880
k1,460:10005769,29818880:214685
x1,460:10553911,29818880
k1,460:10768596,29818880:214685
x1,460:13336843,29818880
x1,460:14764687,29818880
x1,460:15567618,29818880
k1,460:15782302,29818880:214684
x1,460:17272313,29818880
k1,460:17487303,29818880:214990
x1,460:18123015,29818880
x1,460:18369390,29818880
k1,460:18584074,29818880:214684
x1,460:19498536,29818880
x1,460:19841366,29818880
k1,460:20056051,29818880:214685
x1,460:20875590,29818880
x1,460:21169150,29818880
x1,460:21472541,29818880
k1,460:21687226,29818880:214685
x1,460:23915891,29818880
x1,460:24258721,29818880
k1,460:24473406,29818880:214685
x1,460:24909247,29818880
x1,460:25356227,29818880
x1,460:25801806,29818880
k1,460:26016439,29818880:214633
x1,460:26881435,29818880
x1,460:27960246,29818880
k1,460:28174931,29818880:214685
x1,460:28967731,29818880
k1,460:28955279,29818880:0
)
(1,461:3014656,30605312:25940623,450232,154665
x1,461:5115461,30605312
k1,460:5271760,30605312:156299
x1,460:6238349,30605312
k1,460:6394647,30605312:156298
x1,460:8181390,30605312
k1,460:8337688,30605312:156298
x1,460:9304277,30605312
k1,460:9460576,30605312:156299
x1,460:11406598,30605312
x1,460:11736164,30605312
k1,460:11892462,30605312:156298
x1,460:13745998,30605312
k1,460:13902297,30605312:156299
x1,460:14235625,30605312
x1,460:17238884,30605312
k1,460:17395183,30605312:156299
x1,460:18648857,30605312
x1,460:18967308,30605312
x1,460:19281919,30605312
x1,460:20909278,30605312
k1,460:21065576,30605312:156298
x1,460:21712966,30605312
k1,460:21869264,30605312:156298
x1,460:24300187,30605312
k1,460:24456486,30605312:156299
x1,460:25292054,30605312
k1,460:25448352,30605312:156298
x1,460:26395032,30605312
x1,460:28276829,30605312
k1,460:28433128,30605312:156299
x1,460:28955279,30605312
k1,460:28955279,30605312:0
)
(1,461:3014656,31391744:25940623,450232,154665
x1,461:4623654,31391744
k1,460:4787038,31391744:163384
x1,460:6223062,31391744
x1,460:8232189,31391744
k1,460:8395574,31391744:163385
x1,460:9377944,31391744
k1,460:9541328,31391744:163384
x1,460:10390539,31391744
k1,460:10553924,31391744:163385
x1,460:13675969,31391744
k1,460:13839353,31391744:163384
x1,460:14370681,31391744
k1,460:14534066,31391744:163385
x1,460:15928314,31391744
x1,460:16712229,31391744
k1,460:16875613,31391744:163384
x1,460:17406289,31391744
k1,460:17569674,31391744:163385
x1,460:17995260,31391744
x1,460:18431199,31391744
x1,460:19009448,31391744
k1,460:19172832,31391744:163384
x1,460:19572959,31391744
k1,460:19736344,31391744:163385
x1,460:20667801,31391744
k1,460:20831185,31391744:163384
x1,460:21152985,31391744
x1,460:21451311,31391744
k1,460:21614696,31391744:163385
x1,460:22196284,31391744
x1,460:22520020,31391744
x1,460:22839842,31391744
x1,460:23126371,31391744
x1,460:23461243,31391744
k1,460:23624627,31391744:163384
x1,460:24282587,31391744
k1,460:24445972,31391744:163385
x1,460:24737745,31391744
x1,460:25391768,31391744
x1,460:27729891,31391744
k1,460:27893275,31391744:163384
x1,460:28955279,31391744
k1,460:28955279,31391744:0
)
(1,461:3014656,32178176:25940623,450232,154665
x1,461:3310530,32178176
x1,460:3973811,32178176
x1,460:5636489,32178176
k1,460:5800489,32178176:164000
x1,460:6661636,32178176
k1,460:6825637,32178176:164001
x1,460:8239483,32178176
x1,460:8776344,32178176
k1,460:8940344,32178176:164000
x1,460:9483112,32178176
k1,460:9647113,32178176:164001
x1,460:12036615,32178176
k1,460:12200615,32178176:164000
x1,460:14778102,32178176
k1,460:14942103,32178176:164001
x1,460:15938281,32178176
k1,460:16102281,32178176:164000
x1,460:17516127,32178176
x1,460:18311134,32178176
k1,460:18475134,32178176:164000
x1,460:18912658,32178176
k1,460:19076659,32178176:164001
x1,460:21464176,32178176
k1,460:21628176,32178176:164000
x1,460:22295384,32178176
k1,460:22459385,32178176:164001
x1,460:24624501,32178176
k1,460:24788501,32178176:164000
x1,460:25480862,32178176
k1,460:25644863,32178176:164001
x1,460:26576174,32178176
k1,460:26740174,32178176:164000
x1,460:29056204,32178176
k1,460:28955279,32178176:0
)
(1,461:3014656,32964608:25940623,450232,154665
x1,461:3438084,32964608
x1,460:3680697,32964608
k1,460:3842537,32964608:161840
x1,460:4136046,32964608
k1,460:4297887,32964608:161841
x1,460:4536804,32964608
x1,460:5923961,32964608
k1,460:6085803,32964608:161842
x1,460:7962462,32964608
k1,460:8124303,32964608:161841
x1,460:8457631,32964608
x1,460:11460890,32964608
k1,460:11622730,32964608:161840
x1,460:12453804,32964608
x1,460:13240011,32964608
k1,460:13401851,32964608:161840
x1,460:14368440,32964608
k1,460:14530281,32964608:161841
x1,460:15365849,32964608
k1,460:15527689,32964608:161840
x1,460:18211658,32964608
k1,460:18373498,32964608:161840
x1,460:18896291,32964608
k1,460:19058132,32964608:161841
x1,460:21712556,32964608
k1,460:21874398,32964608:161842
x1,460:23494156,32964608
k1,460:23655997,32964608:161841
x1,460:24641854,32964608
x1,460:24971420,32964608
k1,460:25133260,32964608:161840
x1,460:25655411,32964608
k1,460:25817251,32964608:161840
x1,460:26652819,32964608
k1,460:26814660,32964608:161841
x1,460:28271288,32964608
k1,460:28433128,32964608:161840
x1,460:28955279,32964608
k1,460:28955279,32964608:0
)
(1,461:3014656,33751040:25940623,450232,138280
x1,461:3867277,33751040
g1,460:4031117,33751040
x1,460:5195689,33751040
g1,460:5359529,33751040
x1,460:5892991,33751040
g1,460:6056831,33751040
x1,460:8678265,33751040
g1,460:8842105,33751040
x1,460:9374912,33751040
g1,460:9538752,33751040
x1,460:10391373,33751040
g1,460:10555213,33751040
x1,460:10982508,33751040
x1,460:11420287,33751040
x1,460:12000935,33751040
k1,461:28955278,33751040:17055268
g1,461:28955278,33751040
)
(117,5:3014656,35127296:25940623,433848,4587
(117,5:3014656,35127296:0,0,0
g117,5:3014656,35127296
)
x117,5:7143419,35127296
k117,5:18049349,35127296:10905930
k117,5:28955279,35127296:10905930
)
(117,50:4137680,35979264:24817599,369885,123732
(117,41:4137680,35979264:0,369885,100925
g117,41:4137680,35979264
g117,41:3276800,35979264
g117,41:3014656,35979264
(117,41:3014656,35979264:860880,369885,100925
k117,41:3136553,35979264:121897
k117,41:3258450,35979264:121897
(117,41:3258450,35979264:0,0,0
(117,41:3258450,35323904:0,0,0
)
)
x117,41:3875536,35979264
)
g117,41:4137680,35979264
)
x117,41:5944223,35979264
k117,44:4137680,35979264:7864
x117,44:6458127,35979264
k117,44:6588618,35979264:130491
x117,44:6950447,35979264
x117,44:8514858,35979264
k117,44:8645350,35979264:130492
x117,44:10019261,35979264
k117,44:10149752,35979264:130491
x117,44:11404440,35979264
k117,44:11534932,35979264:130492
x117,44:12132601,35979264
x117,44:12528765,35979264
k117,44:12659257,35979264:130492
x117,44:14174776,35979264
k117,44:14305267,35979264:130491
x117,44:15088796,35979264
k117,44:15219288,35979264:130492
x117,44:17519376,35979264
k117,44:17649867,35979264:130491
x117,44:17981500,35979264
x117,44:19904068,35979264
k117,44:20034559,35979264:130491
x117,44:21117443,35979264
k117,44:21247935,35979264:130492
k117,46:21305118,35979264:57183
x117,46:22518677,35979264
k117,46:22649169,35979264:130492
x117,46:23434781,35979264
k117,46:23565272,35979264:130491
x117,46:25252594,35979264
k117,46:25383086,35979264:130492
x117,46:25782920,35979264
x117,46:26315537,35979264
k117,46:26446029,35979264:130492
x117,46:27229558,35979264
k117,46:27360049,35979264:130491
x117,46:28472088,35979264
x117,46:29017145,35979264
k117,46:28955279,35979264:0
)
(117,50:4137680,36634624:24817599,365166,124780
x117,50:4498369,36634624
x117,46:4758972,36634624
x117,46:5175580,36634624
x117,46:6730773,36634624
k117,46:6854956,36634624:124183
x117,46:8102466,36634624
k117,46:8226649,36634624:124183
x117,46:8836017,36634624
k117,46:8960200,36634624:124183
x117,46:10198463,36634624
k117,46:10322646,36634624:124183
x117,46:12123009,36634624
k117,46:12247192,36634624:124183
x117,46:13344673,36634624
x117,46:14548939,36634624
k117,46:14673122,36634624:124183
x117,46:15104202,36634624
k117,46:15228385,36634624:124183
x117,46:15668200,36634624
k117,48:15228385,36634624:-4195
x117,48:15893674,36634624
x117,48:16303247,36634624
x117,48:16512951,36634624
x117,48:17602283,36634624
k117,48:17726466,36634624:124183
x117,48:18117468,36634624
k117,48:18241651,36634624:124183
x117,48:18872085,36634624
k117,48:18996268,36634624:124183
x117,48:19950912,36634624
k117,48:20075089,36634624:124177
x117,48:21438204,36634624
x117,48:22312095,36634624
k117,48:22436278,36634624:124183
x117,48:22932096,36634624
k117,48:23056279,36634624:124183
x117,48:25070896,36634624
k117,48:25195079,36634624:124183
x117,48:26462627,36634624
k117,48:26586810,36634624:124183
x117,48:27353916,36634624
k117,48:27478099,36634624:124183
x117,48:28955279,36634624
k117,48:28955279,36634624:0
)
(117,50:4137680,37289984:24817599,346292,124780
x117,50:4638899,37289984
x117,48:6674181,37289984
g117,48:6805253,37289984
x117,48:7780429,37289984
x117,48:8067739,37289984
x117,48:9158258,37289984
g117,48:9289330,37289984
k117,50:28955278,37289984:19665948
g117,50:28955278,37289984
)
(117,66:4137680,37945344:24817599,369885,123732
(117,53:4137680,37945344:0,369885,100925
g117,53:4137680,37945344
g117,53:3276800,37945344
g117,53:3014656,37945344
(117,53:3014656,37945344:860880,369885,100925
k117,53:3136553,37945344:121897
k117,53:3258450,37945344:121897
(117,53:3258450,37945344:0,0,0
(117,53:3258450,37289984:0,0,0
)
)
x117,53:3875536,37945344
)
g117,53:4137680,37945344
)
x117,53:4548919,37945344
x117,53:5059093,37945344
k117,59:4137680,37945344:-4195
x117,59:5293941,37945344
x117,59:5565679,37945344
k117,59:5730079,37945344:164400
x117,59:6019392,37945344
k117,59:6183758,37945344:164366
x117,59:7982736,37945344
k117,59:8147169,37945344:164433
x117,59:10447229,37945344
k117,59:10611629,37945344:164400
x117,59:12124501,37945344
k117,59:12288934,37945344:164433
x117,59:13742982,37945344
k117,59:13907382,37945344:164400
x117,59:14342152,37945344
k117,59:14506585,37945344:164433
x117,59:15071841,37945344
x117,59:15574076,37945344
k117,59:15738475,37945344:164399
x117,59:16883960,37945344
x117,59:16996367,37945344
k117,59:17160800,37945344:164433
x117,59:18291846,37945344
x117,59:18526694,37945344
x117,59:18922500,37945344
k117,59:19086900,37945344:164400
x117,59:20400838,37945344
x117,59:20487555,37945344
k117,59:20651988,37945344:164433
x117,59:21499069,37945344
x117,59:22111280,37945344
k117,59:22275680,37945344:164400
x117,59:22621144,37945344
k117,59:22785510,37945344:164366
x117,59:24099448,37945344
x117,59:24186165,37945344
k117,59:24350598,37945344:164433
x117,59:25632450,37945344
k117,59:25796850,37945344:164400
x117,59:27110788,37945344
x117,59:27197505,37945344
k117,59:27361938,37945344:164433
x117,59:27733606,37945344
x117,59:28462324,37945344
x117,59:28697172,37945344
x117,59:28968910,37945344
k117,59:28955279,37945344:0
)
(117,66:4137680,38600704:24817599,360186,123732
x117,66:4441211,38600704
x117,59:5272228,38600704
x117,59:5537559,38600704
x117,59:6651566,38600704
k117,59:6823110,38600704:171544
x117,59:8706581,38600704
k117,59:8878086,38600704:171505
x117,59:10227320,38600704
x117,59:10339727,38600704
k117,59:10511271,38600704:171544
x117,59:12107034,38600704
k117,59:12278539,38600704:171505
x117,59:13627773,38600704
x117,59:13740180,38600704
k117,59:13911724,38600704:171544
x117,59:14319756,38600704
k117,59:14491260,38600704:171504
x117,59:14876831,38600704
(117,59:14876831,38600704:115343,49807,6029
x117,59:14992174,38600704
)
k117,59:15163679,38600704:171505
x117,59:16276009,38600704
k117,60:16447513,38600704:171504
k117,62:16611927,38600704:164414
x117,62:18229619,38600704
k117,62:18401244,38600704:171625
x117,62:19790049,38600704
k117,62:19961553,38600704:171504
x117,62:20160489,38600704
x117,62:20961661,38600704
x117,62:21937088,38600704
k117,62:22108593,38600704:171505
x117,62:23250868,38600704
x117,62:23893213,38600704
k117,62:24064717,38600704:171504
x117,62:24503232,38600704
k117,62:24674736,38600704:171504
x117,62:25963539,38600704
k117,62:26135044,38600704:171505
x117,62:28335101,38600704
k117,62:28506605,38600704:171504
x117,62:28955279,38600704
k117,62:28955279,38600704:0
)
(117,66:4137680,39256064:24817599,365166,124780
x117,66:4586470,39256064
x117,63:4816631,39256064
x117,63:5234488,39256064
x117,63:5448397,39256064
x117,63:6559886,39256064
g117,63:6690958,39256064
x117,63:7089940,39256064
g117,63:7221012,39256064
x117,63:7864312,39256064
g117,63:7995384,39256064
x117,63:8988910,39256064
g117,63:9119982,39256064
x117,63:10585366,39256064
g117,63:10716438,39256064
x117,63:11066138,39256064
x117,63:11792800,39256064
g117,63:11923872,39256064
x117,63:13039556,39256064
x117,63:14291029,39256064
g117,63:14422101,39256064
x117,63:14928038,39256064
g117,63:15059110,39256064
x117,63:15973991,39256064
g117,63:16105063,39256064
x117,63:17913330,39256064
g117,63:18044402,39256064
x117,63:19592098,39256064
x117,63:19798142,39256064
g117,63:19929214,39256064
x117,63:20711976,39256064
g117,63:20843048,39256064
x117,63:21214243,39256064
x117,63:23202864,39256064
g117,63:23333936,39256064
x117,63:24065318,39256064
x117,63:24352628,39256064
x117,63:25199353,39256064
g117,64:25330425,39256064
k117,66:28955279,39256064:3624854
g117,66:28955279,39256064
)
(117,78:4137680,39911424:24817599,369885,124780
(117,69:4137680,39911424:0,369885,100925
g117,69:4137680,39911424
g117,69:3276800,39911424
g117,69:3014656,39911424
(117,69:3014656,39911424:860880,369885,100925
k117,69:3136553,39911424:121897
k117,69:3258450,39911424:121897
(117,69:3258450,39911424:0,0,0
(117,69:3258450,39256064:0,0,0
)
)
x117,69:3875536,39911424
)
g117,69:4137680,39911424
)
x117,69:5438249,39911424
k117,71:5585836,39911424:147587
x117,71:6034511,39911424
k117,71:6182082,39911424:147571
x117,71:7139326,39911424
k117,71:7286929,39911424:147603
x117,71:8417975,39911424
x117,71:8652823,39911424
x117,71:9048629,39911424
k117,71:9196217,39911424:147588
x117,71:9503711,39911424
k117,71:9651281,39911424:147570
x117,71:10410125,39911424
k117,71:10557729,39911424:147604
x117,71:11362562,39911424
k117,71:11510149,39911424:147587
x117,71:13244953,39911424
k117,71:13392540,39911424:147587
x117,71:13551367,39911424
k117,71:13698938,39911424:147571
x117,71:14339596,39911424
x117,71:15257884,39911424
k117,71:15405471,39911424:147587
x117,71:16517801,39911424
k117,72:16665389,39911424:147588
k117,73:16766661,39911424:101272
x117,73:18160280,39911424
k117,73:18307867,39911424:147587
x117,73:20133049,39911424
k117,73:20280637,39911424:147588
x117,73:21076914,39911424
x117,73:22544794,39911424
k117,73:22692381,39911424:147587
k117,74:22793653,39911424:101272
x117,74:24402785,39911424
k117,74:24550373,39911424:147588
x117,74:24957335,39911424
k117,74:25104922,39911424:147587
x117,74:26908177,39911424
k117,74:27055764,39911424:147587
x117,74:28955279,39911424
k117,74:28955279,39911424:0
)
(117,78:4137680,40566784:24817599,369885,105906
x117,78:4324851,40566784
x117,74:5368182,40566784
x117,74:5840040,40566784
g117,74:5976092,40566784
x117,74:6335229,40566784
g117,75:6466301,40566784
x117,75:7158884,40566784
g117,75:7289956,40566784
x117,75:8692951,40566784
g117,75:8824023,40566784
x117,75:9555405,40566784
x117,75:9842715,40566784
x117,75:10933234,40566784
g117,76:11064306,40566784
k117,78:28955278,40566784:17890972
g117,78:28955278,40566784
)
(117,88:4137680,41222144:24817599,369885,124780
(117,81:4137680,41222144:0,369885,100925
g117,81:4137680,41222144
g117,81:3276800,41222144
g117,81:3014656,41222144
(117,81:3014656,41222144:860880,369885,100925
k117,81:3136553,41222144:121897
k117,81:3258450,41222144:121897
(117,81:3258450,41222144:0,0,0
(117,81:3258450,40566784:0,0,0
)
)
x117,81:3875536,41222144
)
g117,81:4137680,41222144
)
x117,81:5684805,41222144
k117,83:4137680,41222144:-25690
x117,83:5955154,41222144
x117,83:6208093,41222144
k117,83:6339534,41222144:131441
x117,83:7834145,41222144
k117,83:7965586,41222144:131441
x117,83:9277425,41222144
x117,83:10463126,41222144
k117,83:10594567,41222144:131441
x117,83:11253061,41222144
k117,83:11384502,41222144:131441
x117,83:12159351,41222144
k117,83:12290792,41222144:131441
x117,83:13347781,41222144
x117,83:14393442,41222144
k117,83:14524883,41222144:131441
x117,83:15756921,41222144
k117,83:15888362,41222144:131441
x117,83:16959253,41222144
k117,83:17090693,41222144:131440
k117,84:17149339,41222144:58646
x117,84:17507160,41222144
x117,84:19124193,41222144
k117,84:19255634,41222144:131441
x117,84:21072543,41222144
k117,84:21203984,41222144:131441
x117,84:23468296,41222144
k117,84:23599737,41222144:131441
x117,84:24210349,41222144
k117,84:24341789,41222144:131440
x117,84:25881708,41222144
k117,84:26013149,41222144:131441
x117,84:26445108,41222144
k117,84:26576549,41222144:131441
x117,84:27017261,41222144
k117,86:26576549,41222144:-4195
x117,86:27243204,41222144
x117,86:27653606,41222144
x117,86:27863731,41222144
x117,86:28955279,41222144
k117,86:28955279,41222144:0
)
(117,88:4137680,41877504:24817599,365166,124780
x117,88:4536662,41877504
g117,86:4667734,41877504
x117,86:5311034,41877504
g117,86:5442106,41877504
x117,86:6416231,41877504
g117,86:6547303,41877504
x117,86:9254198,41877504
g117,86:9385270,41877504
x117,86:10657191,41877504
x117,86:11549003,41877504
g117,86:11680075,41877504
x117,86:12186012,41877504
g117,86:12317084,41877504
x117,86:14253802,41877504
g117,86:14384874,41877504
x117,86:15728097,41877504
g117,86:15859169,41877504
x117,86:16834345,41877504
x117,86:17121655,41877504
x117,86:18212174,41877504
g117,86:18343246,41877504
k117,88:28955279,41877504:10612033
g117,88:28955279,41877504
)
(117,101:4137680,42532864:24817599,369885,123732
(117,91:4137680,42532864:0,369885,100925
g117,91:4137680,42532864
g117,91:3276800,42532864
g117,91:3014656,42532864
(117,91:3014656,42532864:860880,369885,100925
k117,91:3136553,42532864:121897
k117,91:3258450,42532864:121897
(117,91:3258450,42532864:0,0,0
(117,91:3258450,41877504:0,0,0
)
)
x117,91:3875536,42532864
)
g117,91:4137680,42532864
)
x117,91:4445174,42532864
k117,95:4137680,42532864:-37225
x117,95:5117592,42532864
x117,95:6324576,42532864
k117,95:6456038,42532864:131462
x117,95:7735750,42532864
k117,95:7867212,42532864:131462
x117,95:9113768,42532864
k117,95:9245229,42532864:131461
x117,95:9790163,42532864
k117,95:9921625,42532864:131462
x117,95:11661777,42532864
k117,95:11793239,42532864:131462
x117,95:12100733,42532864
x117,95:12481901,42532864
k117,95:12613363,42532864:131462
x117,95:13934253,42532864
x117,95:14208518,42532864
k117,95:14339980,42532864:131462
x117,95:14779029,42532864
k117,95:14910490,42532864:131461
x117,95:16224962,42532864
x117,95:16311679,42532864
k117,95:16443141,42532864:131462
x117,95:17685953,42532864
k117,95:17817415,42532864:131462
x117,95:19138305,42532864
x117,95:19530220,42532864
k117,95:19661682,42532864:131462
x117,95:20511436,42532864
k117,95:20642897,42532864:131461
x117,95:21661105,42532864
k117,95:21792567,42532864:131462
x117,95:22100061,42532864
x117,95:22363579,42532864
k117,95:22495041,42532864:131462
x117,95:24042140,42532864
k117,95:24173602,42532864:131462
x117,95:24978435,42532864
k117,95:25109897,42532864:131462
x117,95:26831867,42532864
k117,95:26963328,42532864:131461
x117,95:27792227,42532864
k117,95:27923689,42532864:131462
x117,95:29036019,42532864
k117,96:28955279,42532864:0
)
(117,101:4137680,43188224:24817599,365166,124780
x117,101:5618837,43188224
g117,98:5749909,43188224
x117,98:6776046,43188224
x117,98:7776643,43188224
g117,98:7907715,43188224
x117,98:9367006,43188224
x117,98:9764237,43188224
x117,98:10180185,43188224
g117,98:10311257,43188224
x117,98:10504927,43188224
x117,98:11197318,43188224
x117,98:13396376,43188224
g117,98:13527448,43188224
x117,98:15409481,43188224
g117,98:15540553,43188224
x117,98:15977351,43188224
g117,98:16108423,43188224
x117,98:16839371,43188224
k117,99:16108423,43188224:-4195
x117,99:17322474,43188224
x117,99:18057611,43188224
g117,99:18188683,43188224
x117,99:19569881,43188224
x117,99:20455420,43188224
g117,99:20586492,43188224
x117,99:21088888,43188224
g117,99:21219960,43188224
x117,99:23261300,43188224
g117,99:23392372,43188224
x117,99:24791270,43188224
g117,99:24922342,43188224
x117,99:26748668,43188224
x117,99:26832271,43188224
g117,99:26963343,43188224
x117,99:27689604,43188224
x117,99:27974903,43188224
x117,99:28815700,43188224
g117,99:28946772,43188224
k117,101:28955279,43188224:8507
g117,101:28955279,43188224
)
]
(117,117:3014656,44761088:25940623,694682,196610
(117,117:3014656,44761088:25940623,694682,196610
g117,117:3014656,44761088
(117,117:3014656,44761088:25940623,694682,196610
[117,117:3014656,44761088:25940623,694682,196610
(117,117:3014656,44761088:25940623,458750,196610
(117,117:3014656,44761088:0,458750,196610
[117,117:3014656,44761088:25940623,458750,196610
(117,117:3014656,44761088:25940623,458750,196610
h117,117:3014656,44761088:0,0,0
x117,117:3129999,44761088
g117,117:3261071,44761088
x117,117:3602907,44761088
x117,117:4078960,44761088
g117,117:4231895,44761088
x117,117:4591032,44761088
g117,117:4722104,44761088
x117,117:5352822,44761088
x117,117:5462922,44761088
g117,117:5615857,44761088
x117,117:5974994,44761088
g117,117:6106066,44761088
x117,117:7570401,44761088
g117,117:7701473,44761088
x117,117:7816816,44761088
g117,117:7969751,44761088
x117,117:10390912,44761088
g117,117:10521984,44761088
x117,117:11550635,44761088
g117,117:11703570,44761088
x117,117:12067950,44761088
x117,117:13239209,44761088
g117,117:13370281,44761088
x117,117:14460800,44761088
r117,117:14460800,44761088:0,655360,196610
k117,117:21708040,44761088:7247240
k117,117:28955279,44761088:7247239
)
]
k117,117:3014655,44761088:-25940624
)
g117,117:3014656,44761088
[117,117:3014656,44761088:25940623,0,0
(117,117:3014656,44761088:25940623,0,0
k117,117:15984968,44761088:12970312
h117,117:15984968,44761088:0,0,0
g117,117:15984968,44761088
k117,117:28955280,44761088:12970312
)
]
g117,117:28955279,44761088
(117,117:28955279,44761088:0,0,0
k117,117:3014655,44761088:-25940624
[117,117:3014655,44761088:25940623,0,0
(117,117:3014655,44761088:25940623,0,0
k117,117:28955279,44761088:25940624
h117,117:28955279,44761088:0,0,0
g117,117:28955279,44761088
g117,117:28955279,44761088
)
]
)
)
]
)
)
)
]
]
]
!49990
}12
Input:118:D:\miktex\tex\generic\stringenc\se-pdfdoc.def
Input:119:D:\miktex\tex\generic\stringenc\se-utf8.def
!121
{13
[1,466:4736286,44761088:24218993,40024802,196610
(1,466:4736286,4736286:0,0,0
[1,466:0,4736286:0,0,0
(1,466:0,0:0,0,0
g1,466:0,0
)
]
)
[1,466:4736286,4736286:0,0,0
(1,466:4736286,3735307:0,0,0
k1,466:4736286,3735307:1787411
)
]
[1,466:4736286,44761088:24218993,40024802,196610
[1,466:3014656,44761088:25940623,40960000,196610
[1,466:3014656,4653056:25940623,851968,0
(1,466:3014656,4653056:25940623,655360,0
(1,466:3014656,4653056:25940623,655360,0
(1,466:3014656,4653056:25940623,655360,0
[1,466:3014656,4653056:25940623,655360,0
(1,466:3014656,4456446:25940623,458750,196610
(1,466:3014656,4456446:0,458750,196610
[1,466:3014656,4456446:25940623,458750,196610
(1,466:3014656,4456446:25940623,458750,196610
h1,466:2998403,4456446:0,0,0
x1,466:3328180,4456446
x1,466:5010094,4456446
g1,466:5141166,4456446
x1,466:6481768,4456446
g1,466:6612840,4456446
x1,466:8571055,4456446
g1,466:8702127,4456446
x1,466:9900649,4456446
x1,466:11000603,4456446
g1,466:11131675,4456446
x1,466:11558445,4456446
g1,466:11689517,4456446
x1,466:11982594,4456446
x1,466:14448842,4456446
r1,466:14448842,4456446:0,655360,196610
k1,466:21702061,4456446:7253219
k1,466:28955279,4456446:7253218
)
]
k1,466:3014655,4456446:-25940624
)
g1,466:3014656,4456446
[1,466:3014656,4456446:25940623,0,0
(1,466:3014656,4456446:25940623,0,0
k1,466:15984968,4456446:12970312
h1,466:15984968,4456446:0,0,0
g1,466:15984968,4456446
k1,466:28955280,4456446:12970312
)
]
g1,466:28955279,4456446
(1,466:28955279,4456446:0,458750,196610
k1,466:3014655,4456446:-25940624
[1,466:3014655,4456446:25940623,458750,196610
(1,466:3014655,4456446:25940623,458750,196610
k1,466:28479749,4456446:25465094
h1,466:28467690,4456446:0,0,0
x1,466:28955278,4456446
r1,466:28955278,4456446:0,655360,196610
g1,466:28955278,4456446
g1,466:28955278,4456446
)
]
)
)
]
)
g1,466:28955279,4653056
)
)
]
[1,466:3014656,43188224:25940623,37617664,0
(117,114:4137680,6225920:24817599,369885,123732
(117,104:4137680,6225920:0,369885,100925
g117,104:4137680,6225920
g117,104:3276800,6225920
g117,104:3014656,6225920
(117,104:3014656,6225920:860880,369885,100925
k117,104:3136553,6225920:121897
k117,104:3258450,6225920:121897
(117,104:3258450,6225920:0,0,0
(117,104:3258450,5570560:0,0,0
)
)
x117,104:3875536,6225920
)
g117,104:4137680,6225920
)
x117,104:5037549,6225920
k117,107:4137680,6225920:-3670
x117,107:6122129,6225920
k117,107:6252632,6225920:130503
x117,107:7128554,6225920
x117,107:7240384,6225920
k117,107:7370888,6225920:130504
x117,107:8925303,6225920
k117,107:9055807,6225920:130504
x117,107:10013680,6225920
x117,107:10125510,6225920
k117,107:10256014,6225920:130504
x117,107:10809450,6225920
k117,107:10939953,6225920:130503
x117,107:12215522,6225920
k117,107:12346026,6225920:130504
x117,107:14176628,6225920
k117,107:14307132,6225920:130504
x117,107:15892944,6225920
k117,107:16023448,6225920:130504
x117,107:16686508,6225920
k117,107:16817011,6225920:130503
x117,107:17323088,6225920
x117,107:18206398,6225920
k117,107:18336902,6225920:130504
x117,107:19137789,6225920
k117,107:19268292,6225920:130503
x117,107:19774369,6225920
x117,107:20114510,6225920
k117,107:20245014,6225920:130504
x117,107:20995880,6225920
k117,107:21126383,6225920:130503
x117,107:22233260,6225920
k117,108:22363764,6225920:130504
k117,110:22420958,6225920:57194
x117,110:22988765,6225920
x117,110:23222441,6225920
k117,110:23352944,6225920:130503
x117,110:23627002,6225920
x117,110:24173585,6225920
k117,110:24304089,6225920:130504
x117,110:25827107,6225920
k117,110:25957610,6225920:130503
x117,110:26393975,6225920
k117,110:26524479,6225920:130504
x117,110:26767672,6225920
k117,110:26898175,6225920:130503
x117,110:28977823,6225920
k117,110:28955279,6225920:0
)
(117,114:4137680,6881280:24817599,369885,124780
x117,114:5652345,6881280
g117,110:5783417,6881280
x117,110:6572469,6881280
g117,110:6703541,6881280
x117,110:8064067,6881280
x117,110:8537498,6881280
g117,110:8668570,6881280
x117,110:9290375,6881280
g117,110:9421447,6881280
x117,110:12043410,6881280
g117,110:12174482,6881280
x117,110:13466850,6881280
g117,110:13597922,6881280
x117,110:15550369,6881280
g117,110:15681441,6881280
g117,111:15739113,6881280
x117,111:16088813,6881280
k117,112:15739113,6881280:-6292
x117,112:17712007,6881280
g117,112:17843079,6881280
x117,112:18259363,6881280
g117,112:18390435,6881280
x117,112:19726844,6881280
g117,112:19857916,6881280
x117,112:22337270,6881280
g117,112:22468342,6881280
x117,112:22911890,6881280
x117,112:23142051,6881280
x117,112:24596423,6881280
g117,112:24727495,6881280
x117,112:26328143,6881280
g117,112:26471535,6881280
x117,112:26959123,6881280
g117,112:27090195,6881280
x117,112:28493190,6881280
g117,112:28624262,6881280
k117,114:28955279,6881280:331017
g117,114:28955279,6881280
)
(117,127:4137680,7536640:24817599,369885,123732
(117,117:4137680,7536640:0,369885,100925
g117,117:4137680,7536640
g117,117:3276800,7536640
g117,117:3014656,7536640
(117,117:3014656,7536640:860880,369885,100925
k117,117:3136553,7536640:121897
k117,117:3258450,7536640:121897
(117,117:3258450,7536640:0,0,0
(117,117:3258450,6881280:0,0,0
)
)
x117,117:3875536,7536640
)
g117,117:4137680,7536640
)
x117,117:5008867,7536640
k117,121:5139356,7536640:130489
x117,121:5933921,7536640
x117,121:6651866,7536640
k117,121:6782356,7536640:130490
x117,121:8592957,7536640
k117,121:8723446,7536640:130489
x117,121:9025212,7536640
x117,121:9222577,7536640
x117,121:9332792,7536640
k117,121:9463281,7536640:130489
x117,121:10723355,7536640
k117,121:10853844,7536640:130489
x117,121:11667302,7536640
k117,121:11797792,7536640:130490
x117,121:13525473,7536640
k117,121:13655962,7536640:130489
x117,121:14433208,7536640
k117,121:14563697,7536640:130489
x117,121:15792806,7536640
k117,121:15923295,7536640:130489
x117,121:17239523,7536640
k117,121:17370013,7536640:130490
x117,121:19213677,7536640
k117,121:19344166,7536640:130489
x117,121:20359677,7536640
k117,121:20490166,7536640:130489
x117,121:20791932,7536640
x117,121:21455840,7536640
k117,121:21586329,7536640:130489
x117,121:24100700,7536640
k117,121:24231190,7536640:130490
x117,121:25021031,7536640
k117,121:25151520,7536640:130489
x117,121:25464833,7536640
x117,121:26673506,7536640
k117,121:26803995,7536640:130489
x117,121:29036019,7536640
k117,121:28955279,7536640:0
)
(117,127:4137680,8192000:24817599,365166,124780
x117,127:5206388,8192000
k117,122:5312887,8192000:106499
k117,124:5349907,8192000:37020
x117,124:5706999,8192000
k117,124:5813474,8192000:106475
x117,124:7297847,8192000
k117,124:7404346,8192000:106499
x117,124:8177617,8192000
k117,124:8284116,8192000:106499
x117,124:10185697,8192000
k117,124:10292196,8192000:106499
x117,124:10901564,8192000
k117,124:11008063,8192000:106499
x117,124:12246326,8192000
k117,124:12352825,8192000:106499
x117,124:14153188,8192000
k117,124:14259687,8192000:106499
x117,124:15357168,8192000
x117,124:16448398,8192000
k117,124:16554897,8192000:106499
x117,124:17092334,8192000
k117,124:17198833,8192000:106499
x117,124:17900172,8192000
k117,124:18006671,8192000:106499
x117,124:18437751,8192000
k117,124:18544250,8192000:106499
x117,124:19265629,8192000
k117,125:18544250,8192000:-4195
x117,125:19742352,8192000
x117,125:20467913,8192000
k117,125:20574412,8192000:106499
x117,125:21937527,8192000
x117,125:22811418,8192000
k117,125:22917917,8192000:106499
x117,125:23413735,8192000
k117,125:23520234,8192000:106499
x117,125:25534851,8192000
k117,125:25641350,8192000:106499
x117,125:27021934,8192000
k117,125:27128433,8192000:106499
x117,125:28930848,8192000
x117,125:29012951,8192000
k117,125:28955279,8192000:0
)
(117,127:4137680,8847360:24817599,323485,6029
x117,127:4625268,8847360
x117,127:4912578,8847360
x117,127:5759303,8847360
g117,125:5890375,8847360
k117,127:28955279,8847360:23064904
g117,127:28955279,8847360
)
(117,139:4137680,9502720:24817599,369885,123732
(117,130:4137680,9502720:0,369885,100925
g117,130:4137680,9502720
g117,130:3276800,9502720
g117,130:3014656,9502720
(117,130:3014656,9502720:860880,369885,100925
k117,130:3136553,9502720:121897
k117,130:3258450,9502720:121897
(117,130:3258450,9502720:0,0,0
(117,130:3258450,8847360:0,0,0
)
)
x117,130:3875536,9502720
)
g117,130:4137680,9502720
)
x117,130:4442763,9502720
k117,133:4137680,9502720:-31458
x117,133:5146157,9502720
k117,133:5277015,9502720:130858
x117,133:5907874,9502720
x117,133:6676726,9502720
k117,133:6807584,9502720:130858
x117,133:7124340,9502720
x117,133:7922195,9502720
k117,133:8053052,9502720:130857
x117,133:9228285,9502720
k117,133:9359143,9502720:130858
x117,133:11134992,9502720
k117,133:11265850,9502720:130858
x117,133:13464037,9502720
x117,133:14404752,9502720
x117,133:14490546,9502720
k117,133:14621404,9502720:130858
x117,133:16021603,9502720
k117,133:16152460,9502720:130857
x117,133:17431153,9502720
k117,133:17562011,9502720:130858
x117,133:18360531,9502720
k117,133:18491389,9502720:130858
x117,133:19100493,9502720
x117,133:19504308,9502720
k117,133:19635166,9502720:130858
x117,133:21179681,9502720
k117,133:21310538,9502720:130857
x117,133:22414145,9502720
k117,133:22545003,9502720:130858
k117,135:22602495,9502720:57492
x117,135:24258432,9502720
k117,135:24389290,9502720:130858
x117,135:25079573,9502720
k117,135:25210430,9502720:130857
x117,135:25556368,9502720
k117,135:25687226,9502720:130858
x117,135:26118587,9502720
k117,135:26249445,9502720:130858
x117,135:26595383,9502720
x117,135:26950024,9502720
x117,135:27303572,9502720
k117,135:27434429,9502720:130857
x117,135:29017145,9502720
k117,135:28955279,9502720:0
)
(117,139:4137680,10158080:24817599,365166,124780
x117,139:4815772,10158080
x117,135:6193422,10158080
k117,135:6345485,10158080:152063
x117,135:7041225,10158080
k117,135:7193288,10158080:152063
x117,135:8156949,10158080
k117,135:8309012,10158080:152063
x117,135:8744318,10158080
k117,135:8896381,10158080:152063
x117,135:10228500,10158080
k117,135:10380563,10158080:152063
x117,135:13617010,10158080
k117,135:13769073,10158080:152063
x117,135:14203844,10158080
k117,135:14355907,10158080:152063
x117,135:15727601,10158080
k117,135:15879665,10158080:152064
x117,135:17859931,10158080
k117,135:18011994,10158080:152063
x117,135:19281546,10158080
x117,135:20535138,10158080
k117,135:20687201,10158080:152063
x117,135:21135875,10158080
k117,135:21287938,10158080:152063
x117,135:22706691,10158080
k117,137:21287938,10158080:-4195
x117,137:23616424,10158080
k117,137:23768487,10158080:152063
x117,137:24284543,10158080
k117,137:24436606,10158080:152063
x117,137:26533451,10158080
k117,137:26685514,10158080:152063
x117,137:28004798,10158080
k117,137:28156861,10158080:152063
x117,137:28955279,10158080
k117,137:28955279,10158080:0
)
(117,139:4137680,10813440:24817599,365166,124780
x117,139:5645006,10813440
g117,137:5776078,10813440
x117,137:6277297,10813440
x117,137:8197236,10813440
g117,137:8328308,10813440
x117,137:8488740,10813440
x117,137:9951502,10813440
g117,137:10082574,10813440
k117,139:28955278,10813440:18872704
g117,139:28955278,10813440
)
(117,150:4137680,11468800:24817599,369885,123732
(117,142:4137680,11468800:0,369885,100925
g117,142:4137680,11468800
g117,142:3276800,11468800
g117,142:3014656,11468800
(117,142:3014656,11468800:860880,369885,100925
k117,142:3136553,11468800:121897
k117,142:3258450,11468800:121897
(117,142:3258450,11468800:0,0,0
(117,142:3258450,10813440:0,0,0
)
)
x117,142:3875536,11468800
)
g117,142:4137680,11468800
)
x117,142:4703054,11468800
k117,144:4137680,11468800:-4195
x117,144:4934387,11468800
x117,144:5324318,11468800
k117,144:5455686,11468800:131368
x117,144:5821888,11468800
k117,144:5953255,11468800:131367
x117,144:6884303,11468800
x117,144:7640944,11468800
k117,144:7772312,11468800:131368
x117,144:8565309,11468800
k117,144:8696677,11468800:131368
x117,144:10296898,11468800
x117,144:11285379,11468800
k117,144:11416747,11468800:131368
x117,144:11786111,11468800
k117,144:11917478,11468800:131367
x117,144:12885936,11468800
x117,144:13979273,11468800
k117,144:14110641,11468800:131368
x117,144:15206613,11468800
k117,144:15337981,11468800:131368
k117,146:15396433,11468800:58452
x117,146:16387550,11468800
k117,146:16518919,11468800:131369
x117,146:16885121,11468800
k117,146:17016489,11468800:131368
x117,146:17537602,11468800
x117,146:17927533,11468800
k117,146:18058900,11468800:131367
x117,146:19581137,11468800
k117,146:19712505,11468800:131368
x117,146:20337419,11468800
k117,146:20468787,11468800:131368
x117,146:20664797,11468800
x117,146:21454126,11468800
x117,146:21847727,11468800
x117,146:22710823,11468800
k117,146:22842191,11468800:131368
x117,146:23246857,11468800
x117,146:24112041,11468800
k117,146:24243408,11468800:131367
x117,146:24439418,11468800
x117,146:24911548,11468800
x117,146:25668189,11468800
x117,146:26360021,11468800
k117,146:26491389,11468800:131368
x117,146:27284386,11468800
k117,146:27415754,11468800:131368
x117,146:28323091,11468800
x117,146:28596557,11468800
x117,146:28865789,11468800
x117,146:29043884,11468800
k117,150:28955279,11468800:0
)
(117,150:4137680,12124160:24817599,365166,124780
x117,150:4490819,12124160
x117,150:5748442,12124160
k117,146:5879198,12124160:130756
x117,146:6878779,12124160
x117,146:7751209,12124160
k117,146:7881965,12124160:130756
x117,146:8415679,12124160
x117,146:9023120,12124160
x117,146:9456475,12124160
x117,146:10275480,12124160
k117,146:10406235,12124160:130755
x117,146:10854470,12124160
k117,146:10985226,12124160:130756
x117,146:11442543,12124160
x117,146:11677157,12124160
x117,146:12102884,12124160
x117,146:12320788,12124160
x117,146:12585706,12124160
x117,146:13453325,12124160
k117,148:13584081,12124160:130756
x117,148:13990644,12124160
k117,148:14121400,12124160:130756
x117,148:14776923,12124160
k117,148:14907679,12124160:130756
x117,148:16947975,12124160
k117,148:17078730,12124160:130755
x117,148:17923377,12124160
x117,148:18305365,12124160
x117,148:18496092,12124160
x117,148:19404929,12124160
k117,148:19535685,12124160:130756
x117,148:20051235,12124160
k117,148:20181991,12124160:130756
x117,148:21168214,12124160
x117,148:22276781,12124160
k117,148:22407537,12124160:130756
x117,148:22873936,12124160
x117,148:23725527,12124160
k117,148:23856282,12124160:130755
x117,148:24653916,12124160
k117,148:24784672,12124160:130756
x117,148:25474921,12124160
x117,148:26320637,12124160
k117,148:26451393,12124160:130756
x117,148:26962136,12124160
x117,148:27667275,12124160
x117,148:28091468,12124160
x117,148:29036019,12124160
k117,148:28955279,12124160:0
)
(117,150:4137680,12779520:24817599,323485,6029
x117,150:5112856,12779520
x117,150:5400166,12779520
x117,150:6490685,12779520
g117,148:6621757,12779520
k117,150:28955279,12779520:22333522
g117,150:28955279,12779520
)
(117,163:4137680,13434880:24817599,369885,123732
(117,153:4137680,13434880:0,369885,100925
g117,153:4137680,13434880
g117,153:3276800,13434880
g117,153:3014656,13434880
(117,153:3014656,13434880:860880,369885,100925
g117,153:3014656,13434880
g117,153:3014656,13434880
(117,153:3014656,13434880:0,0,0
(117,153:3014656,12779520:0,0,0
)
)
x117,153:3875536,13434880
)
g117,153:4137680,13434880
)
x117,153:4910728,13434880
k117,158:5041709,13434880:130981
x117,158:5752828,13434880
k117,158:5883809,13434880:130981
x117,158:6395500,13434880
k117,158:6526481,13434880:130981
x117,158:7025578,13434880
x117,158:7407128,13434880
k117,158:7538109,13434880:130981
x117,158:8679049,13434880
k117,158:8810030,13434880:130981
x117,158:9913710,13434880
x117,158:10023925,13434880
k117,158:10154906,13434880:130981
x117,158:11147850,13434880
x117,158:12228433,13434880
k117,158:12359414,13434880:130981
x117,158:12894197,13434880
k117,158:13025178,13434880:130981
x117,158:14849948,13434880
k117,158:14980928,13434880:130980
x117,158:16482415,13434880
k117,158:16613396,13434880:130981
x117,158:18396181,13434880
k117,158:18527162,13434880:130981
x117,158:19121248,13434880
x117,158:19231463,13434880
k117,158:19362444,13434880:130981
x117,158:21494756,13434880
k117,158:21625737,13434880:130981
x117,158:22601362,13434880
k117,158:22732343,13434880:130981
x117,158:23467604,13434880
k117,158:23598585,13434880:130981
x117,158:24856559,13434880
k117,158:24987540,13434880:130981
x117,158:25777381,13434880
k117,158:25908362,13434880:130981
x117,158:27647064,13434880
k117,158:27778045,13434880:130981
x117,158:29036019,13434880
k117,158:28955279,13434880:0
)
(117,163:4137680,14090240:24817599,365166,124780
x117,163:5206388,14090240
k117,158:5328118,14090240:121730
k117,159:5377939,14090240:49821
x117,159:5735031,14090240
x117,159:7348757,14090240
k117,159:7470487,14090240:121730
x117,159:9478940,14090240
k117,159:9600670,14090240:121730
x117,159:11943093,14090240
k117,159:12064823,14090240:121730
x117,159:12483057,14090240
k117,159:12604787,14090240:121730
x117,159:14184726,14090240
k117,159:14306456,14090240:121730
x117,159:14737536,14090240
k117,159:14859266,14090240:121730
x117,159:15299081,14090240
k117,161:14859266,14090240:-4195
x117,161:15524555,14090240
x117,161:15934128,14090240
x117,161:16143832,14090240
x117,161:17233164,14090240
k117,161:17354895,14090240:121731
x117,161:17745897,14090240
k117,161:17867627,14090240:121730
x117,161:18498061,14090240
k117,161:18619791,14090240:121730
x117,161:19500447,14090240
k117,161:19622177,14090240:121730
x117,161:19964883,14090240
x117,161:20676655,14090240
k117,161:20798376,14090240:121721
x117,161:23453188,14090240
k117,161:23574918,14090240:121730
x117,161:24938033,14090240
x117,161:25811924,14090240
k117,161:25933654,14090240:121730
x117,161:26429472,14090240
k117,161:26551202,14090240:121730
x117,161:28276547,14090240
x117,161:29036019,14090240
k117,161:28955279,14090240:0
)
(117,163:4137680,14745600:24817599,323485,6029
x117,163:4869062,14745600
x117,163:5156372,14745600
x117,163:6003097,14745600
g117,161:6134169,14745600
k117,163:28955279,14745600:22821110
g117,163:28955279,14745600
)
(117,174:4137680,15400960:24817599,369885,123732
(117,166:4137680,15400960:0,369885,100925
g117,166:4137680,15400960
g117,166:3276800,15400960
g117,166:3014656,15400960
(117,166:3014656,15400960:860880,369885,100925
g117,166:3014656,15400960
g117,166:3014656,15400960
(117,166:3014656,15400960:0,0,0
(117,166:3014656,14745600:0,0,0
)
)
x117,166:3875536,15400960
)
g117,166:4137680,15400960
)
x117,166:4936943,15400960
k117,169:5067416,15400960:130473
x117,169:5395042,15400960
x117,169:6292855,15400960
k117,169:6423328,15400960:130473
x117,169:8085629,15400960
k117,169:8216102,15400960:130473
x117,169:9364077,15400960
k117,169:9494550,15400960:130473
x117,169:10311814,15400960
k117,169:10442286,15400960:130472
x117,169:11245148,15400960
k117,169:11375622,15400960:130474
x117,169:13169076,15400960
k117,169:13299548,15400960:130472
x117,169:13960970,15400960
x117,169:14574630,15400960
k117,169:14705104,15400960:130474
x117,169:15479165,15400960
k117,169:15609637,15400960:130472
x117,169:17411835,15400960
k117,169:17542308,15400960:130473
x117,169:18050976,15400960
x117,169:19374266,15400960
k117,169:19504738,15400960:130472
x117,169:20574537,15400960
k117,169:20705010,15400960:130473
k117,171:20762178,15400960:57168
x117,171:21040429,15400960
x117,171:22004395,15400960
k117,171:22134868,15400960:130473
x117,171:24192170,15400960
k117,171:24322643,15400960:130473
x117,171:25966429,15400960
k117,171:26096901,15400960:130472
x117,171:27152298,15400960
x117,171:27861987,15400960
k117,171:27992460,15400960:130473
x117,171:28955279,15400960
k117,171:28955279,15400960:0
)
(117,174:4137680,16056320:24817599,365166,124780
x117,174:6187120,16056320
g117,171:6318192,16056320
x117,171:7107244,16056320
g117,171:7238316,16056320
x117,171:8860986,16056320
g117,171:8992058,16056320
x117,171:11385429,16056320
g117,171:11516501,16056320
x117,171:11956378,16056320
g117,171:12087450,16056320
x117,171:12823550,16056320
k117,172:12087450,16056320:-4195
x117,172:13310088,16056320
x117,172:14050382,16056320
g117,172:14181454,16056320
x117,172:15453375,16056320
x117,172:16345187,16056320
g117,172:16476259,16056320
x117,172:16982196,16056320
g117,172:17113268,16056320
x117,172:19049986,16056320
g117,172:19181058,16056320
x117,172:20524281,16056320
g117,172:20655353,16056320
x117,172:22494553,16056320
x117,172:22578963,16056320
g117,172:22710035,16056320
x117,172:23441417,16056320
x117,172:23728727,16056320
x117,172:24575452,16056320
g117,172:24706524,16056320
k117,174:28955279,16056320:4248755
g117,174:28955279,16056320
)
(117,190:4137680,16711680:24817599,369885,123732
(117,177:4137680,16711680:0,369885,100925
g117,177:4137680,16711680
g117,177:3276800,16711680
g117,177:3014656,16711680
(117,177:3014656,16711680:860880,369885,100925
g117,177:3014656,16711680
g117,177:3014656,16711680
(117,177:3014656,16711680:0,0,0
(117,177:3014656,16056320:0,0,0
)
)
x117,177:3875536,16711680
)
g117,177:4137680,16711680
)
x117,177:5591739,16711680
k117,183:5708955,16711680:117216
x117,183:7469754,16711680
k117,183:7586983,16711680:117229
x117,183:7882419,16711680
x117,183:8627536,16711680
k117,183:8744752,16711680:117216
x117,183:9717380,16711680
k117,183:9834610,16711680:117230
x117,183:10725543,16711680
x117,183:11142151,16711680
k117,183:11259366,16711680:117215
x117,183:11802454,16711680
x117,183:12609039,16711680
k117,183:12726269,16711680:117230
x117,183:13945008,16711680
k117,183:14062224,16711680:117216
x117,183:15892387,16711680
k117,183:16009616,16711680:117229
x117,183:16336908,16711680
x117,183:17113566,16711680
k117,183:17230782,16711680:117216
x117,183:18350869,16711680
k117,183:18468099,16711680:117230
x117,183:19876944,16711680
k117,183:19994159,16711680:117215
x117,183:21635242,16711680
k117,183:21752472,16711680:117230
x117,183:23818982,16711680
k117,183:23936198,16711680:117216
x117,183:25165726,16711680
k117,183:25282955,16711680:117229
x117,183:25578391,16711680
x117,183:26678325,16711680
k117,183:26795541,16711680:117216
x117,183:27122833,16711680
x117,183:29012951,16711680
k117,183:28955279,16711680:0
)
(117,190:4137680,17367040:24817599,360186,123732
x117,190:4742736,17367040
x117,190:5301494,17367040
k117,183:5432711,17367040:131217
x117,183:5974973,17367040
k117,183:6106190,17367040:131217
x117,183:7400383,17367040
k117,183:7531600,17367040:131217
x117,183:7901446,17367040
k117,183:8032662,17367040:131216
x117,183:10021312,17367040
k117,183:10152529,17367040:131217
x117,183:10558560,17367040
k117,183:10689777,17367040:131217
x117,183:11073458,17367040
(117,183:11073458,17367040:115343,49807,6029
x117,183:11188801,17367040
)
k117,183:11320018,17367040:131217
x117,183:12426895,17367040
k117,183:12558112,17367040:131217
k117,185:12616166,17367040:58054
x117,185:13981136,17367040
k117,185:14112353,17367040:131217
x117,185:15956790,17367040
k117,185:16088007,17367040:131217
x117,185:17514705,17367040
x117,185:18613011,17367040
k117,185:18744228,17367040:131217
x117,185:20712124,17367040
k117,185:20843341,17367040:131217
x117,185:21644228,17367040
k117,185:21775445,17367040:131217
x117,185:23092521,17367040
k117,185:23223737,17367040:131216
x117,185:24412564,17367040
k117,185:24543781,17367040:131217
x117,185:24969503,17367040
x117,185:25233513,17367040
x117,185:25627361,17367040
x117,185:26848712,17367040
x117,185:27310149,17367040
x117,185:27583087,17367040
k117,185:27714304,17367040:131217
x117,185:28955279,17367040
k117,185:28955279,17367040:0
)
(117,190:4137680,18022400:24817599,369885,124780
x117,190:5430048,18022400
g117,185:5561120,18022400
x117,185:8214539,18022400
g117,185:8345611,18022400
g117,186:8403283,18022400
x117,186:11112275,18022400
g117,186:11243347,18022400
x117,186:12739663,18022400
g117,186:12870735,18022400
x117,186:13269717,18022400
g117,186:13400789,18022400
x117,186:15337507,18022400
g117,186:15468579,18022400
x117,186:16696459,18022400
g117,186:16828841,18022400
x117,186:17675566,18022400
g117,187:17806638,18022400
x117,187:18050432,18022400
g117,187:18181504,18022400
x117,187:19584499,18022400
g117,187:19715571,18022400
x117,187:20203159,18022400
x117,187:20490469,18022400
x117,187:21093400,18022400
g117,188:21224472,18022400
k117,190:28955279,18022400:7730807
g117,190:28955279,18022400
)
(117,202:4137680,18677760:24817599,369885,123732
(117,193:4137680,18677760:0,369885,100925
g117,193:4137680,18677760
g117,193:3276800,18677760
g117,193:3014656,18677760
(117,193:3014656,18677760:860880,369885,100925
g117,193:3014656,18677760
g117,193:3014656,18677760
(117,193:3014656,18677760:0,0,0
(117,193:3014656,18022400:0,0,0
)
)
x117,193:3875536,18677760
)
g117,193:4137680,18677760
)
x117,193:5752046,18677760
k117,196:5863761,18677760:111715
x117,196:6664777,18677760
x117,196:7315165,18677760
k117,196:7426880,18677760:111715
x117,196:7950444,18677760
k117,196:8062179,18677760:111735
x117,196:9182265,18677760
k117,196:9293980,18677760:111715
x117,196:9589416,18677760
x117,196:10844517,18677760
x117,196:10926620,18677760
k117,196:11038355,18677760:111735
x117,196:11633337,18677760
k117,196:11745052,18677760:111715
x117,196:12571245,18677760
k117,196:12682979,18677760:111734
x117,196:13723942,18677760
x117,196:14301455,18677760
k117,196:14413170,18677760:111715
x117,196:15746999,18677760
k117,196:15858734,18677760:111735
x117,196:16632005,18677760
k117,196:16743720,18677760:111715
x117,196:17071012,18677760
x117,196:17610859,18677760
x117,196:18073795,18677760
x117,196:18400761,18677760
k117,196:18512476,18677760:111715
x117,196:20004043,18677760
k117,196:20115758,18677760:111715
x117,196:21184466,18677760
k117,196:21296182,18677760:111716
k117,198:21337586,18677760:41404
x117,198:22908793,18677760
x117,198:23618458,18677760
k117,198:23730231,18677760:111773
x117,198:24087323,18677760
k117,198:24199019,18677760:111696
x117,198:25576521,18677760
k117,198:25688236,18677760:111715
x117,198:26461507,18677760
k117,198:26573222,18677760:111715
x117,198:26839885,18677760
x117,198:28955279,18677760
k117,198:28955279,18677760:0
)
(117,202:4137680,19333120:24817599,369885,124780
x117,202:5873595,19333120
g117,198:6004667,19333120
x117,198:6626472,19333120
g117,198:6757544,19333120
x117,198:8055156,19333120
g117,198:8186228,19333120
x117,198:8975280,19333120
g117,198:9106352,19333120
x117,198:11045167,19333120
x117,198:11155267,19333120
g117,198:11286339,19333120
g117,199:11344011,19333120
x117,199:12507406,19333120
g117,199:12638478,19333120
x117,199:13082026,19333120
x117,199:14308858,19333120
g117,199:14439930,19333120
x117,199:17928019,19333120
g117,199:18110209,19333120
x117,199:19513204,19333120
g117,200:19644276,19333120
k117,202:28955279,19333120:9311003
g117,202:28955279,19333120
)
(117,216:4137680,19988480:24817599,369885,123732
(117,205:4137680,19988480:0,369885,100925
g117,205:4137680,19988480
g117,205:3276800,19988480
g117,205:3014656,19988480
(117,205:3014656,19988480:860880,369885,100925
g117,205:3014656,19988480
g117,205:3014656,19988480
(117,205:3014656,19988480:0,0,0
(117,205:3014656,19333120:0,0,0
)
)
x117,205:3875536,19988480
)
g117,205:4137680,19988480
)
x117,205:5579922,19988480
k117,210:5711410,19988480:131488
x117,210:6234974,19988480
k117,210:6366462,19988480:131488
x117,210:6844811,19988480
k117,210:6976299,19988480:131488
x117,210:7802492,19988480
k117,210:7933981,19988480:131489
x117,210:10144358,19988480
k117,210:10275846,19988480:131488
x117,210:10799410,19988480
k117,210:10930898,19988480:131488
x117,210:13256366,19988480
k117,210:13387854,19988480:131488
x117,210:14857842,19988480
k117,210:14989331,19988480:131489
x117,210:15961443,19988480
x117,210:16341583,19988480
x117,210:16706297,19988480
k117,210:16837785,19988480:131488
x117,210:17598725,19988480
k117,210:17730213,19988480:131488
x117,210:18370410,19988480
k117,210:18501898,19988480:131488
x117,210:19971886,19988480
k117,210:20103375,19988480:131489
x117,210:21439774,19988480
k117,210:21571262,19988480:131488
x117,210:22059888,19988480
x117,210:22911655,19988480
k117,210:23043143,19988480:131488
x117,210:25004324,19988480
k117,210:25135812,19988480:131488
x117,210:25896752,19988480
k117,210:26028241,19988480:131489
x117,210:26438769,19988480
k117,210:26570257,19988480:131488
x117,210:27837806,19988480
k117,210:27969294,19988480:131488
x117,210:28955279,19988480
k117,210:28955279,19988480:0
)
(117,216:4137680,20643840:24817599,365166,124780
x117,216:4619588,20643840
x117,210:5077786,20643840
k117,210:5209354,20643840:131568
x117,210:5616185,20643840
k117,210:5747752,20643840:131567
x117,210:6132189,20643840
(117,210:6132189,20643840:115343,49807,6029
x117,210:6247532,20643840
)
k117,210:6379099,20643840:131567
x117,210:7488155,20643840
k117,211:7619722,20643840:131567
k117,213:7678700,20643840:58978
x117,213:9057023,20643840
k117,213:9188592,20643840:131569
x117,213:10209137,20643840
x117,213:10789730,20643840
x117,213:12939059,20643840
k117,213:13070626,20643840:131567
x117,213:14393495,20643840
x117,213:14666964,20643840
k117,213:14798531,20643840:131567
x117,213:15273613,20643840
x117,213:15687980,20643840
x117,213:17432078,20643840
k117,213:17563645,20643840:131567
x117,213:18196021,20643840
k117,213:18327588,20643840:131567
x117,213:19827481,20643840
x117,213:21799255,20643840
k117,213:21930822,20643840:131567
x117,213:23149183,20643840
k117,213:23280750,20643840:131567
x117,213:23728105,20643840
k117,213:23859672,20643840:131567
x117,213:24608286,20643840
k117,214:23859672,20643840:-4195
x117,214:25103166,20643840
x117,214:25855983,20643840
k117,214:25987550,20643840:131567
x117,214:27402130,20643840
x117,214:28309174,20643840
k117,214:28440741,20643840:131567
x117,214:28955279,20643840
k117,214:28955279,20643840:0
)
(117,216:4137680,21299200:24817599,346292,124780
x117,216:6193411,21299200
g117,214:6324483,21299200
x117,214:7733242,21299200
g117,214:7864314,21299200
x117,214:9703514,21299200
x117,214:9787924,21299200
g117,214:9918996,21299200
x117,214:10650378,21299200
x117,214:10937688,21299200
x117,214:11784413,21299200
g117,214:11915485,21299200
k117,216:28955279,21299200:17039794
g117,216:28955279,21299200
)
(117,228:4137680,21954560:24817599,369885,123732
(117,219:4137680,21954560:0,369885,100925
g117,219:4137680,21954560
g117,219:3276800,21954560
g117,219:3014656,21954560
(117,219:3014656,21954560:860880,369885,100925
g117,219:3014656,21954560
g117,219:3014656,21954560
(117,219:3014656,21954560:0,0,0
(117,219:3014656,21299200:0,0,0
)
)
x117,219:3875536,21954560
)
g117,219:4137680,21954560
)
x117,219:4894510,21954560
k117,222:5018420,21954560:123910
x117,222:5675573,21954560
k117,222:5799490,21954560:123917
x117,222:6615922,21954560
k117,222:6739832,21954560:123910
x117,222:7541877,21954560
k117,222:7665795,21954560:123918
x117,222:8968282,21954560
k117,222:9092192,21954560:123910
x117,222:9788393,21954560
k117,222:9912310,21954560:123917
x117,222:11720378,21954560
k117,222:11844288,21954560:123910
x117,222:12139724,21954560
x117,222:12991491,21954560
k117,222:13115408,21954560:123917
x117,222:13888679,21954560
k117,222:14012590,21954560:123911
x117,222:15248796,21954560
k117,222:15372706,21954560:123910
x117,222:15683043,21954560
k117,222:15806946,21954560:123903
x117,222:16295572,21954560
x117,222:17147339,21954560
k117,222:17271249,21954560:123910
x117,222:18339957,21954560
k117,222:18463867,21954560:123910
k117,223:18515520,21954560:51653
x117,223:19888913,21954560
k117,223:20012823,21954560:123910
x117,223:21279343,21954560
k117,223:21403253,21954560:123910
x117,223:23458461,21954560
k117,223:23582371,21954560:123910
x117,223:24730205,21954560
k117,223:24854115,21954560:123910
x117,223:25343767,21954560
x117,223:25843769,21954560
k117,223:25967679,21954560:123910
x117,223:27825072,21954560
k117,223:27948982,21954560:123910
k117,224:28000635,21954560:51653
x117,224:28955279,21954560
k117,224:28955279,21954560:0
)
(117,228:4137680,22609920:24817599,369885,105906
x117,228:4422892,22609920
x117,224:6766456,22609920
g117,224:6897528,22609920
x117,224:7403465,22609920
g117,224:7534537,22609920
x117,224:9295093,22609920
x117,224:9954647,22609920
g117,224:10088602,22609920
x117,224:10691533,22609920
g117,225:10822605,22609920
x117,225:11310193,22609920
g117,225:11441265,22609920
x117,225:12844260,22609920
g117,225:12975332,22609920
x117,225:13950508,22609920
x117,225:14237818,22609920
x117,225:15328337,22609920
g117,226:15459409,22609920
k117,228:28955279,22609920:13495870
g117,228:28955279,22609920
)
(117,239:4137680,23265280:24817599,369885,123732
(117,231:4137680,23265280:0,369885,100925
g117,231:4137680,23265280
g117,231:3276800,23265280
g117,231:3014656,23265280
(117,231:3014656,23265280:860880,369885,100925
g117,231:3014656,23265280
g117,231:3014656,23265280
(117,231:3014656,23265280:0,0,0
(117,231:3014656,22609920:0,0,0
)
)
x117,231:3875536,23265280
)
g117,231:4137680,23265280
)
x117,231:5241325,23265280
k117,233:5368676,23265280:127351
x117,233:6954267,23265280
x117,233:7036370,23265280
k117,233:7163725,23265280:127355
x117,233:8162556,23265280
k117,233:8289907,23265280:127351
x117,233:9146927,23265280
x117,233:10905073,23265280
k117,233:11032428,23265280:127355
x117,233:11805699,23265280
k117,233:11933051,23265280:127352
x117,233:12182244,23265280
x117,233:12774269,23265280
x117,233:13440586,23265280
k117,233:13567937,23265280:127351
x117,233:14457841,23265280
x117,233:15800321,23265280
k117,233:15927672,23265280:127351
x117,233:16996380,23265280
k117,234:17123731,23265280:127351
k117,236:17178276,23265280:54545
x117,236:17535368,23265280
x117,236:17811646,23265280
x117,236:18231274,23265280
k117,236:18358625,23265280:127351
x117,236:18715717,23265280
k117,236:18843065,23265280:127348
x117,236:20064885,23265280
x117,236:21085295,23265280
k117,236:21212646,23265280:127351
x117,236:23022769,23265280
k117,236:23150120,23265280:127351
x117,236:23759488,23265280
k117,236:23886840,23265280:127352
x117,236:25741665,23265280
k117,236:25869016,23265280:127351
x117,236:27107279,23265280
k117,236:27234630,23265280:127351
x117,236:29036019,23265280
k117,236:28955279,23265280:0
)
(117,239:4137680,23920640:24817599,365166,124780
x117,239:4577557,23920640
g117,236:4708629,23920640
x117,236:5639765,23920640
g117,237:5770837,23920640
x117,237:6744962,23920640
g117,237:6876034,23920640
x117,237:8147955,23920640
x117,237:9039767,23920640
g117,237:9170839,23920640
x117,237:9676776,23920640
g117,237:9807848,23920640
x117,237:11744566,23920640
g117,237:11875638,23920640
x117,237:13103518,23920640
g117,237:13234590,23920640
x117,237:14017352,23920640
g117,237:14148424,23920640
x117,237:15650508,23920640
g117,237:15781580,23920640
x117,237:15968751,23920640
x117,237:16174795,23920640
x117,237:18210077,23920640
g117,237:18341149,23920640
x117,237:19488289,23920640
g117,237:19619361,23920640
x117,237:20594537,23920640
x117,237:20881847,23920640
x117,237:21972366,23920640
g117,237:22103438,23920640
k117,239:28955279,23920640:6851841
g117,239:28955279,23920640
)
(117,254:4137680,24576000:24817599,369885,123732
(117,242:4137680,24576000:0,369885,100925
g117,242:4137680,24576000
g117,242:3276800,24576000
g117,242:3014656,24576000
(117,242:3014656,24576000:860880,369885,100925
g117,242:3014656,24576000
g117,242:3014656,24576000
(117,242:3014656,24576000:0,0,0
(117,242:3014656,23920640:0,0,0
)
)
x117,242:3875536,24576000
)
g117,242:4137680,24576000
)
x117,242:4865982,24576000
k117,248:4137680,24576000:3670
x117,248:5091354,24576000
k117,248:5223134,24576000:131780
x117,248:6640372,24576000
x117,248:7012242,24576000
k117,248:7144022,24576000:131780
x117,248:8111638,24576000
k117,248:8243418,24576000:131780
x117,248:8736033,24576000
x117,248:8955160,24576000
x117,248:9485114,24576000
k117,248:9616894,24576000:131780
x117,248:10610410,24576000
k117,248:10742190,24576000:131780
x117,248:11890588,24576000
k117,248:12022368,24576000:131780
x117,248:13635925,24576000
x117,248:13718951,24576000
k117,248:13850732,24576000:131781
x117,248:14210739,24576000
x117,248:15274109,24576000
k117,248:15405889,24576000:131780
x117,248:17182097,24576000
k117,248:17313877,24576000:131780
x117,248:18862167,24576000
k117,248:18993947,24576000:131780
x117,248:20002485,24576000
k117,248:20134265,24576000:131780
x117,248:22005267,24576000
k117,248:22137047,24576000:131780
x117,248:22497054,24576000
x117,248:23179179,24576000
x117,248:24061420,24576000
k117,248:24193201,24576000:131781
x117,248:25502177,24576000
k117,248:25633956,24576000:131779
x117,248:26680308,24576000
x117,248:26954940,24576000
x117,248:27037966,24576000
k117,248:27169747,24576000:131781
x117,248:28955279,24576000
k117,248:28955279,24576000:0
)
(117,254:4137680,25231360:24817599,360186,123732
x117,254:4476422,25231360
x117,248:5547572,25231360
k117,248:5673242,25231360:125670
x117,248:7192039,25231360
k117,248:7317703,25231360:125664
x117,248:9158654,25231360
k117,248:9284324,25231360:125670
x117,248:10167548,25231360
k117,248:10293212,25231360:125664
x117,248:11562815,25231360
k117,248:11688485,25231360:125670
x117,248:12080516,25231360
k117,248:12206180,25231360:125664
x117,248:12576631,25231360
(117,248:12576631,25231360:115343,49807,6029
x117,248:12691974,25231360
)
k117,248:12817638,25231360:125664
x117,248:13886346,25231360
k117,248:14012010,25231360:125664
k117,250:14065137,25231360:53127
x117,250:15945138,25231360
k117,250:16070803,25231360:125665
x117,250:18571476,25231360
k117,250:18697140,25231360:125664
x117,250:19935403,25231360
k117,250:20061067,25231360:125664
x117,250:20725926,25231360
x117,250:21555275,25231360
k117,250:21680939,25231360:125664
x117,250:22031351,25231360
x117,250:22692015,25231360
k117,250:22817680,25231360:125665
x117,250:24327744,25231360
k117,250:24453408,25231360:125664
x117,250:26353447,25231360
k117,250:26479111,25231360:125664
x117,250:27218986,25231360
x117,250:27643459,25231360
x117,250:29036019,25231360
k117,250:28955279,25231360:0
)
(117,254:4137680,25886720:24817599,369885,124780
x117,254:5301075,25886720
g117,251:5432147,25886720
x117,251:5875695,25886720
x117,251:7102527,25886720
g117,251:7233599,25886720
x117,251:10721688,25886720
g117,251:10873416,25886720
x117,251:12276411,25886720
g117,252:12407483,25886720
k117,254:28955279,25886720:16547796
g117,254:28955279,25886720
)
(117,265:4137680,26542080:24817599,369885,123732
(117,257:4137680,26542080:0,369885,100925
g117,257:4137680,26542080
g117,257:3276800,26542080
g117,257:3014656,26542080
(117,257:3014656,26542080:860880,369885,100925
g117,257:3014656,26542080
g117,257:3014656,26542080
(117,257:3014656,26542080:0,0,0
(117,257:3014656,25886720:0,0,0
)
)
x117,257:3875536,26542080
)
g117,257:4137680,26542080
)
x117,257:5598418,26542080
k117,259:4137680,26542080:-4195
x117,259:5823892,26542080
k117,259:5936292,26542080:112400
x117,259:6859080,26542080
k117,259:6971499,26542080:112419
x117,259:8050997,26542080
k117,259:8163397,26542080:112400
x117,259:8821063,26542080
x117,259:9389243,26542080
k117,259:9501662,26542080:112419
x117,259:10274933,26542080
k117,259:10387333,26542080:112400
x117,259:11750449,26542080
x117,259:12006237,26542080
k117,259:12118637,26542080:112400
x117,259:13542895,26542080
k117,259:13655296,26542080:112401
x117,259:14724004,26542080
k117,259:14836404,26542080:112400
k117,261:14878383,26542080:41979
x117,261:16943352,26542080
k117,261:17055752,26542080:112400
x117,261:17720611,26542080
x117,261:18549960,26542080
k117,261:18662361,26542080:112401
x117,261:19435632,26542080
k117,261:19548032,26542080:112400
x117,261:20439991,26542080
k117,261:20552391,26542080:112400
x117,261:21161759,26542080
k117,261:21274159,26542080:112400
x117,261:22540679,26542080
k117,261:22653079,26542080:112400
x117,261:24453442,26542080
k117,261:24565842,26542080:112400
x117,261:25663323,26542080
x117,261:26867589,26542080
k117,261:26979989,26542080:112400
k117,262:27021969,26542080:41980
x117,262:27364675,26542080
k117,263:27021969,26542080:-6292
x117,263:28955279,26542080
k117,263:28955279,26542080:0
)
(117,265:4137680,27197440:24817599,369885,124780
x117,265:4553964,27197440
g117,263:4685036,27197440
x117,263:6021445,27197440
g117,263:6152517,27197440
x117,263:8631871,27197440
g117,263:8762943,27197440
x117,263:9206491,27197440
x117,263:9436652,27197440
x117,263:10891024,27197440
g117,263:11022096,27197440
x117,263:12622744,27197440
g117,263:12766136,27197440
x117,263:13253724,27197440
g117,263:13384796,27197440
x117,263:14787791,27197440
g117,263:14918863,27197440
k117,265:28955279,27197440:14036416
g117,265:28955279,27197440
)
(117,278:4137680,27852800:24817599,369885,123732
(117,268:4137680,27852800:0,369885,100925
g117,268:4137680,27852800
g117,268:3276800,27852800
g117,268:3014656,27852800
(117,268:3014656,27852800:860880,369885,100925
g117,268:3014656,27852800
g117,268:3014656,27852800
(117,268:3014656,27852800:0,0,0
(117,268:3014656,27197440:0,0,0
)
)
x117,268:3875536,27852800
)
g117,268:4137680,27852800
)
x117,268:5871760,27852800
k117,272:4137680,27852800:-4195
x117,272:6097234,27852800
x117,272:6492935,27852800
k117,272:6610435,27852800:117500
x117,272:7923712,27852800
k117,272:8041226,27852800:117514
x117,272:8770825,27852800
x117,272:9259365,27852800
k117,272:9376866,27852800:117501
x117,272:11560008,27852800
k117,272:11677522,27852800:117514
x117,272:12338270,27852800
x117,272:12733971,27852800
k117,272:12851471,27852800:117500
x117,272:14001359,27852800
k117,272:14118873,27852800:117514
x117,272:14414309,27852800
x117,272:14666691,27852800
k117,272:14784192,27852800:117501
x117,272:15972101,27852800
k117,272:16089615,27852800:117514
x117,272:17350998,27852800
k117,272:17468498,27852800:117500
x117,272:18698026,27852800
k117,272:18815540,27852800:117514
x117,272:20171464,27852800
k117,272:20288965,27852800:117501
x117,272:21527226,27852800
k117,272:21644740,27852800:117514
x117,272:22234584,27852800
x117,272:22625514,27852800
k117,272:22743014,27852800:117500
x117,272:24238690,27852800
k117,272:24356204,27852800:117514
x117,272:25129475,27852800
k117,272:25246976,27852800:117501
x117,272:26103996,27852800
x117,272:26792920,27852800
k117,272:26910420,27852800:117500
x117,272:29036019,27852800
k117,272:28955279,27852800:0
)
(117,278:4137680,28508160:24817599,365166,124780
x117,278:5244557,28508160
k117,273:5376132,28508160:131575
k117,274:5435130,28508160:58998
x117,274:5752825,28508160
x117,274:5988000,28508160
x117,274:6823002,28508160
x117,274:7295614,28508160
k117,274:7427189,28508160:131575
x117,274:7691669,28508160
x117,274:8198340,28508160
k117,274:8329914,28508160:131574
x117,274:9018519,28508160
x117,274:9877355,28508160
k117,274:10008930,28508160:131575
x117,274:10874741,28508160
k117,274:11006315,28508160:131574
x117,274:11765695,28508160
k117,274:11897270,28508160:131575
x117,274:12095231,28508160
x117,274:12958441,28508160
k117,274:13090015,28508160:131574
x117,274:13536490,28508160
k117,274:13668065,28508160:131575
x117,274:14123587,28508160
k117,276:13668065,28508160:-4195
x117,276:14357263,28508160
x117,276:14781333,28508160
x117,276:14998396,28508160
x117,276:16126503,28508160
k117,276:16258077,28508160:131574
x117,276:16663043,28508160
k117,276:16794618,28508160:131575
x117,276:17447568,28508160
k117,276:17579142,28508160:131574
x117,276:19611430,28508160
k117,276:19743004,28508160:131574
x117,276:21154802,28508160
x117,276:22060055,28508160
k117,276:22191630,28508160:131575
x117,276:22705156,28508160
k117,276:22836730,28508160:131574
x117,276:24923297,28508160
k117,276:25054872,28508160:131575
x117,276:26367690,28508160
k117,276:26499264,28508160:131574
x117,276:27293768,28508160
k117,276:27425343,28508160:131575
x117,276:28955279,28508160
k117,276:28955279,28508160:0
)
(117,278:4137680,29163520:24817599,346292,124780
x117,278:4638899,29163520
x117,276:6674181,29163520
g117,276:6805253,29163520
x117,276:7780429,29163520
x117,276:8067739,29163520
x117,276:9158258,29163520
g117,276:9289330,29163520
k117,278:28955278,29163520:19665948
g117,278:28955278,29163520
)
(117,290:4137680,29818880:24817599,369885,123732
(117,281:4137680,29818880:0,369885,100925
g117,281:4137680,29818880
g117,281:3276800,29818880
g117,281:3014656,29818880
(117,281:3014656,29818880:860880,369885,100925
g117,281:3014656,29818880
g117,281:3014656,29818880
(117,281:3014656,29818880:0,0,0
(117,281:3014656,29163520:0,0,0
)
)
x117,281:3875536,29818880
)
g117,281:4137680,29818880
)
x117,281:5423809,29818880
k117,283:5586095,29818880:162286
x117,283:6616069,29818880
x117,283:6702786,29818880
k117,283:6865104,29818880:162318
x117,283:7971550,29818880
k117,283:8133836,29818880:162286
x117,283:8655239,29818880
x117,283:9522180,29818880
k117,283:9684498,29818880:162318
x117,283:10971160,29818880
k117,283:11133446,29818880:162286
x117,283:11440940,29818880
x117,283:12048116,29818880
k117,283:12210434,29818880:162318
x117,283:13015267,29818880
k117,283:13177553,29818880:162286
x117,283:13485047,29818880
x117,283:14227521,29818880
k117,283:14389808,29818880:162287
x117,283:15618719,29818880
k117,283:15781005,29818880:162286
x117,283:16893335,29818880
k117,284:17055622,29818880:162287
k117,285:17195701,29818880:140079
x117,285:17567369,29818880
k117,285:17729624,29818880:162255
x117,285:19197042,29818880
k117,285:19359328,29818880:162286
x117,285:19794634,29818880
k117,285:19956921,29818880:162287
x117,285:21528620,29818880
k117,285:21690906,29818880:162286
x117,285:23668497,29818880
k117,285:23830784,29818880:162287
x117,285:24465026,29818880
k117,285:24627312,29818880:162286
x117,285:25916115,29818880
k117,285:26078402,29818880:162287
x117,285:26277338,29818880
x117,285:28344319,29818880
k117,285:28506605,29818880:162286
x117,285:28955279,29818880
k117,286:28955279,29818880:0
)
(117,290:4137680,30474240:24817599,365166,124780
x117,290:4577495,30474240
x117,287:4802969,30474240
x117,287:5212542,30474240
x117,287:5422246,30474240
x117,287:6511578,30474240
k117,287:6612820,30474240:101242
x117,287:7003822,30474240
k117,287:7105063,30474240:101241
x117,287:7735497,30474240
k117,287:7836739,30474240:101242
x117,287:8717395,30474240
k117,287:8818636,30474240:101241
x117,287:9161342,30474240
x117,287:10321495,30474240
k117,287:10422737,30474240:101242
x117,287:11041867,30474240
x117,287:12062349,30474240
k117,287:12163590,30474240:101241
x117,287:12554592,30474240
k117,287:12655834,30474240:101242
x117,287:13286268,30474240
k117,287:13387509,30474240:101241
x117,287:13730215,30474240
x117,287:14316336,30474240
x117,287:15706756,30474240
k117,287:15807998,30474240:101242
x117,287:16382428,30474240
k117,287:16483669,30474240:101241
x117,287:19540275,30474240
k117,287:19641517,30474240:101242
x117,287:21832880,30474240
k117,287:21934121,30474240:101241
x117,287:22398084,30474240
x117,287:23603756,30474240
k117,287:23704998,30474240:101242
x117,287:24045649,30474240
k117,287:24146979,30474240:101330
x117,287:25217742,30474240
k117,287:25318984,30474240:101242
x117,287:26076328,30474240
x117,287:26924688,30474240
k117,287:27025929,30474240:101241
x117,287:27742683,30474240
x117,287:28024247,30474240
x117,287:28854037,30474240
k117,288:28955279,30474240:101242
k117,290:28955279,30474240:0
k117,290:28955279,30474240:0
)
(117,301:4137680,31129600:24817599,369885,123732
(117,293:4137680,31129600:0,369885,100925
g117,293:4137680,31129600
g117,293:3276800,31129600
g117,293:3014656,31129600
(117,293:3014656,31129600:860880,369885,100925
g117,293:3014656,31129600
g117,293:3014656,31129600
(117,293:3014656,31129600:0,0,0
(117,293:3014656,30474240:0,0,0
)
)
x117,293:3875536,31129600
)
g117,293:4137680,31129600
)
x117,293:5843140,31129600
k117,295:5974469,31129600:131329
x117,295:6291851,31129600
x117,295:7022237,31129600
x117,295:7292355,31129600
x117,295:7378380,31129600
k117,295:7509710,31129600:131330
x117,295:8830272,31129600
k117,295:8961601,31129600:131329
x117,295:11604851,31129600
k117,295:11736180,31129600:131329
x117,295:12536278,31129600
k117,295:12667607,31129600:131329
x117,295:14049306,31129600
k117,295:14180636,31129600:131330
x117,295:14975950,31129600
k117,295:15107279,31129600:131329
x117,295:15902061,31129600
k117,295:16033390,31129600:131329
x117,295:17708016,31129600
k117,295:17839345,31129600:131329
x117,295:18945131,31129600
k117,296:19076460,31129600:131329
k117,297:19134811,31129600:58351
x117,297:20550005,31129600
x117,297:21681308,31129600
k117,297:21812637,31129600:131329
x117,297:22735540,31129600
k117,297:22866870,31129600:131330
x117,297:23497379,31129600
k117,297:23628708,31129600:131329
x117,297:24666444,31129600
x117,297:24930189,31129600
x117,297:25190738,31129600
x117,297:25424180,31129600
x117,297:25696853,31129600
k117,297:25828182,31129600:131329
x117,297:29036019,31129600
k117,297:28955279,31129600:0
)
(117,301:4137680,31784960:24817599,369885,124780
x117,301:5301075,31784960
g117,298:5432147,31784960
x117,298:5875695,31784960
x117,298:7102527,31784960
g117,298:7233599,31784960
x117,298:10721688,31784960
g117,298:10867178,31784960
x117,298:12270173,31784960
g117,299:12401245,31784960
k117,301:28955279,31784960:16554034
g117,301:28955279,31784960
)
(117,315:4137680,32440320:24817599,369885,123732
(117,304:4137680,32440320:0,369885,100925
g117,304:4137680,32440320
g117,304:3276800,32440320
g117,304:3014656,32440320
(117,304:3014656,32440320:860880,369885,100925
g117,304:3014656,32440320
g117,304:3014656,32440320
(117,304:3014656,32440320:0,0,0
(117,304:3014656,31784960:0,0,0
)
)
x117,304:3875536,32440320
)
g117,304:4137680,32440320
)
x117,304:5461002,32440320
k117,309:5591815,32440320:130813
x117,309:6091410,32440320
x117,309:6963004,32440320
k117,309:7093818,32440320:130814
x117,309:7395886,32440320
x117,309:8722926,32440320
k117,309:8853739,32440320:130813
x117,309:9668011,32440320
k117,309:9798825,32440320:130814
x117,309:11786172,32440320
k117,309:11916986,32440320:130814
x117,309:13089536,32440320
k117,309:13220349,32440320:130813
x117,309:14406033,32440320
k117,309:14536847,32440320:130814
x117,309:15559676,32440320
k117,309:15690489,32440320:130813
x117,309:16435941,32440320
k117,309:16566755,32440320:130814
x117,309:17951014,32440320
k117,309:18081827,32440320:130813
x117,309:18902928,32440320
x117,309:19013259,32440320
k117,309:19144073,32440320:130814
x117,309:20481053,32440320
x117,309:20996415,32440320
k117,309:21127228,32440320:130813
x117,309:21839058,32440320
k117,309:21969872,32440320:130814
x117,309:22826695,32440320
x117,309:23065190,32440320
k117,309:23196003,32440320:130813
x117,309:24233016,32440320
k117,309:24363830,32440320:130814
x117,309:25626212,32440320
k117,309:25757025,32440320:130813
x117,309:27122373,32440320
k117,309:27253187,32440320:130814
x117,309:28039089,32440320
k117,309:28169902,32440320:130813
x117,309:28955279,32440320
k117,309:28955279,32440320:0
)
(117,315:4137680,33095680:24817599,360186,123732
x117,315:5756155,33095680
k117,309:5861292,33095680:105137
x117,309:6634563,33095680
k117,309:6739674,33095680:105111
x117,309:8304201,33095680
x117,309:8668915,33095680
k117,309:8774026,33095680:105111
x117,309:9262652,33095680
x117,309:10114419,33095680
k117,309:10219530,33095680:105111
x117,309:11288238,33095680
k117,309:11393349,33095680:105111
k117,311:11429202,33095680:35853
x117,311:12068372,33095680
k117,311:12173483,33095680:105111
x117,311:12841940,33095680
k117,311:12947051,33095680:105111
x117,311:14503356,33095680
k117,311:14608467,33095680:105111
x117,311:15736776,33095680
k117,311:15841887,33095680:105111
x117,311:16260121,33095680
k117,311:16365232,33095680:105111
x117,311:16594901,33095680
x117,311:18203540,33095680
x117,311:18311333,33095680
k117,311:18416470,33095680:105137
x117,311:19189741,33095680
k117,311:19294851,33095680:105110
x117,311:21140942,33095680
k117,311:21246053,33095680:105111
x117,311:22577827,33095680
x117,311:22969858,33095680
x117,311:23380313,33095680
k117,311:23485424,33095680:105111
x117,311:24723687,33095680
k117,311:24828798,33095680:105111
x117,311:26629161,33095680
k117,311:26734272,33095680:105111
x117,311:27831753,33095680
x117,311:29036019,33095680
k117,311:28955279,33095680:0
)
(117,315:4137680,33751040:24817599,365166,124780
x117,315:4577557,33751040
g117,311:4708629,33751040
x117,311:5157419,33751040
k117,313:4708629,33751040:-4195
x117,313:5387580,33751040
x117,313:5805437,33751040
x117,313:6019346,33751040
x117,313:7130835,33751040
g117,313:7261907,33751040
x117,313:7660889,33751040
g117,313:7791961,33751040
x117,313:8435261,33751040
g117,313:8566333,33751040
x117,313:10568586,33751040
g117,313:10699658,33751040
x117,313:12090592,33751040
x117,313:12982404,33751040
g117,313:13113476,33751040
x117,313:13619413,33751040
g117,313:13750485,33751040
x117,313:15806216,33751040
g117,313:15937288,33751040
x117,313:17230704,33751040
g117,313:17361776,33751040
x117,313:18144538,33751040
g117,313:18275610,33751040
x117,313:19782936,33751040
g117,313:19914008,33751040
x117,313:20415227,33751040
x117,313:22450509,33751040
g117,313:22581581,33751040
x117,313:23800551,33751040
x117,313:24087861,33751040
x117,313:25422174,33751040
g117,313:25553246,33751040
k117,315:28955279,33751040:3402033
g117,315:28955279,33751040
)
(117,328:4137680,34406400:24817599,369885,123732
(117,318:4137680,34406400:0,369885,100925
g117,318:4137680,34406400
g117,318:3276800,34406400
g117,318:3014656,34406400
(117,318:3014656,34406400:860880,369885,100925
g117,318:3014656,34406400
g117,318:3014656,34406400
(117,318:3014656,34406400:0,0,0
(117,318:3014656,33751040:0,0,0
)
)
x117,318:3875536,34406400
)
g117,318:4137680,34406400
)
x117,318:5301882,34406400
k117,320:5464753,34406400:162871
x117,320:5973323,34406400
x117,320:6861140,34406400
k117,320:7024043,34406400:162903
x117,320:8071129,34406400
k117,320:8234000,34406400:162871
x117,320:8579464,34406400
k117,320:8742304,34406400:162840
x117,320:9326277,34406400
x117,320:10124767,34406400
k117,320:10287669,34406400:162902
x117,320:11760435,34406400
k117,320:11923307,34406400:162872
x117,320:12237219,34406400
k117,320:12400058,34406400:162839
x117,320:14010260,34406400
k117,320:14173163,34406400:162903
x117,320:14977996,34406400
k117,320:15140867,34406400:162871
x117,320:15876715,34406400
x117,320:16142046,34406400
k117,320:16304917,34406400:162871
x117,320:16594230,34406400
k117,320:16757070,34406400:162840
x117,320:19156063,34406400
k117,320:19318934,34406400:162871
x117,320:20431264,34406400
k117,321:20594135,34406400:162871
k117,323:20735758,34406400:141623
x117,323:22067877,34406400
k117,323:22230748,34406400:162871
x117,323:23758596,34406400
k117,323:23921467,34406400:162871
x117,323:26485702,34406400
k117,323:26648669,34406400:162967
x117,323:27013385,34406400
x117,323:27701187,34406400
k117,323:27864058,34406400:162871
x117,323:28500973,34406400
x117,323:28965240,34406400
k117,323:28955279,34406400:0
)
(117,328:4137680,35061760:24817599,369885,124780
x117,328:5990513,35061760
g117,323:6121585,35061760
x117,323:6551501,35061760
g117,323:6682573,35061760
x117,323:8767665,35061760
g117,323:8898737,35061760
x117,323:10952371,35061760
x117,323:11036781,35061760
g117,323:11167853,35061760
g117,324:11225525,35061760
x117,324:12199650,35061760
g117,324:12330722,35061760
x117,324:14845728,35061760
g117,324:14976800,35061760
x117,324:15482737,35061760
g117,324:15613809,35061760
x117,324:16884157,35061760
g117,324:17015229,35061760
x117,324:17458777,35061760
x117,324:17688938,35061760
x117,324:19143310,35061760
g117,324:19295038,35061760
x117,324:19897969,35061760
g117,325:20029041,35061760
x117,325:20272835,35061760
g117,325:20403907,35061760
x117,325:21806902,35061760
g117,325:21937974,35061760
x117,325:22669356,35061760
x117,325:22956666,35061760
x117,325:23803391,35061760
g117,326:23934463,35061760
k117,328:28955279,35061760:5020816
g117,328:28955279,35061760
)
(117,340:4137680,35717120:24817599,369885,123732
(117,331:4137680,35717120:0,369885,100925
g117,331:4137680,35717120
g117,331:3276800,35717120
g117,331:3014656,35717120
(117,331:3014656,35717120:860880,369885,100925
g117,331:3014656,35717120
g117,331:3014656,35717120
(117,331:3014656,35717120:0,0,0
(117,331:3014656,35061760:0,0,0
)
)
x117,331:3875536,35717120
)
g117,331:4137680,35717120
)
x117,331:5818123,35717120
k117,334:5949519,35717120:131396
x117,334:6246462,35717120
x117,334:6613849,35717120
k117,334:6745245,35717120:131396
x117,334:8919906,35717120
k117,334:9051301,35717120:131395
x117,334:10136821,35717120
k117,334:10268217,35717120:131396
x117,334:10994308,35717120
x117,334:12443852,35717120
k117,334:12575248,35717120:131396
x117,334:12908858,35717120
k117,334:13040253,35717120:131395
x117,334:14138685,35717120
k117,334:14270081,35717120:131396
x117,334:15047298,35717120
k117,334:15178694,35717120:131396
x117,334:15486999,35717120
x117,334:16769407,35717120
k117,334:16900802,35717120:131395
x117,334:17173474,35717120
k117,334:17304870,35717120:131396
x117,334:18403302,35717120
k117,334:18534697,35717120:131395
x117,334:19608858,35717120
k117,334:19740254,35717120:131396
k117,336:19798780,35717120:58526
x117,336:21123406,35717120
k117,336:21254802,35717120:131396
x117,336:23014256,35717120
k117,336:23145652,35717120:131396
x117,336:23808740,35717120
k117,336:23940136,35717120:131396
x117,336:24359989,35717120
k117,336:24491385,35717120:131396
x117,336:25163252,35717120
k117,336:25294647,35717120:131395
x117,336:26465895,35717120
k117,336:26597291,35717120:131396
x117,336:28955279,35717120
k117,336:28955279,35717120:0
)
(117,340:4137680,36372480:24817599,365166,124780
x117,340:6431967,36372480
k117,336:6562304,36372480:130337
x117,336:7347411,36372480
k117,336:7477747,36372480:130336
x117,336:9305666,36372480
k117,336:9436003,36372480:130337
x117,336:10550282,36372480
x117,336:11773045,36372480
k117,336:11903381,36372480:130336
x117,336:12341058,36372480
k117,336:12471395,36372480:130337
x117,336:12917941,36372480
k117,337:12471395,36372480:-4195
x117,337:13146930,36372480
x117,337:13562716,36372480
x117,337:13775574,36372480
x117,337:14881524,36372480
k117,337:15011860,36372480:130336
x117,337:15408847,36372480
k117,337:15539184,36372480:130337
x117,337:16179267,36372480
k117,337:16309603,36372480:130336
x117,337:16662770,36372480
x117,337:16875628,36372480
x117,337:17088486,36372480
k117,337:17218823,36372480:130337
x117,337:19912182,36372480
k117,337:20042518,36372480:130336
x117,337:21308079,36372480
x117,337:22195411,36372480
k117,337:22325748,36372480:130337
x117,337:22829155,36372480
k117,337:22959491,36372480:130336
x117,337:24886524,36372480
k117,337:25016861,36372480:130337
x117,337:26353367,36372480
k117,337:26483703,36372480:130336
x117,337:27454003,36372480
x117,337:27739876,36372480
x117,337:28824942,36372480
k117,338:28955279,36372480:130337
k117,340:28955279,36372480:0
k117,340:28955279,36372480:0
)
(117,352:4137680,37027840:24817599,369885,123732
(117,343:4137680,37027840:0,369885,100925
g117,343:4137680,37027840
g117,343:3276800,37027840
g117,343:3014656,37027840
(117,343:3014656,37027840:860880,369885,100925
g117,343:3014656,37027840
g117,343:3014656,37027840
(117,343:3014656,37027840:0,0,0
(117,343:3014656,36372480:0,0,0
)
)
x117,343:3875536,37027840
)
g117,343:4137680,37027840
)
x117,343:4721118,37027840
k117,345:4137680,37027840:-3670
x117,345:5651162,37027840
k117,345:5806687,37027840:155525
x117,345:7415283,37027840
k117,345:7570833,37027840:155550
x117,345:7878327,37027840
x117,345:9348093,37027840
k117,345:9503618,37027840:155525
x117,345:10563004,37027840
k117,345:10718554,37027840:155550
x117,345:11301992,37027840
x117,345:11573730,37027840
k117,345:11729255,37027840:155525
x117,345:13861397,37027840
k117,345:14016946,37027840:155549
x117,345:14821779,37027840
k117,345:14977305,37027840:155526
x117,345:15284799,37027840
x117,345:16066846,37027840
k117,345:16222371,37027840:155525
x117,345:17387643,37027840
k117,345:17543168,37027840:155525
x117,345:18655498,37027840
k117,346:18811023,37027840:155525
k117,348:18933252,37027840:122229
x117,348:19701187,37027840
x117,348:20014134,37027840
x117,348:20488835,37027840
k117,348:20644361,37027840:155526
x117,348:21016029,37027840
k117,348:21171529,37027840:155500
x117,348:22584399,37027840
x117,348:23697261,37027840
k117,348:23852786,37027840:155525
x117,348:24224454,37027840
x117,348:24754539,37027840
x117,348:26370706,37027840
k117,348:26526232,37027840:155526
x117,348:28175473,37027840
k117,348:28330998,37027840:155525
x117,348:28965240,37027840
k117,348:28955279,37027840:0
)
(117,352:4137680,37683200:24817599,365166,124780
x117,352:4694623,37683200
x117,348:6023507,37683200
x117,348:6293792,37683200
k117,348:6425419,37683200:131627
x117,348:9582656,37683200
k117,348:9714283,37683200:131627
x117,348:10751240,37683200
x117,348:11729203,37683200
x117,348:11839880,37683200
k117,348:11971506,37683200:131626
x117,348:12413583,37683200
k117,348:12545210,37683200:131627
x117,348:12996244,37683200
k117,349:12545210,37683200:-4195
x117,349:13227577,37683200
x117,349:13647505,37683200
x117,349:13862465,37683200
x117,349:14979493,37683200
k117,349:15111120,37683200:131627
x117,349:15512097,37683200
k117,349:15643724,37683200:131627
x117,349:16290241,37683200
k117,349:16421868,37683200:131627
x117,349:17357660,37683200
k117,349:17489286,37683200:131626
x117,349:18887175,37683200
x117,349:19783467,37683200
k117,349:19915094,37683200:131627
x117,349:20423561,37683200
k117,349:20555188,37683200:131627
x117,349:22582735,37683200
k117,349:22714362,37683200:131627
x117,349:24020042,37683200
x117,349:24467369,37683200
k117,349:24598995,37683200:131626
x117,349:25017361,37683200
k117,349:25148988,37683200:131627
x117,349:26776611,37683200
k117,349:26908238,37683200:131627
x117,349:28955279,37683200
k117,349:28955279,37683200:0
)
(117,352:4137680,38338560:24817599,346292,124780
x117,352:4586470,38338560
x117,349:4816631,38338560
x117,349:6386346,38338560
g117,349:6517418,38338560
x117,349:7005006,38338560
x117,349:7292316,38338560
x117,349:8139041,38338560
g117,350:8270113,38338560
k117,352:28955279,38338560:20685166
g117,352:28955279,38338560
)
(117,363:4137680,38993920:24817599,369885,123732
(117,355:4137680,38993920:0,369885,100925
g117,355:4137680,38993920
g117,355:3276800,38993920
g117,355:3014656,38993920
(117,355:3014656,38993920:860880,369885,100925
g117,355:3014656,38993920
g117,355:3014656,38993920
(117,355:3014656,38993920:0,0,0
(117,355:3014656,38338560:0,0,0
)
)
x117,355:3875536,38993920
)
g117,355:4137680,38993920
)
x117,355:4439446,38993920
k117,357:4137680,38993920:-20447
x117,357:5200967,38993920
k117,357:5332373,38993920:131406
x117,357:6325842,38993920
k117,357:6457249,38993920:131407
x117,357:7367273,38993920
x117,357:7792898,38993920
k117,357:7924304,38993920:131406
x117,357:8479030,38993920
x117,357:9302988,38993920
k117,357:9434394,38993920:131406
x117,357:11136882,38993920
k117,357:11268289,38993920:131407
x117,357:13438383,38993920
k117,357:13569789,38993920:131406
x117,357:14359630,38993920
k117,357:14491036,38993920:131406
x117,357:14910361,38993920
k117,357:15041767,38993920:131406
x117,357:15850500,38993920
x117,357:16597305,38993920
k117,357:16728712,38993920:131407
x117,357:17820322,38993920
k117,358:17951728,38993920:131406
k117,359:18010282,38993920:58554
x117,359:20116353,38993920
k117,359:20247760,38993920:131407
x117,359:20802486,38993920
x117,359:22126063,38993920
x117,359:22395287,38993920
k117,359:22526693,38993920:131406
x117,359:24365633,38993920
k117,359:24497040,38993920:131407
x117,359:25618038,38993920
x117,359:26732741,38993920
k117,359:26864147,38993920:131406
x117,359:27290819,38993920
k117,359:27422225,38993920:131406
x117,359:29036019,38993920
k117,359:28955279,38993920:0
)
(117,363:4137680,39649280:24817599,365166,124780
x117,363:4577557,39649280
g117,360:4708629,39649280
x117,360:5157419,39649280
k117,361:4708629,39649280:-4195
x117,361:5387580,39649280
x117,361:5805437,39649280
x117,361:6019346,39649280
x117,361:7130835,39649280
g117,361:7261907,39649280
x117,361:7660889,39649280
g117,361:7791961,39649280
x117,361:8435261,39649280
g117,361:8566333,39649280
x117,361:9540458,39649280
g117,361:9671530,39649280
x117,361:10943451,39649280
x117,361:11835263,39649280
g117,361:11966335,39649280
x117,361:12472272,39649280
g117,361:12603344,39649280
x117,361:14540062,39649280
g117,361:14671134,39649280
x117,361:15899014,39649280
g117,361:16030086,39649280
x117,361:16812848,39649280
g117,361:16943920,39649280
x117,361:18446004,39649280
g117,361:18577076,39649280
x117,361:18764247,39649280
x117,361:18970291,39649280
x117,361:21005573,39649280
g117,361:21136645,39649280
x117,361:22111821,39649280
x117,361:22399131,39649280
x117,361:23489650,39649280
g117,361:23620722,39649280
k117,363:28955279,39649280:5334557
g117,363:28955279,39649280
)
]
(1,466:3014656,44761088:25940623,694682,196610
(1,466:3014656,44761088:25940623,694682,196610
(1,466:3014656,44761088:25940623,694682,196610
[1,466:3014656,44761088:25940623,694682,196610
(1,466:3014656,44761088:25940623,458750,196610
(1,466:3014656,44761088:0,0,0
[1,466:3014656,44761088:25940623,0,0
(1,466:3014656,44761088:25940623,0,0
h1,466:3014656,44761088:0,0,0
k1,466:15984968,44761088:12970312
k1,466:28955280,44761088:12970312
)
]
k1,466:3014655,44761088:-25940624
)
g1,466:3014656,44761088
[1,466:3014656,44761088:25940623,0,0
(1,466:3014656,44761088:25940623,0,0
k1,466:15984968,44761088:12970312
h1,466:15984968,44761088:0,0,0
g1,466:15984968,44761088
k1,466:28955280,44761088:12970312
)
]
g1,466:28955279,44761088
(1,466:28955279,44761088:0,458750,196610
k1,466:3014655,44761088:-25940624
[1,466:3014655,44761088:25940623,458750,196610
(1,466:3014655,44761088:25940623,458750,196610
k1,466:17509134,44761088:14494479
h1,466:17509134,44761088:0,0,0
x1,466:17624477,44761088
g1,466:17755549,44761088
x1,466:18097385,44761088
x1,466:18573438,44761088
g1,466:18726373,44761088
x1,466:19085510,44761088
g1,466:19216582,44761088
x1,466:19847300,44761088
x1,466:19957400,44761088
g1,466:20110335,44761088
x1,466:20469472,44761088
g1,466:20600544,44761088
x1,466:22064879,44761088
g1,466:22195951,44761088
x1,466:22311294,44761088
g1,466:22464229,44761088
x1,466:24885390,44761088
g1,466:25016462,44761088
x1,466:26045113,44761088
g1,466:26198048,44761088
x1,466:26562428,44761088
x1,466:27733687,44761088
g1,466:27864759,44761088
x1,466:28955278,44761088
r1,466:28955278,44761088:0,655360,196610
g1,466:28955278,44761088
g1,466:28955278,44761088
)
]
)
)
]
)
g1,466:28955279,44761088
)
)
]
]
]
!65824
}13
Input:120:D:\DKY\科研\VISART_AVQA-Latex\aesthetics_VQA\Aesthetic Attribute Assessment of Images Numerically on Mixed Multi-attribute Datasets.aux
!159
Postamble:
Count:10790
!28
Post scriptum:

